Approximate Bayesian Inference via Bitstring Representations

The machine learning community has recently put effort into quantized or low-precision arithmetics to scale large models. This paper proposes performing probabilistic inference in the quantized, discrete parameter space created by these representations, effectively enabling us to learn a continuous distribution using discrete parameters. We consider both 2D densities and quantized neural networks, where we introduce a tractable learning approach using probabilistic circuits. This method offers a scalable solution to manage complex distributions and provides clear insights into model behavior. We validate our approach with various models, demonstrating inference efficiency without sacrificing accuracy. This work advances scalable, interpretable machine learning by utilizing discrete approximations for probabilistic computations.

==> 10_bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {10_bit-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
0.228672564029694 -0.42320442199707
-0.476106196641922 -0.48729282617569
0.303008854389191 -0.203535914421082
0.335929214954376 -0.0799263343214989
0.69557523727417 0.388581961393356
-0.557522118091583 -0.675874769687653
0.0619469024240971 -0.105340696871281
0.216283187270164 -0.238305702805519
-0.297699123620987 -0.419521182775497
0.592920362949371 0.303867399692535
0.0584070794284344 -0.0121546965092421
-0.366371691226959 -0.315653771162033
-0.454867243766785 -0.605893194675446
0.82654869556427 0.311233878135681
0.00414513284340501 -0.203572750091553
-0.317522138357162 -0.353222846984863
0.161061942577362 -0.0279926341027021
0.342654854059219 0.244935542345047
0.787610590457916 0.27071824669838
-0.166017696261406 0.0515653789043427
0.101238936185837 -0.392633527517319
-0.293451339006424 -0.0383057072758675
-0.366371691226959 -0.48139962553978
1 0.303867399692535
-0.6070796251297 -0.26408839225769
-0.692035377025604 -0.808471441268921
-0.539822995662689 -0.411049723625183
-0.405309736728668 -0.00220994465053082
0.208849564194679 -0.244935542345047
-0.0584070794284344 0.0441988967359066
-0.0488495565950871 0.55064457654953
0.476106196641922 -0.80478823184967
-0.246017694473267 -0.49686923623085
0.302300870418549 -0.205119699239731
-0.656637191772461 -0.580110490322113
-0.504424750804901 -0.306813985109329
-0.56460177898407 -0.341068148612976
-0.18548671901226 -0.0674033164978027
-0.458407074213028 -0.305340707302094
0.255575209856033 -0.155653774738312
-0.0269380528479815 -0.206040516495705
0.283185839653015 -0.157237574458122
0.883185863494873 0.27071824669838
0.0523893795907497 0.576427280902863
-0.0619469024240971 -0.113075509667397
-0.522123873233795 -0.176151007413864
-0.0293097347021103 -0.331123381853104
0.310442477464676 -0.631675899028778
-0.507964611053467 -0.594843447208405
-0.219469025731087 0.539594829082489
0.114690266549587 -0.428729295730591
-0.486725658178329 -0.218416199088097
-0.426548659801483 -0.425414353609085
-0.339823007583618 -0.275506436824799
0.287079632282257 -0.0169429089874029
0.194336280226707 -0.455985277891159
-0.318230092525482 -0.0184162054210901
-0.0707964599132538 -0.254880309104919
-0.430088490247726 -0.288397789001465
0.213097348809242 -0.162762433290482
-0.490265488624573 -0.242357268929482
0.515044271945953 -0.801104962825775
0.158584073185921 0.432780861854553
0.362831860780716 -0.250460416078568
-0.423008859157562 -0.325598537921906
-0.174513280391693 -0.430570900440216
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.10584070533514 -0.537384927272797
-0.149026542901993 0.510128915309906
-0.0874336287379265 0.29650092124939
0.260884970426559 -0.0394106805324554
-0.00403539836406708 -0.525598526000977
0.255575209856033 0.174217313528061
0.194336280226707 0.616942882537842
0.13168141245842 -0.569060802459717
0.922123908996582 -0.5985267162323
-0.209203541278839 1
0.283185839653015 -0.11123388260603
-0.0746902674436569 -0.576427280902863
-0.723893821239471 -0.0305709019303322
0.178407073020935 0.158011049032211
0.430088490247726 -0.0578268878161907
0.207433626055717 -0.738489866256714
-0.328495562076569 -0.639042377471924
0.518584072589874 -0.0744014754891396
0.0384070798754692 0.5985267162323
-0.465486735105515 0.222836092114449
-0.261238932609558 -0.635359108448029
-0.511504411697388 0.0670349895954132
-0.260530978441238 -0.679558038711548
-0.269734501838684 -0.664825022220612
-0.522123873233795 0.0968692451715469
0.0707964599132538 0.0523020252585411
-0.0587610602378845 -0.580110490322113
0.461946904659271 -0.0707182288169861
-0.571681439876556 -0.0670349895954132
-0.141946896910667 -0.521546959877014
0.00235398230142891 0.473296493291855
0.180176988244057 -0.546961307525635
0.298053085803986 0.103130757808685
-0.423008859157562 0.193370163440704
-0.190088495612144 -0.609576404094696
0.288495570421219 0.0688766092061996
0.0831858441233635 0.591160237789154
-0.267256647348404 0.0596685074269772
-0.0952212363481522 -0.55064457654953
-0.306902647018433 -0.442357271909714
-0.167433634400368 -0.657458543777466
-0.192920356988907 -0.694290995597839
0.215575218200684 0.488029479980469
0.0729203522205353 0.458563536405563
-0.164955750107765 0.226519331336021
0.461946904659271 -0.118968695402145
0.532743334770203 0.0559852682054043
-0.398230075836182 0.252302020788193
-0.0746902674436569 -0.565377533435822
-0.319646030664444 0.355432778596878
0.415929198265076 0.0659300163388252
0.0669026523828506 0.532228350639343
0.135929197072983 0.447513818740845
-0.0392920337617397 -0.790055274963379
-0.458407074213028 -0.00441988930106163
-0.208141595125198 0.303867399692535
0.0499115027487278 -0.493554323911667
0.444247782230377 -0.228360950946808
-0.309734523296356 -0.605893194675446
0.653097331523895 -0.0464088395237923
-0.234336286783218 -0.694290995597839
0.543362855911255 0.117863722145557
};
\addplot [thick, black]
table {%
0.355669174236745 -1.5
0.353372091004782 -1.48
0.351117598808044 -1.46
0.348801777451797 -1.44
0.346556162412589 -1.42
0.344407344048098 -1.4
0.342344595723268 -1.38
0.340354812146835 -1.36
0.340000000000002 -1.35640764947954
0.338550186183588 -1.34
0.335956395990759 -1.32
0.33314126037411 -1.3
0.330069608618937 -1.28
0.327055212662822 -1.26
0.324033792888618 -1.24
0.320990539283267 -1.22
0.320000000000002 -1.21365262669485
0.31791779178592 -1.2
0.314869183756172 -1.18
0.311845217911219 -1.16
0.308834471348058 -1.14
0.305824019595593 -1.12
0.302817668223019 -1.1
0.300000000000002 -1.08134389086251
0.299803203646192 -1.08
0.296885442774311 -1.06
0.294111291049377 -1.04
0.291584736275493 -1.02
0.289234966864876 -1
0.287096653892835 -0.98
0.284791073613933 -0.96
0.2823628646643 -0.94
0.280000000000002 -0.921087487673934
0.279865584535621 -0.919999999999999
0.277338205089541 -0.899999999999999
0.274871057922093 -0.879999999999999
0.272453816089106 -0.859999999999999
0.27007149274819 -0.839999999999999
0.267703154634456 -0.819999999999999
0.265320265681968 -0.799999999999999
0.26288466789222 -0.779999999999999
0.260346309121321 -0.759999999999999
0.260000000000002 -0.757440938920458
0.25772150330186 -0.739999999999999
0.254732138275283 -0.719999999999999
0.251769758313537 -0.699999999999999
0.248861815974078 -0.679999999999999
0.245278206438027 -0.659999999999999
0.240000000000002 -0.64654172874657
0.237241011290979 -0.639999999999999
0.228401746177882 -0.619999999999999
0.220000000000002 -0.605376515765796
0.217161251807933 -0.599999999999999
0.2077414973319 -0.579999999999999
0.200000000000002 -0.567635586696298
0.195685264101312 -0.559999999999999
0.184106668379887 -0.539999999999999
0.180000000000001 -0.53254563107198
0.174010128937715 -0.519999999999999
0.162789165377811 -0.499999999999999
0.160000000000001 -0.496021016604403
0.145802655184788 -0.479999999999999
0.140000000000001 -0.475623718837735
0.120000000000001 -0.462400479490832
0.113451667180566 -0.459999999999999
0.100000000000001 -0.455904494931331
0.0800000000000014 -0.452922317271996
0.0600000000000014 -0.449971910541156
0.0400000000000014 -0.446476594370504
0.0200000000000014 -0.442630098274276
0.00436771917939486 -0.439999999999999
1.33226762955019e-15 -0.439198860580102
-0.0199999999999987 -0.43568927183179
-0.0399999999999987 -0.430575097247481
-0.0599999999999987 -0.42656514991806
-0.0799999999999987 -0.427542251200067
-0.0999999999999988 -0.428278135268935
-0.119999999999999 -0.428738552831784
-0.139999999999999 -0.428899147416159
-0.159999999999999 -0.429073388632441
-0.179999999999999 -0.429953356630775
-0.199999999999999 -0.430841678763422
-0.219999999999999 -0.431727765129334
-0.239999999999999 -0.432613612457359
-0.259999999999999 -0.433614463436735
-0.279999999999999 -0.439396423427496
-0.281350542257103 -0.439999999999999
-0.299999999999999 -0.448414246781317
-0.316337968160349 -0.459999999999999
-0.319999999999999 -0.462797772417036
-0.339999999999999 -0.477741153770079
-0.342818050396676 -0.479999999999999
-0.359999999999999 -0.493053481014436
-0.368892884958237 -0.499999999999999
-0.379999999999999 -0.508512430349342
-0.395185746935897 -0.519999999999999
-0.399999999999999 -0.524023007701513
-0.413545578718013 -0.539999999999999
-0.419999999999999 -0.55418035848071
-0.422262562907323 -0.559999999999999
-0.42899141743034 -0.579999999999999
-0.4358620605452 -0.599999999999999
-0.439999999999999 -0.610202443741571
-0.443909650672628 -0.619999999999999
-0.450656812519831 -0.639999999999999
-0.458003606622257 -0.659999999999999
-0.459999999999999 -0.664676863768221
-0.466102444980689 -0.679999999999999
-0.473240246509153 -0.699999999999999
-0.479999999999999 -0.716739847041093
-0.481402383131203 -0.719999999999999
-0.488885199145805 -0.739999999999999
-0.496285561846086 -0.759999999999999
-0.499999999999999 -0.76907942430373
-0.504428536318376 -0.779999999999999
-0.511709167460219 -0.799999999999999
-0.519528551155341 -0.819999999999999
-0.519999999999999 -0.821148378026627
-0.527286190393902 -0.839999999999999
-0.53464351999485 -0.86
-0.539999999999999 -0.873464074032718
-0.542675038851148 -0.879999999999999
-0.55012129118288 -0.899999999999999
-0.557710552823487 -0.92
-0.559999999999999 -0.925730490183855
-0.565608790166552 -0.94
-0.573007050286364 -0.96
-0.579999999999999 -0.977874893423965
-0.580873445323532 -0.98
-0.58847556563147 -1
-0.595976130393893 -1.02
-0.599999999999999 -1.03024410353512
-0.603875185913383 -1.04
-0.611349251167694 -1.06
-0.619039974682476 -1.08
-0.619999999999999 -1.08244218123721
-0.626779494412996 -1.1
-0.634264275285722 -1.12
-0.639999999999999 -1.13475641918214
-0.642095466099642 -1.14
-0.64965174821231 -1.16
-0.657236278384073 -1.18
-0.659999999999999 -1.18710450441445
-0.665015187687918 -1.2
-0.672502529663251 -1.22
-0.679999999999999 -1.23945097865203
-0.680218383981832 -1.24
-0.687790664687052 -1.26
-0.695090255263227 -1.28
-0.699999999999999 -1.29237142081822
-0.702963729691373 -1.3
-0.710083403276218 -1.32
-0.717610818258123 -1.34
-0.719999999999999 -1.34591336417212
-0.725082715827994 -1.36
-0.731864513557643 -1.38
-0.73995666863875 -1.4
-0.739999999999999 -1.40012139952869
-0.746280581808431 -1.42
-0.753415122361406 -1.44
-0.759999999999999 -1.45857841070956
-0.760483783107106 -1.46
-0.767332154068778 -1.48
-0.773548630183754 -1.5
};
\addplot [thick, black]
table {%
-1.5 -0.6186118972748
-1.48 -0.60913070159027
-1.46066775820635 -0.599999999999999
-1.46 -0.59968788996782
-1.44 -0.590198854409991
-1.42 -0.580764053115601
-1.4184125501549 -0.579999999999999
-1.4 -0.571274561377082
-1.38 -0.561843210925414
-1.3761611558216 -0.559999999999999
-1.36 -0.552358301101484
-1.34 -0.542927904465614
-1.3338901369204 -0.539999999999999
-1.32 -0.533466020381259
-1.3 -0.524099281798526
-1.29131877786808 -0.519999999999999
-1.28 -0.514868692662263
-1.26 -0.505840906381822
-1.2470905796058 -0.499999999999999
-1.24 -0.496843740519156
-1.22 -0.48786264534282
-1.2025042470189 -0.479999999999999
-1.2 -0.478887693923098
-1.18 -0.46985591754677
-1.16 -0.460849696789457
-1.15821413092146 -0.459999999999999
-1.14 -0.451531235349126
-1.12 -0.442032999887656
-1.11587960556222 -0.439999999999999
-1.1 -0.432321334353582
-1.08 -0.422632598049969
-1.07472764061153 -0.419999999999999
-1.06 -0.412791459066214
-1.04 -0.402949735134748
-1.03417534080271 -0.399999999999999
-1.02 -0.392961781727108
-1 -0.383062054122176
-0.993969077357646 -0.379999999999999
-0.98 -0.373049759615705
-0.96 -0.363142991837729
-0.953814013042011 -0.359999999999999
-0.94 -0.353150274277883
-0.919999999999999 -0.343284187838209
-0.913524968369809 -0.339999999999999
-0.899999999999999 -0.333364953997419
-0.879999999999999 -0.323604438879169
-0.872822970561998 -0.319999999999999
-0.859999999999999 -0.313733767224505
-0.839999999999999 -0.304042679843366
-0.83186954112739 -0.299999999999999
-0.819999999999999 -0.293861753388566
-0.799999999999999 -0.28059440759831
-0.799278512029116 -0.279999999999999
-0.779999999999999 -0.263711951020193
-0.775729110538306 -0.259999999999999
-0.759999999999999 -0.246664100835927
-0.752293249497244 -0.239999999999999
-0.739999999999999 -0.229638297201896
-0.728708295807482 -0.219999999999999
-0.719999999999999 -0.212739696911976
-0.704834032598258 -0.199999999999999
-0.699999999999999 -0.196403723967252
-0.679999999999999 -0.181948027833434
-0.677319287514291 -0.179999999999999
-0.659999999999999 -0.169214739127222
-0.644641672329976 -0.159999999999999
-0.639999999999999 -0.157482809537025
-0.619999999999999 -0.146853416117297
-0.607132182106006 -0.139999999999999
-0.599999999999999 -0.136150289314998
-0.579999999999999 -0.124946074404526
-0.57161976730182 -0.119999999999999
-0.559999999999999 -0.113069937941104
-0.539999999999999 -0.10109277945994
-0.538470365960478 -0.0999999999999988
-0.519999999999999 -0.0871235595783379
-0.510203738809253 -0.0799999999999987
-0.499999999999999 -0.0716011706769591
-0.485257240687769 -0.0599999999999987
-0.479999999999999 -0.0553958973499098
-0.460326482449704 -0.0399999999999987
-0.459999999999999 -0.0397065231196071
-0.439999999999999 -0.0240397986593167
-0.434276214197726 -0.0199999999999987
-0.419999999999999 -0.00955887873641375
-0.405287363447692 1.33226762955019e-15
-0.399999999999999 0.00402960354504431
-0.379999999999999 0.0163217852082483
-0.374392166965856 0.0200000000000014
-0.359999999999999 0.0301029618413546
-0.343515026420876 0.0400000000000014
-0.339999999999999 0.042533768902962
-0.319999999999999 0.0545491618379558
-0.311375542318691 0.0600000000000014
-0.299999999999999 0.0679530922916335
-0.279999999999999 0.079214770329066
-0.278794604924982 0.0800000000000014
-0.259999999999999 0.0915556968600611
-0.24433868721381 0.100000000000001
-0.239999999999999 0.10274431017688
-0.219999999999999 0.110818401926947
-0.199999999999999 0.119964350292655
-0.19994076594626 0.120000000000001
-0.179999999999999 0.131259905260796
-0.16491423309028 0.140000000000001
-0.159999999999999 0.143274004360713
-0.139999999999999 0.155361806775723
-0.130138360846083 0.160000000000001
-0.119999999999999 0.165802518179195
-0.0999999999999988 0.172249518454064
-0.0799999999999987 0.171009570206306
-0.0599999999999987 0.170533431298283
-0.0399999999999987 0.170827581996081
-0.0199999999999987 0.171692486672487
1.33226762955019e-15 0.170509762285464
0.0200000000000014 0.170059929905377
0.0400000000000014 0.170050375411475
0.0591108891811502 0.160000000000001
0.0600000000000014 0.159384699082388
0.0800000000000014 0.146202378039907
0.0896701942908297 0.140000000000001
0.100000000000001 0.133119430587982
0.119902611098373 0.120000000000001
0.120000000000001 0.119934035457587
0.140000000000001 0.104418338398201
0.145147247641369 0.100000000000001
0.160000000000001 0.0870717053467473
0.167809793034743 0.0800000000000014
0.180000000000001 0.0669623662337233
0.185329088760543 0.0600000000000014
0.199898779191959 0.0400000000000014
0.200000000000002 0.0398614009593091
0.214626971167609 0.0200000000000014
0.220000000000002 0.0125404358090363
0.229361659634243 1.33226762955019e-15
0.240000000000002 -0.0146963275428079
0.244049506494427 -0.0199999999999987
0.25863703238445 -0.0399999999999987
0.260000000000002 -0.0418825877974264
0.273394738319584 -0.0599999999999987
0.280000000000002 -0.0691588419922299
0.288083276751694 -0.0799999999999987
0.300000000000002 -0.0965752862279861
0.302573960707746 -0.0999999999999988
0.316987332057111 -0.119999999999999
0.320000000000002 -0.124229028405382
0.331520804972526 -0.139999999999999
0.340000000000002 -0.15192518581159
0.345954020040157 -0.159999999999999
0.360000000000002 -0.179771193066599
0.360170683094765 -0.179999999999999
0.374598452254038 -0.199999999999999
0.380000000000002 -0.207623662082334
0.389048160885617 -0.219999999999999
0.400000000000002 -0.236304325972466
0.402634193978896 -0.239999999999999
0.412463407520827 -0.259999999999999
0.420000000000002 -0.275837045288781
0.422068702978227 -0.279999999999999
0.428538110776224 -0.299999999999999
0.434477227989397 -0.319999999999999
0.440000000000002 -0.333284304278162
0.442761961310706 -0.339999999999999
0.449276498303078 -0.359999999999999
0.455231336087716 -0.379999999999999
0.460000000000002 -0.396290063391741
0.461137283014092 -0.399999999999999
0.467439555355518 -0.419999999999999
0.475316385550219 -0.439999999999999
0.480000000000002 -0.446488501069088
0.491379180263408 -0.459999999999999
0.500000000000002 -0.470520670666306
0.506712603576103 -0.479999999999999
0.520000000000002 -0.499393332098116
0.520393928369891 -0.499999999999999
0.534743241443914 -0.519999999999999
0.540000000000002 -0.527583802730474
0.548963250503854 -0.539999999999999
0.560000000000002 -0.55565584901493
0.56330010556451 -0.559999999999999
0.579095071208172 -0.579999999999999
0.580000000000002 -0.581167786321771
0.595116772964118 -0.599999999999999
0.600000000000002 -0.606287756925826
0.611115455058089 -0.619999999999999
0.620000000000002 -0.631397182099704
0.627040531356121 -0.639999999999999
0.640000000000002 -0.656542942390591
0.642855285367408 -0.659999999999999
0.658642380836993 -0.679999999999999
0.660000000000002 -0.681765239016445
0.674595734545266 -0.699999999999999
0.680000000000002 -0.706989170314702
0.690515511782795 -0.719999999999999
0.700000000000002 -0.732193084481782
0.706367295777758 -0.739999999999999
0.720000000000002 -0.75741499326717
0.72212642415952 -0.759999999999999
0.737920689979543 -0.779999999999999
0.740000000000002 -0.782706841380598
0.753817295897091 -0.799999999999999
0.760000000000002 -0.807996994336697
0.769676048668579 -0.819999999999999
0.780000000000002 -0.83326623448981
0.785473567834513 -0.839999999999999
0.800000000000002 -0.858543865138123
0.801192861635156 -0.859999999999999
0.817003241167537 -0.879999999999999
0.820000000000002 -0.883895568840023
0.832853049482576 -0.899999999999999
0.840000000000002 -0.90922556452908
0.848670630166917 -0.919999999999999
0.860000000000002 -0.9345286784724
0.864437324644766 -0.94
0.880000000000002 -0.959745040984107
0.88021145507988 -0.96
0.896572568394698 -0.98
0.900000000000002 -0.98428899252929
0.913483664034036 -1
0.920000000000002 -1.00811811734931
0.930421722718403 -1.02
0.940000000000002 -1.03126944158977
0.947682789000161 -1.04
0.960000000000002 -1.05438513060097
0.964963834409853 -1.06
0.980000000000002 -1.07747891828358
0.982866273626747 -1.08
0.999993770688036 -1.1
1 -1.10000720538284
1.02 -1.11604716092547
1.02688233826298 -1.12
1.04 -1.12958886151217
1.06 -1.13819932686975
1.06428258700822 -1.14
1.08 -1.14674758759555
1.1 -1.15526196689207
1.11121659704304 -1.16
1.12 -1.16380784011651
1.14 -1.17238187533074
1.15785223735651 -1.18
1.16 -1.18094081664263
1.18 -1.18958085256297
1.2 -1.19818805829389
1.20425720273215 -1.2
1.22 -1.20686604108593
1.24 -1.21553276151331
1.2503993999625 -1.22
1.26 -1.22422539860694
1.28 -1.23293926435698
1.29629839989893 -1.24
1.3 -1.24164191177904
1.32 -1.25038848644617
1.34 -1.2590792597053
1.34214817308921 -1.26
1.36 -1.26782444413628
1.38 -1.27653645656162
1.38802234690025 -1.28
1.4 -1.28528542901601
1.42 -1.29403612297848
1.43372655543409 -1.3
1.44 -1.30278554439728
1.46 -1.31153324614349
1.47947879947628 -1.32
1.48 -1.32023149183628
};
\addplot [thick, black]
table {%
1.48 -0.324149895659457
1.47283854708305 -0.319999999999999
1.46 -0.312486861655573
1.44 -0.300831589088801
1.43858967200911 -0.299999999999999
1.42 -0.288715569542493
1.40574588607703 -0.279999999999999
1.4 -0.276524865759817
1.38 -0.264379744919013
1.37288687187026 -0.259999999999999
1.36 -0.252181845887334
1.34000981788224 -0.239999999999999
1.34 -0.239994064925419
1.32 -0.227821960066973
1.30725795770155 -0.219999999999999
1.3 -0.215598236822158
1.28 -0.203423736988185
1.27446572798395 -0.199999999999999
1.26 -0.191197753155281
1.24170121208306 -0.179999999999999
1.24 -0.178968304410611
1.22 -0.166771420494678
1.20902467268969 -0.159999999999999
1.2 -0.154507775378047
1.18 -0.14229231748455
1.17631661142515 -0.139999999999999
1.16 -0.130034418163481
1.14369071291233 -0.119999999999999
1.14 -0.117752696019835
1.12 -0.105521428348687
1.11110817238212 -0.0999999999999988
1.1 -0.0935233762405795
1.08 -0.0809348938885784
1.07850914381975 -0.0799999999999987
1.06 -0.0707262970442453
1.04269485261623 -0.0599999999999987
1.04 -0.0586035898361425
1.02 -0.0486117859348237
1.00422300690123 -0.0399999999999987
1 -0.0378076576978538
0.980000000000002 -0.027492404921022
0.965840957808336 -0.0199999999999987
0.960000000000002 -0.0169439871161635
0.940000000000002 -0.00647058053150301
0.928047668173825 1.33226762955019e-15
0.920000000000002 0.00427448838855351
0.900000000000002 0.0148181901119697
0.890506741673702 0.0200000000000014
0.880000000000002 0.0255960133250074
0.860000000000002 0.0361981723495269
0.853125793304234 0.0400000000000014
0.840000000000002 0.0470520620569403
0.820000000000002 0.0578045987477827
0.816077557992047 0.0600000000000014
0.800000000000002 0.0686851233928885
0.780000000000002 0.0795673942473162
0.779235263882013 0.0800000000000014
0.760000000000002 0.0904342389004666
0.742586635555272 0.100000000000001
0.740000000000002 0.101415685418051
0.720000000000002 0.112283193798755
0.706043903569716 0.120000000000001
0.700000000000002 0.123317154285827
0.680000000000002 0.134203878299042
0.66969854958628 0.140000000000001
0.660000000000002 0.145362893973723
0.640000000000002 0.156230458641644
0.633487976218063 0.160000000000001
0.620000000000002 0.167618011578755
0.600000000000002 0.178812180581481
0.598015066769823 0.180000000000001
0.580000000000002 0.190243827498641
0.56311087612525 0.200000000000002
0.560000000000002 0.201819078509185
0.540000000000002 0.213246607290206
0.528757837905509 0.220000000000002
0.520000000000002 0.22517486635223
0.500000000000002 0.236651214647814
0.494566035551064 0.240000000000002
0.480000000000002 0.248979714162625
0.462800176696057 0.260000000000002
0.460000000000002 0.262201604262591
0.440000000000002 0.276760990620026
0.43535779948981 0.280000000000002
0.420000000000002 0.291797759170654
0.409660400081557 0.300000000000002
0.400000000000002 0.307493791705925
0.384031949476863 0.320000000000002
0.380000000000002 0.323125873280889
0.360000000000002 0.338481083664779
0.357597043115046 0.340000000000002
0.340000000000002 0.352483071995572
0.320000000000002 0.359708618728489
0.31871674152016 0.360000000000002
0.300000000000002 0.367545061150986
0.280000000000002 0.37386783173244
0.262533268263777 0.380000000000002
0.260000000000002 0.381480155709388
0.240000000000002 0.389320089443171
0.220000000000002 0.39529483046765
0.206993865787123 0.400000000000002
0.220000000000002 0.415046859620845
0.240000000000002 0.41801660111026
0.260000000000002 0.417939856688901
0.280000000000002 0.417453768814149
0.300000000000002 0.416994202988349
0.303785836121761 0.420000000000002
0.31722065637988 0.440000000000002
0.320000000000002 0.446527765456132
0.323885600412705 0.460000000000002
0.329632583723583 0.480000000000002
0.335422496782261 0.500000000000002
0.340000000000002 0.515626126598199
0.34113639349485 0.520000000000002
0.347551786052593 0.540000000000002
0.355218484179386 0.560000000000002
0.360000000000002 0.571387610192008
0.364144506917082 0.580000000000002
0.373602143583112 0.600000000000002
0.380000000000002 0.613651372113764
0.383087367264979 0.620000000000002
0.392547245340942 0.640000000000002
0.400000000000002 0.655919463514984
0.401961310546937 0.660000000000002
0.411278150631278 0.680000000000002
0.420000000000002 0.698903058117158
0.420521378978638 0.700000000000002
0.429714451050791 0.720000000000002
0.438820904360677 0.740000000000002
0.440000000000002 0.742648370983749
0.447917864320116 0.760000000000002
0.456912391353016 0.780000000000002
0.460000000000002 0.786990161189033
0.465978979603929 0.800000000000002
0.474983468869992 0.820000000000002
0.480000000000002 0.831308423194258
0.484027231482178 0.840000000000002
0.493067207283359 0.860000000000002
0.500000000000002 0.875514937155329
0.502093324420223 0.880000000000002
0.511169260864277 0.900000000000002
0.520000000000002 0.919626854998715
0.52017527884299 0.920000000000002
0.529285884549682 0.940000000000002
0.537221986133894 0.960000000000002
0.540000000000002 0.972625264728535
0.541731901079844 0.980000000000002
0.545709608354417 1
0.549675116643145 1.02
0.553633915164183 1.04
0.557589218096494 1.06
0.560000000000002 1.07229757491414
0.561589369241104 1.08
0.565727234065176 1.1
0.57002096710334 1.12
0.574421181886282 1.14
0.578867012855063 1.16
0.580000000000002 1.16527282261864
0.583330556094366 1.18
0.587682884413928 1.2
0.59197653047099 1.22
0.596229818210292 1.24
0.600000000000002 1.2578729656303
0.600463831069264 1.26
0.604745364862641 1.28
0.608768982138063 1.3
0.610147809280144 1.32
0.607970881694158 1.34
0.601257472738937 1.36
0.600000000000002 1.36312066220949
0.592775428444248 1.38
0.58480358517688 1.4
0.580000000000002 1.4119269167233
0.57677505357549 1.42
0.5679707410579 1.44
0.560000000000002 1.45527223573458
0.557337210088581 1.46
0.546568594570729 1.48
};
\addplot [thick, black]
table {%
0.308239125099517 1.48
0.300000000000002 1.4717113590789
0.288467673551197 1.46
0.280000000000002 1.45152045984929
0.268591120258749 1.44
0.260000000000002 1.43144800618166
0.242864953430708 1.42
0.240000000000002 1.41819255197422
0.220000000000002 1.41375504837304
0.200000000000002 1.40994844842047
0.180000000000001 1.40626653930717
0.160000000000001 1.40167360955884
0.1557303354144 1.4
0.140000000000001 1.39383979558987
0.120000000000001 1.38495933278599
0.108966160720154 1.38
0.100000000000001 1.3759904798284
0.0800000000000014 1.36646562581397
0.0720530310163664 1.36
0.0600000000000014 1.34506247811982
0.0573046508044608 1.34
0.0476936053713545 1.32
0.0400000000000014 1.30368227356369
0.0381759901153059 1.3
0.0278166821211183 1.28
0.0200000000000014 1.26567493551423
0.0156908705064371 1.26
1.33226762955019e-15 1.24265338924104
-0.0199999999999987 1.24326623417107
-0.0392090695158337 1.26
-0.0399999999999987 1.26071204696448
-0.0599999999999987 1.27835856863548
-0.0621014028756027 1.28
-0.0799999999999987 1.29582107727534
-0.0944099728184447 1.28
-0.0936354009257153 1.26
-0.0906627095506352 1.24
-0.0882129521243538 1.22
-0.0840755187512808 1.2
-0.0799999999999987 1.18043908338243
-0.0799129619669599 1.18
-0.0758779297171086 1.16
-0.0718225548794703 1.14
-0.0677439351070835 1.12
-0.0636386252541659 1.1
-0.0599999999999987 1.08243173107353
-0.0595233887941633 1.08
-0.0555323767785955 1.06
-0.0515117827882569 1.04
-0.0474447522037568 1.02
-0.043318830743397 1
-0.0399999999999987 0.984346635416026
-0.0393382102979693 0.980000000000002
-0.0362611800564469 0.960000000000002
-0.0332903070856958 0.940000000000002
-0.0302727914943139 0.920000000000002
-0.0272249681853543 0.900000000000002
-0.0241545370150094 0.880000000000002
-0.0210649624385222 0.860000000000002
-0.0199999999999987 0.853225867097823
-0.0180570874855879 0.840000000000002
-0.0150977237497937 0.820000000000002
-0.0121352176336522 0.800000000000002
-0.00916717117250992 0.780000000000002
-0.00619095219263487 0.760000000000002
-0.00320333759173088 0.740000000000002
-0.00020090750112197 0.720000000000002
1.33226762955019e-15 0.718691818140197
0.00264631452307251 0.700000000000002
0.00547638226269182 0.680000000000002
0.00830280786308596 0.660000000000002
0.0111305663022178 0.640000000000002
0.0139724788376785 0.620000000000002
0.0168211745282756 0.600000000000002
0.0196772112078944 0.580000000000002
0.0200000000000014 0.577780896766314
0.0223506444836696 0.560000000000002
0.0232740275041979 0.540000000000002
0.0226029993618031 0.520000000000002
0.0219912334796208 0.500000000000002
0.0200000000000014 0.498606874359175
1.33226762955019e-15 0.496088862679384
-0.0174449092780915 0.500000000000002
-0.0199999999999987 0.500587593894286
-0.0399999999999987 0.507227370903097
-0.0599999999999987 0.513865810443475
-0.0762583818322615 0.520000000000002
-0.0799999999999987 0.521601185560085
-0.0999999999999988 0.53970644672229
-0.100341191443748 0.540000000000002
-0.119999999999999 0.55801099999919
-0.122284194019922 0.560000000000002
-0.139999999999999 0.576404082877192
-0.144662067729796 0.580000000000002
-0.159999999999999 0.592918358550061
-0.169254399155913 0.600000000000002
-0.179999999999999 0.60871570644119
-0.194426522644671 0.620000000000002
-0.199999999999999 0.624644300305676
-0.219347523859622 0.640000000000002
-0.219999999999999 0.640538443947712
-0.239999999999999 0.657194210651387
-0.243300170170833 0.660000000000002
-0.259999999999999 0.67484882952113
-0.265991317593501 0.680000000000002
-0.279999999999999 0.692616542919278
-0.288505176064293 0.700000000000002
-0.299999999999999 0.710435263773014
-0.310921393541222 0.720000000000002
-0.319999999999999 0.728301027250802
-0.333251638011908 0.740000000000002
-0.339999999999999 0.746210402072065
-0.355505721398238 0.760000000000002
-0.359999999999999 0.764160263242074
-0.377438774027679 0.780000000000002
-0.379999999999999 0.782385834219653
-0.396597943717692 0.800000000000002
-0.399999999999999 0.803219817653347
-0.415797625480538 0.820000000000002
-0.419999999999999 0.8241687265866
-0.434999335416275 0.840000000000002
-0.439999999999999 0.84552884470379
-0.453651798411326 0.860000000000002
-0.459999999999999 0.86705331582686
-0.472044313397643 0.880000000000002
-0.479999999999999 0.888821195692147
-0.490404444955318 0.900000000000002
-0.499999999999999 0.910617312531888
-0.508744214912905 0.920000000000002
-0.519999999999999 0.93242931937173
-0.527064442023038 0.940000000000002
-0.539999999999999 0.954256366123671
-0.54536620037743 0.960000000000002
-0.559999999999999 0.97609762997667
-0.563650298363363 0.980000000000002
-0.579999999999999 0.997952457966861
-0.581917520655719 1
-0.599999999999999 1.01982003921739
-0.600168720811691 1.02
-0.618453392115365 1.04
-0.619999999999999 1.04173280991176
-0.636730036769466 1.06
-0.639999999999999 1.06365565698362
-0.654937109994563 1.08
-0.659999999999999 1.08564582169028
-0.673094871207121 1.1
-0.679999999999999 1.10772892411669
-0.6912154585018 1.12
-0.699999999999999 1.12982714260642
-0.709313015460613 1.14
-0.719999999999999 1.15193107666238
-0.727398793864157 1.16
-0.739999999999999 1.17404039074739
-0.745473094858896 1.18
-0.759999999999999 1.19615515190132
-0.763536217870357 1.2
-0.779999999999999 1.21827544778714
-0.781588395876319 1.22
-0.79963892581363 1.24
-0.799999999999999 1.24040775450396
-0.817718943655257 1.26
-0.819999999999999 1.26257065376219
-0.835790072048606 1.28
-0.839999999999999 1.28473490210246
-0.853852566910954 1.3
-0.859999999999999 1.30690062014138
-0.871906633244168 1.32
-0.879999999999999 1.32906791681857
-0.88995212135185 1.34
-0.899999999999999 1.35123732593944
-0.90778489198065 1.36
-0.919999999999999 1.37361298380459
-0.925497687774124 1.38
-0.939999999999999 1.39697584877629
-0.942613181726665 1.4
-0.959598317140132 1.42
-0.96 1.4204804683365
-0.976629327107709 1.44
-0.98 1.44402083862156
-0.993649346841172 1.46
-1 1.46755471269846
-1.01065838608627 1.48
};
\end{axis}

\end{tikzpicture}


==> 2_bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {2_bit-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
0.228672564029694 -0.42320442199707
-0.476106196641922 -0.48729282617569
0.303008854389191 -0.203535914421082
0.335929214954376 -0.0799263343214989
0.69557523727417 0.388581961393356
-0.557522118091583 -0.675874769687653
0.0619469024240971 -0.105340696871281
0.216283187270164 -0.238305702805519
-0.297699123620987 -0.419521182775497
0.592920362949371 0.303867399692535
0.0584070794284344 -0.0121546965092421
-0.366371691226959 -0.315653771162033
-0.454867243766785 -0.605893194675446
0.82654869556427 0.311233878135681
0.00414513284340501 -0.203572750091553
-0.317522138357162 -0.353222846984863
0.161061942577362 -0.0279926341027021
0.342654854059219 0.244935542345047
0.787610590457916 0.27071824669838
-0.166017696261406 0.0515653789043427
0.101238936185837 -0.392633527517319
-0.293451339006424 -0.0383057072758675
-0.366371691226959 -0.48139962553978
1 0.303867399692535
-0.6070796251297 -0.26408839225769
-0.692035377025604 -0.808471441268921
-0.539822995662689 -0.411049723625183
-0.405309736728668 -0.00220994465053082
0.208849564194679 -0.244935542345047
-0.0584070794284344 0.0441988967359066
-0.0488495565950871 0.55064457654953
0.476106196641922 -0.80478823184967
-0.246017694473267 -0.49686923623085
0.302300870418549 -0.205119699239731
-0.656637191772461 -0.580110490322113
-0.504424750804901 -0.306813985109329
-0.56460177898407 -0.341068148612976
-0.18548671901226 -0.0674033164978027
-0.458407074213028 -0.305340707302094
0.255575209856033 -0.155653774738312
-0.0269380528479815 -0.206040516495705
0.283185839653015 -0.157237574458122
0.883185863494873 0.27071824669838
0.0523893795907497 0.576427280902863
-0.0619469024240971 -0.113075509667397
-0.522123873233795 -0.176151007413864
-0.0293097347021103 -0.331123381853104
0.310442477464676 -0.631675899028778
-0.507964611053467 -0.594843447208405
-0.219469025731087 0.539594829082489
0.114690266549587 -0.428729295730591
-0.486725658178329 -0.218416199088097
-0.426548659801483 -0.425414353609085
-0.339823007583618 -0.275506436824799
0.287079632282257 -0.0169429089874029
0.194336280226707 -0.455985277891159
-0.318230092525482 -0.0184162054210901
-0.0707964599132538 -0.254880309104919
-0.430088490247726 -0.288397789001465
0.213097348809242 -0.162762433290482
-0.490265488624573 -0.242357268929482
0.515044271945953 -0.801104962825775
0.158584073185921 0.432780861854553
0.362831860780716 -0.250460416078568
-0.423008859157562 -0.325598537921906
-0.174513280391693 -0.430570900440216
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.10584070533514 -0.537384927272797
-0.149026542901993 0.510128915309906
-0.0874336287379265 0.29650092124939
0.260884970426559 -0.0394106805324554
-0.00403539836406708 -0.525598526000977
0.255575209856033 0.174217313528061
0.194336280226707 0.616942882537842
0.13168141245842 -0.569060802459717
0.922123908996582 -0.5985267162323
-0.209203541278839 1
0.283185839653015 -0.11123388260603
-0.0746902674436569 -0.576427280902863
-0.723893821239471 -0.0305709019303322
0.178407073020935 0.158011049032211
0.430088490247726 -0.0578268878161907
0.207433626055717 -0.738489866256714
-0.328495562076569 -0.639042377471924
0.518584072589874 -0.0744014754891396
0.0384070798754692 0.5985267162323
-0.465486735105515 0.222836092114449
-0.261238932609558 -0.635359108448029
-0.511504411697388 0.0670349895954132
-0.260530978441238 -0.679558038711548
-0.269734501838684 -0.664825022220612
-0.522123873233795 0.0968692451715469
0.0707964599132538 0.0523020252585411
-0.0587610602378845 -0.580110490322113
0.461946904659271 -0.0707182288169861
-0.571681439876556 -0.0670349895954132
-0.141946896910667 -0.521546959877014
0.00235398230142891 0.473296493291855
0.180176988244057 -0.546961307525635
0.298053085803986 0.103130757808685
-0.423008859157562 0.193370163440704
-0.190088495612144 -0.609576404094696
0.288495570421219 0.0688766092061996
0.0831858441233635 0.591160237789154
-0.267256647348404 0.0596685074269772
-0.0952212363481522 -0.55064457654953
-0.306902647018433 -0.442357271909714
-0.167433634400368 -0.657458543777466
-0.192920356988907 -0.694290995597839
0.215575218200684 0.488029479980469
0.0729203522205353 0.458563536405563
-0.164955750107765 0.226519331336021
0.461946904659271 -0.118968695402145
0.532743334770203 0.0559852682054043
-0.398230075836182 0.252302020788193
-0.0746902674436569 -0.565377533435822
-0.319646030664444 0.355432778596878
0.415929198265076 0.0659300163388252
0.0669026523828506 0.532228350639343
0.135929197072983 0.447513818740845
-0.0392920337617397 -0.790055274963379
-0.458407074213028 -0.00441988930106163
-0.208141595125198 0.303867399692535
0.0499115027487278 -0.493554323911667
0.444247782230377 -0.228360950946808
-0.309734523296356 -0.605893194675446
0.653097331523895 -0.0464088395237923
-0.234336286783218 -0.694290995597839
0.543362855911255 0.117863722145557
};
\addplot [thick, black]
table {%
-0.0796432396046862 1.48
-0.0799999999999987 1.46011652692909
-0.0800020200800875 1.46
-0.0803600527813413 1.44
-0.0807229696641348 1.42
-0.0810915772814365 1.4
-0.0814665810556013 1.38
-0.0818488645297102 1.36
-0.0822393641177621 1.34
-0.0826392693869818 1.32
-0.0830496872467309 1.3
-0.0834721550817116 1.28
-0.0838505674659463 1.26
-0.0839721190710749 1.24
-0.0839289406863403 1.22
-0.0838423440249912 1.2
-0.0837566176016382 1.18
-0.0836734900428176 1.16
-0.0835938400038852 1.14
-0.0835299453765933 1.12
-0.0835197610758198 1.1
-0.0835198510594788 1.08
-0.0835320961626876 1.06
-0.0835587221484102 1.04
-0.0842952446708803 1.02
-0.0900634482105817 1
-0.0961007140326282 0.980000000000002
-0.0999999999999988 0.967227971974537
-0.102151916733021 0.960000000000002
-0.10818559345195 0.940000000000002
-0.115340670494184 0.920000000000002
-0.119999999999999 0.908115447258556
-0.123092789932114 0.900000000000002
-0.130777250102258 0.880000000000002
-0.138514706927615 0.860000000000002
-0.139999999999999 0.856240081215595
-0.146281258938421 0.840000000000002
-0.154116232183162 0.820000000000002
-0.159999999999999 0.805311269900967
-0.162113363590392 0.800000000000002
-0.168988083902676 0.780000000000002
-0.173492444376492 0.760000000000002
-0.177190167033874 0.740000000000002
-0.179999999999999 0.730972781828586
-0.183465776216798 0.720000000000002
-0.191433968796332 0.700000000000002
-0.199457869978256 0.680000000000002
-0.199999999999999 0.678750813162677
-0.207876859303582 0.660000000000002
-0.216807037106799 0.640000000000002
-0.219999999999999 0.632802682015114
-0.225803647007603 0.620000000000002
-0.234860561332805 0.600000000000002
-0.239999999999999 0.588977215139563
-0.244421869593716 0.580000000000002
-0.253478390906131 0.560000000000002
-0.259999999999999 0.54574149284488
-0.262802069814394 0.540000000000002
-0.271665083516903 0.520000000000002
-0.279077581873024 0.500000000000002
-0.279999999999999 0.497268479852548
-0.28593647805352 0.480000000000002
-0.292709142007192 0.460000000000002
-0.296617218437607 0.440000000000002
-0.287824530370787 0.420000000000002
-0.279999999999999 0.40226056118821
-0.279009877284904 0.400000000000002
-0.270253193460705 0.380000000000002
-0.261474976836085 0.360000000000002
-0.259999999999999 0.356742082786296
-0.252647845776844 0.340000000000002
-0.243624384969476 0.320000000000002
-0.239999999999999 0.311935132565788
-0.234515392086044 0.300000000000002
-0.224949342240427 0.280000000000002
-0.219999999999999 0.270572676021447
-0.214258518578927 0.260000000000002
-0.204406100182076 0.240000000000002
-0.199999999999999 0.23192411226722
-0.193432603123356 0.220000000000002
-0.183675733088718 0.200000000000002
-0.179999999999999 0.191799574036487
-0.174650849435975 0.180000000000001
-0.166005702893459 0.160000000000001
-0.159999999999999 0.146257512911773
-0.157242967762092 0.140000000000001
-0.148600991382108 0.120000000000001
-0.139999999999999 0.100223425526303
-0.139901343247773 0.100000000000001
-0.131258408450431 0.0800000000000014
-0.122644276756296 0.0600000000000014
-0.119999999999999 0.0538856926936411
-0.113985015149761 0.0400000000000014
-0.105428043079646 0.0200000000000014
-0.0999999999999988 0.00739600267763355
-0.0967873852803923 1.33226762955019e-15
-0.0882595056176335 -0.0199999999999987
-0.0799999999999987 -0.0392453400190429
-0.0796711965323352 -0.0399999999999987
-0.0712220763700526 -0.0599999999999987
-0.063112274294576 -0.0799999999999987
-0.0599999999999987 -0.0879700864519906
-0.0555795155371968 -0.0999999999999988
-0.0483924112118982 -0.119999999999999
-0.0419059515042633 -0.139999999999999
-0.0399999999999987 -0.145952258006577
-0.0354824397926064 -0.159999999999999
-0.0291123723125094 -0.179999999999999
-0.0227297504884329 -0.199999999999999
-0.0199999999999987 -0.208579066166895
-0.0163473023877003 -0.219999999999999
-0.0100214084335722 -0.239999999999999
-0.00368757234562465 -0.259999999999999
1.33226762955019e-15 -0.271650953128366
0.00265831968798718 -0.279999999999999
0.00894482528566515 -0.299999999999999
0.0152316761397909 -0.319999999999999
0.0200000000000014 -0.335122133889145
0.0215476225986989 -0.339999999999999
0.0277993922966852 -0.359999999999999
0.0340161631518946 -0.379999999999999
0.0400000000000014 -0.398947581609072
0.040333001711339 -0.399999999999999
0.0465522540165307 -0.419999999999999
0.0526265191626146 -0.439999999999999
0.0589077133536792 -0.459999999999999
0.0600000000000014 -0.463197587159216
0.0651949326266165 -0.479999999999999
0.0710328114746428 -0.499999999999999
0.0772455740599286 -0.519999999999999
0.0800000000000014 -0.52796030988818
0.0836544556474048 -0.539999999999999
0.0891820257322591 -0.559999999999999
0.0957718647828747 -0.579999999999999
0.100000000000001 -0.589115429304543
0.104272826509148 -0.599999999999999
0.1132717615721 -0.619999999999999
0.120000000000001 -0.634692974128625
0.122373410506825 -0.639999999999999
0.131587221390398 -0.659999999999999
0.140000000000001 -0.676467231776668
0.141705172690633 -0.679999999999999
0.153102465477831 -0.699999999999999
0.160000000000001 -0.711791644351683
0.164678890675638 -0.719999999999999
0.176098417596757 -0.739999999999999
0.180000000000001 -0.746781626141449
0.187612207505798 -0.759999999999999
0.199673816063826 -0.779999999999999
0.200000000000002 -0.780519217633741
0.214991612840521 -0.799999999999999
0.220000000000002 -0.805628428212432
0.235993477423187 -0.819999999999999
0.240000000000002 -0.823596381974
0.258262036504507 -0.839999999999999
0.260000000000002 -0.841567930483842
0.280000000000002 -0.859572844087047
0.280475743588127 -0.86
0.300000000000002 -0.878009249364364
0.302177510647909 -0.879999999999999
0.320000000000002 -0.89816015033678
0.321840013047196 -0.899999999999999
0.340000000000002 -0.91982427522385
0.340162365513608 -0.919999999999999
0.35847447339163 -0.94
0.360000000000002 -0.941677846772122
0.380000000000002 -0.959955408428285
0.380052579904768 -0.96
0.400000000000002 -0.976937187612717
0.403776743003932 -0.98
0.420000000000002 -0.993288772240273
0.42826661538039 -1
0.440000000000002 -1.00963972725135
0.451883507630304 -1.02
0.460000000000002 -1.02689625208872
0.470800319417616 -1.04
0.480000000000002 -1.04992568719174
0.488144124269328 -1.06
0.500000000000002 -1.07487489996627
0.504161909007419 -1.08
0.520000000000002 -1.09982220638847
0.520145065443987 -1.1
0.536201536123437 -1.12
0.540000000000002 -1.12480548212601
0.552252621801487 -1.14
0.560000000000002 -1.14977153189556
0.568286425099566 -1.16
0.580000000000002 -1.17472316798866
0.584295632288516 -1.18
0.600000000000002 -1.19966448310355
0.600274494881613 -1.2
0.616441622497657 -1.22
0.620000000000002 -1.224387873786
0.632946606079971 -1.24
0.640000000000002 -1.24792446860088
0.650992775674234 -1.26
0.660000000000002 -1.26924947083679
0.670921148499434 -1.28
0.680000000000002 -1.28920602573847
0.695204432230124 -1.3
0.700000000000002 -1.30358759861209
0.720000000000002 -1.31770176509986
0.722992156618809 -1.32
0.740000000000002 -1.33321837271956
0.747090693029999 -1.34
0.760000000000002 -1.35254319382481
0.767684266321154 -1.36
0.780000000000002 -1.3721968503937
0.788041156947491 -1.38
0.800000000000002 -1.39184678390211
0.808401620563441 -1.4
0.820000000000002 -1.41149275041537
0.828765532274343 -1.42
0.840000000000002 -1.43113479910905
0.849133241917496 -1.44
0.860000000000002 -1.4507732657973
0.869503969691745 -1.46
0.880000000000002 -1.47040797985605
0.889878099621461 -1.48
0.900000000000002 -1.49003932335708
0.910255264076564 -1.5
};
\end{axis}

\end{tikzpicture}


==> 2bitvi_moons.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {2bitvi_moons-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.362250447273254 0.362472176551819
-0.173996016383171 0.676541149616241
-0.762357175350189 0.134072780609131
-0.553904116153717 -0.218145936727524
0.153981223702431 0.449267715215683
0.291774690151215 -0.141263008117676
0.013518525287509 0.542608559131622
0.0533383451402187 0.536020517349243
-0.708733797073364 0.122333496809006
-0.450922191143036 0.481109529733658
-0.60972785949707 0.250036090612411
-0.664002537727356 0.0267124399542809
-0.52239578962326 0.192943766713142
-0.363480150699615 0.475079387426376
-0.67657083272934 -0.238260254263878
-0.106046669185162 0.458013892173767
-0.831853806972504 -0.112126111984253
-0.219273567199707 0.501579821109772
0.194131746888161 -0.296550989151001
0.024890124797821 0.323933601379395
-0.719057500362396 0.177869915962219
0.119796574115753 0.305542528629303
-0.504187762737274 0.419198751449585
0.0484189093112946 0.467940121889114
-0.219702735543251 0.706888139247894
0.39838320016861 0.117823764681816
-0.113161154091358 0.284530311822891
0.0738436132669449 0.347578912973404
-0.851166009902954 0.0887085720896721
0.231200575828552 0.23297281563282
0.0202613212168217 0.636143982410431
-0.024100985378027 -0.271885126829147
-0.472186595201492 0.508825361728668
-0.717224955558777 -0.0011839778162539
-0.50963968038559 0.0815546289086342
-0.726686954498291 0.710991561412811
0.0273196510970592 0.277191966772079
0.450594186782837 0.48877739906311
-0.617313623428345 0.366401165723801
0.0643330290913582 -0.0169791989028454
0.343834280967712 -0.439478933811188
-0.889885008335114 -0.438989371061325
0.144816040992737 0.178745865821838
0.076336994767189 0.530125617980957
-0.356823533773422 0.494750946760178
0.0490401163697243 0.414543628692627
0.2396389991045 -0.206103906035423
-0.602949619293213 0.197087168693542
-0.723876655101776 0.245783492922783
-0.368130207061768 0.374771624803543
0.131722390651703 -0.0552402809262276
0.402146458625793 0.224255874752998
-0.149472668766975 0.359007596969604
-0.855186462402344 0.549304127693176
-0.303811877965927 0.587351322174072
-0.260746151208878 0.36999186873436
0.0227358732372522 0.165805399417877
-0.960546612739563 -0.101812779903412
-0.577178239822388 0.232729181647301
-0.639225661754608 0.142819851636887
-0.649960279464722 0.287344515323639
-0.16960871219635 0.527275383472443
-0.132034197449684 0.57439249753952
-0.214380636811256 0.411378026008606
0.281276226043701 -0.384534955024719
-0.674615263938904 -0.0471225380897522
-0.641021192073822 0.411232650279999
0.328058928251266 -0.120734542608261
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.149048373103142 -0.334818363189697
0.628947615623474 -0.0519757978618145
0.412346333265305 -0.176662400364876
0.786429584026337 0.13466115295887
0.771117866039276 0.276583254337311
-0.111790873110294 -0.314929783344269
0.148460447788239 -0.531252324581146
-0.00777678797021508 -0.230103150010109
-0.113972827792168 0.0838463380932808
-0.0676968693733215 -0.361572504043579
-0.235219284892082 -0.166760936379433
0.21387480199337 -0.622109949588776
-0.0951514840126038 -0.37591877579689
-0.320523232221603 -0.626297771930695
-0.0384681783616543 -0.0602125227451324
0.328007698059082 -0.679378569126129
0.71440577507019 0.284868091344833
0.432009756565094 -0.597154796123505
0.433258503675461 -0.456257849931717
0.100486017763615 -0.329766720533371
0.365757882595062 -0.00739719113335013
-0.248399794101715 -0.259496569633484
0.664820194244385 0.269562214612961
0.452497243881226 0.331774979829788
0.319990187883377 0.0281227137893438
-0.233432099223137 -0.0624703392386436
-0.0972157046198845 -0.28882896900177
0.762731969356537 -0.260458678007126
0.0274360794574022 -0.283372312784195
0.388465642929077 -0.223469316959381
0.0162014178931713 -0.43567106127739
0.209478810429573 -0.369983166456223
0.274952173233032 -0.25601527094841
0.526066243648529 0.219394609332085
0.506905674934387 -0.463855564594269
-0.0538543611764908 -0.42990654706955
-0.268046885728836 -0.0367148704826832
0.152337223291397 -0.325518369674683
0.117954596877098 -1
0.764015793800354 -0.356676280498505
0.16530068218708 -0.808307826519012
-0.0184691864997149 0.213733583688736
0.663804650306702 0.434779345989227
0.67747563123703 -0.0264841485768557
0.0837299078702927 -0.19592909514904
-0.236662060022354 -0.402416050434113
-0.128895863890648 0.456949353218079
0.456912875175476 0.137777224183083
-0.345839232206345 -0.0962876528501511
0.024241928011179 -0.635552585124969
0.209293320775032 -0.704621016979218
-0.158353239297867 -0.217928737401962
0.623084783554077 -0.479046046733856
0.522131025791168 -0.180611357092857
-0.195278823375702 -0.357189238071442
0.374362647533417 -0.755094170570374
0.573735654354095 -0.489244669675827
0.145008221268654 -0.589764595031738
0.779303193092346 -0.152576625347137
0.0352471359074116 -0.110996559262276
};
\addplot [thick, black]
table {%
1.48 0.73233148829108
1.46 0.726443376623958
1.44115067706089 0.720000000000002
1.44 0.719591829172266
1.42 0.712746861475185
1.4 0.705899954950274
1.38276422352703 0.700000000000002
1.38 0.699059162015025
1.36 0.692194468427166
1.34 0.685344667911288
1.32440921342808 0.680000000000002
1.32 0.678497419710408
1.3 0.671629484616813
1.28 0.664776600354382
1.26608881120953 0.660000000000002
1.26 0.657922180325716
1.24 0.65105081716037
1.22 0.644194523250299
1.20780539179211 0.640000000000002
1.2 0.637332383929517
1.18 0.630457104707659
1.16 0.623596813643849
1.14956357490804 0.620000000000002
1.14 0.616726010406585
1.12 0.609846445236113
1.1 0.602770035795286
1.09294135054333 0.600000000000002
1.08 0.59495725901495
1.06 0.587147925673014
1.0416701577633 0.580000000000002
1.04 0.579353141139329
1.02 0.571523854634546
1 0.563718536389226
0.990526143255206 0.560000000000002
0.980000000000002 0.555899027439863
0.960000000000002 0.548074846230589
0.940000000000002 0.540272373119627
0.939310927657579 0.540000000000002
0.920000000000002 0.53242831282791
0.900000000000002 0.524608208420295
0.888264104534975 0.520000000000002
0.880000000000002 0.51678020615593
0.860000000000002 0.508938867848991
0.840000000000002 0.501121149053312
0.837166580100516 0.500000000000002
0.820000000000002 0.493265160864451
0.800000000000002 0.485427504681122
0.78618796107587 0.480000000000002
0.780000000000002 0.477588338283747
0.760000000000002 0.469726750898911
0.740000000000002 0.461890901049948
0.735228373890796 0.460000000000002
0.720000000000002 0.454019828438579
0.700000000000002 0.446161389836866
0.684338117916026 0.440000000000002
0.680000000000002 0.438308146811839
0.660000000000002 0.430422058934082
0.640000000000002 0.422564374907065
0.63354233730762 0.420000000000002
0.620000000000002 0.414674090198638
0.600000000000002 0.40679033540903
0.582769310287541 0.400000000000002
0.580000000000002 0.398918691647167
0.560000000000002 0.391003108408694
0.540000000000002 0.383118862427439
0.532168954324875 0.380000000000002
0.520000000000002 0.375203560732153
0.500000000000002 0.367289119041679
0.481551510708195 0.360000000000002
0.480000000000002 0.359393003354799
0.460000000000002 0.351441489006361
0.440000000000002 0.343524321296155
0.431186936978454 0.340000000000002
0.420000000000002 0.335576327750388
0.400000000000002 0.327623950523444
0.38077766219658 0.320000000000002
0.380000000000002 0.319694816751296
0.360000000000002 0.311698821233283
0.340000000000002 0.303740716855126
0.330699612329446 0.300000000000002
0.320000000000002 0.29574894674056
0.300000000000002 0.287749259688368
0.280571057366043 0.280000000000002
0.280000000000002 0.2797748416671
0.260000000000002 0.271723355168514
0.240000000000002 0.263713198684185
0.230843464289572 0.260000000000002
0.220000000000001 0.255662013720871
0.200000000000002 0.247602473974604
0.181096042172136 0.240000000000002
0.180000000000001 0.239564765325381
0.160000000000001 0.23144329621367
0.140000000000001 0.223366137080534
0.131796678054391 0.220000000000002
0.120000000000001 0.21523293183243
0.100000000000001 0.207096756390931
0.0825685717037617 0.200000000000001
0.0800000000000014 0.198969059175581
0.0600000000000014 0.190758417616537
0.0400000000000014 0.182593312789195
0.0337877809392897 0.180000000000001
0.0200000000000014 0.174345620579117
1.33226762955019e-15 0.166110007673193
-0.0147351651514884 0.160000000000001
-0.0199999999999987 0.157852700942401
-0.0399999999999987 0.149527847700426
-0.0599999999999987 0.141244333618627
-0.0629062466901633 0.140000000000001
-0.0799999999999987 0.132836858832646
-0.0999999999999988 0.124470089034138
-0.110486833823309 0.120000000000001
-0.119999999999999 0.116025939137433
-0.139999999999999 0.107554243494815
-0.157799232201907 0.100000000000001
-0.159999999999999 0.0990829647638332
-0.179999999999999 0.0904801371135174
-0.199999999999999 0.0819347856629558
-0.204353617543915 0.0800000000000014
-0.219999999999999 0.0732291970802934
-0.239999999999999 0.0654284236583521
-0.258953691338772 0.0600000000000014
-0.259999999999999 0.0596932490233762
-0.279999999999999 0.0561933396446005
-0.299999999999999 0.052656252902556
-0.319999999999999 0.0490402659683096
-0.339999999999999 0.0407334002025298
-0.340921816139251 0.0400000000000014
-0.359999999999999 0.0224758466075074
-0.362665009626695 0.0200000000000014
-0.379999999999999 0.0038769479688269
-0.384122065325957 1.33226762955019e-15
-0.399999999999999 -0.0149645425572729
-0.40528440816791 -0.0199999999999987
-0.419999999999999 -0.0340630955078691
-0.426145784236096 -0.0399999999999987
-0.439999999999999 -0.0534324986510845
-0.446702994122322 -0.0599999999999987
-0.459999999999999 -0.0730850532184442
-0.466956016349894 -0.0799999999999987
-0.479999999999999 -0.0930313238374072
-0.48690793085291 -0.0999999999999988
-0.499999999999999 -0.113279525903702
-0.506564900960904 -0.119999999999999
-0.519999999999999 -0.133834918439431
-0.525935726175899 -0.139999999999999
-0.539999999999999 -0.154699776408589
-0.545031418039762 -0.159999999999999
-0.559999999999999 -0.179641603060612
-0.560235989661741 -0.179999999999999
-0.569503215637761 -0.199999999999999
-0.570874218522886 -0.219999999999999
-0.571112519226993 -0.239999999999999
-0.571220638778239 -0.259999999999999
-0.572198798764695 -0.279999999999999
-0.574378721451149 -0.299999999999999
-0.57634559005908 -0.319999999999999
-0.578321900997536 -0.339999999999999
-0.579999999999999 -0.350650448351528
-0.58142886943273 -0.359999999999999
-0.585401811073421 -0.379999999999999
-0.590055905882352 -0.399999999999999
-0.59599697688806 -0.419999999999999
-0.599999999999999 -0.433807791592222
-0.601761462749967 -0.439999999999999
-0.607125053961159 -0.459999999999999
-0.612280433564807 -0.479999999999999
-0.617451746836389 -0.499999999999999
-0.619999999999999 -0.506464950119327
-0.625413432556197 -0.519999999999999
-0.633133368176986 -0.539999999999999
-0.639999999999999 -0.558269938822079
-0.640754583595666 -0.559999999999999
-0.649048468847965 -0.579999999999999
-0.656759147465626 -0.599999999999999
-0.659999999999999 -0.60867258584272
-0.666939906604222 -0.619999999999999
-0.679179911021105 -0.639999999999999
-0.679999999999999 -0.641324188216392
-0.69150587286301 -0.659999999999999
-0.699999999999999 -0.673848233845616
-0.703843322313936 -0.679999999999999
-0.71618287972436 -0.699999999999999
-0.719999999999999 -0.706193125511296
-0.72873305946619 -0.719999999999999
-0.739999999999999 -0.738236927356327
-0.741144041304256 -0.739999999999999
-0.75390945555337 -0.759999999999999
-0.759999999999999 -0.769772343188794
-0.766734746224989 -0.779999999999999
-0.77941087908524 -0.799999999999999
-0.779999999999999 -0.800938276588066
-0.792700459180562 -0.819999999999999
-0.799999999999999 -0.831439263318335
-0.805883079898654 -0.839999999999999
-0.819002928048188 -0.859999999999999
-0.82 -0.861554468984979
-0.832751201091262 -0.879999999999999
-0.839999999999999 -0.891048326995471
-0.846367188827347 -0.899999999999999
-0.859848365919107 -0.919999999999999
-0.859999999999999 -0.920231140469735
-0.874034793323049 -0.94
-0.879999999999999 -0.948875887877124
-0.88564136966687 -0.96
-0.89868097096007 -0.98
-0.9 -0.98184459372946
-0.908624520302205 -1
-0.917865037442457 -1.02
-0.919999999999999 -1.02382437417863
-0.928368377551931 -1.04
-0.937440169908628 -1.06
-0.94 -1.06596210969437
-0.947295752339941 -1.08
-0.953737813975653 -1.1
-0.9582431336916 -1.12
-0.96 -1.12820598179196
-0.963120800932973 -1.14
-0.968108242186122 -1.16
-0.972780719793698 -1.18
-0.97717709107555 -1.2
-0.98 -1.21348828458033
-0.981676788139481 -1.22
-0.986591476106821 -1.24
-0.991214412369262 -1.26
-0.99558083233251 -1.28
-0.999725577060477 -1.3
-1 -1.30136150972263
-1.00456438253516 -1.32
-1.00919640755914 -1.34
-1.0135847977965 -1.36
-1.01776047429665 -1.38
-1.02 -1.39111182927252
-1.02216089412438 -1.4
-1.02683865074325 -1.42
-1.03128151405736 -1.44
-1.03551694082816 -1.46
-1.03957088682038 -1.48
-1.04 -1.48216109484578
-1.04421977455613 -1.5
};
\end{axis}

\end{tikzpicture}


==> 4_bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {4_bit-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
0.228672564029694 -0.42320442199707
-0.476106196641922 -0.48729282617569
0.303008854389191 -0.203535914421082
0.335929214954376 -0.0799263343214989
0.69557523727417 0.388581961393356
-0.557522118091583 -0.675874769687653
0.0619469024240971 -0.105340696871281
0.216283187270164 -0.238305702805519
-0.297699123620987 -0.419521182775497
0.592920362949371 0.303867399692535
0.0584070794284344 -0.0121546965092421
-0.366371691226959 -0.315653771162033
-0.454867243766785 -0.605893194675446
0.82654869556427 0.311233878135681
0.00414513284340501 -0.203572750091553
-0.317522138357162 -0.353222846984863
0.161061942577362 -0.0279926341027021
0.342654854059219 0.244935542345047
0.787610590457916 0.27071824669838
-0.166017696261406 0.0515653789043427
0.101238936185837 -0.392633527517319
-0.293451339006424 -0.0383057072758675
-0.366371691226959 -0.48139962553978
1 0.303867399692535
-0.6070796251297 -0.26408839225769
-0.692035377025604 -0.808471441268921
-0.539822995662689 -0.411049723625183
-0.405309736728668 -0.00220994465053082
0.208849564194679 -0.244935542345047
-0.0584070794284344 0.0441988967359066
-0.0488495565950871 0.55064457654953
0.476106196641922 -0.80478823184967
-0.246017694473267 -0.49686923623085
0.302300870418549 -0.205119699239731
-0.656637191772461 -0.580110490322113
-0.504424750804901 -0.306813985109329
-0.56460177898407 -0.341068148612976
-0.18548671901226 -0.0674033164978027
-0.458407074213028 -0.305340707302094
0.255575209856033 -0.155653774738312
-0.0269380528479815 -0.206040516495705
0.283185839653015 -0.157237574458122
0.883185863494873 0.27071824669838
0.0523893795907497 0.576427280902863
-0.0619469024240971 -0.113075509667397
-0.522123873233795 -0.176151007413864
-0.0293097347021103 -0.331123381853104
0.310442477464676 -0.631675899028778
-0.507964611053467 -0.594843447208405
-0.219469025731087 0.539594829082489
0.114690266549587 -0.428729295730591
-0.486725658178329 -0.218416199088097
-0.426548659801483 -0.425414353609085
-0.339823007583618 -0.275506436824799
0.287079632282257 -0.0169429089874029
0.194336280226707 -0.455985277891159
-0.318230092525482 -0.0184162054210901
-0.0707964599132538 -0.254880309104919
-0.430088490247726 -0.288397789001465
0.213097348809242 -0.162762433290482
-0.490265488624573 -0.242357268929482
0.515044271945953 -0.801104962825775
0.158584073185921 0.432780861854553
0.362831860780716 -0.250460416078568
-0.423008859157562 -0.325598537921906
-0.174513280391693 -0.430570900440216
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.10584070533514 -0.537384927272797
-0.149026542901993 0.510128915309906
-0.0874336287379265 0.29650092124939
0.260884970426559 -0.0394106805324554
-0.00403539836406708 -0.525598526000977
0.255575209856033 0.174217313528061
0.194336280226707 0.616942882537842
0.13168141245842 -0.569060802459717
0.922123908996582 -0.5985267162323
-0.209203541278839 1
0.283185839653015 -0.11123388260603
-0.0746902674436569 -0.576427280902863
-0.723893821239471 -0.0305709019303322
0.178407073020935 0.158011049032211
0.430088490247726 -0.0578268878161907
0.207433626055717 -0.738489866256714
-0.328495562076569 -0.639042377471924
0.518584072589874 -0.0744014754891396
0.0384070798754692 0.5985267162323
-0.465486735105515 0.222836092114449
-0.261238932609558 -0.635359108448029
-0.511504411697388 0.0670349895954132
-0.260530978441238 -0.679558038711548
-0.269734501838684 -0.664825022220612
-0.522123873233795 0.0968692451715469
0.0707964599132538 0.0523020252585411
-0.0587610602378845 -0.580110490322113
0.461946904659271 -0.0707182288169861
-0.571681439876556 -0.0670349895954132
-0.141946896910667 -0.521546959877014
0.00235398230142891 0.473296493291855
0.180176988244057 -0.546961307525635
0.298053085803986 0.103130757808685
-0.423008859157562 0.193370163440704
-0.190088495612144 -0.609576404094696
0.288495570421219 0.0688766092061996
0.0831858441233635 0.591160237789154
-0.267256647348404 0.0596685074269772
-0.0952212363481522 -0.55064457654953
-0.306902647018433 -0.442357271909714
-0.167433634400368 -0.657458543777466
-0.192920356988907 -0.694290995597839
0.215575218200684 0.488029479980469
0.0729203522205353 0.458563536405563
-0.164955750107765 0.226519331336021
0.461946904659271 -0.118968695402145
0.532743334770203 0.0559852682054043
-0.398230075836182 0.252302020788193
-0.0746902674436569 -0.565377533435822
-0.319646030664444 0.355432778596878
0.415929198265076 0.0659300163388252
0.0669026523828506 0.532228350639343
0.135929197072983 0.447513818740845
-0.0392920337617397 -0.790055274963379
-0.458407074213028 -0.00441988930106163
-0.208141595125198 0.303867399692535
0.0499115027487278 -0.493554323911667
0.444247782230377 -0.228360950946808
-0.309734523296356 -0.605893194675446
0.653097331523895 -0.0464088395237923
-0.234336286783218 -0.694290995597839
0.543362855911255 0.117863722145557
};
\addplot [thick, black]
table {%
0.149752411785827 -1.5
0.151179919459837 -1.48
0.15260748813876 -1.46
0.154035658216717 -1.44
0.155464344216103 -1.42
0.15689482643182 -1.4
0.158326863133956 -1.38
0.159761876239105 -1.36
0.160000000000001 -1.35674154150606
0.161189172178311 -1.34
0.162613040683721 -1.32
0.164038965720736 -1.3
0.16547200932166 -1.28
0.166952325774589 -1.26
0.168483697873893 -1.24
0.170019373083637 -1.22
0.171585215303151 -1.2
0.173197882091094 -1.18
0.174661390345046 -1.16
0.174845106314628 -1.14
0.174280432469521 -1.12
0.173457805940822 -1.1
0.172624442849781 -1.08
0.171665490052233 -1.06
0.170581781113672 -1.04
0.169389376426555 -1.02
0.168066560110217 -1
0.166710221970132 -0.98
0.165926953085242 -0.96
0.165409362598174 -0.94
0.164974795333623 -0.919999999999999
0.164640947289391 -0.899999999999999
0.164212441193769 -0.879999999999999
0.163680872325582 -0.859999999999999
0.16334724914646 -0.839999999999999
0.162992231689188 -0.819999999999999
0.162446944207176 -0.799999999999999
0.161598841621112 -0.779999999999999
0.160727782971626 -0.759999999999999
0.160000000000001 -0.743943795664351
0.159818168985914 -0.739999999999999
0.158261022543902 -0.719999999999999
0.154574516833339 -0.699999999999999
0.150090320220751 -0.679999999999999
0.144768589537885 -0.659999999999999
0.140000000000001 -0.641888613543135
0.139434941315155 -0.639999999999999
0.131488462558511 -0.619999999999999
0.122927062025854 -0.599999999999999
0.120000000000001 -0.593659341760235
0.113476053368495 -0.579999999999999
0.105144507916423 -0.559999999999999
0.100000000000001 -0.549097714024548
0.0932612063752122 -0.539999999999999
0.0800000000000014 -0.52843420673319
0.0600000000000014 -0.523774633779891
0.0400000000000014 -0.522043516991078
0.0341962215513088 -0.519999999999999
0.0200000000000014 -0.514941393826413
1.33226762955019e-15 -0.506979967174159
-0.0173746405607133 -0.499999999999999
-0.0199999999999987 -0.498865162683138
-0.0399999999999987 -0.49063960475239
-0.0599999999999987 -0.483726914245175
-0.0713769376943611 -0.479999999999999
-0.0799999999999987 -0.477089395029864
-0.0999999999999988 -0.476273816568712
-0.119999999999999 -0.479222526418313
-0.125605807240732 -0.479999999999999
-0.139999999999999 -0.481933087124337
-0.159999999999999 -0.484177594623793
-0.179999999999999 -0.48686734058377
-0.199999999999999 -0.49034820712943
-0.219999999999999 -0.49382219373762
-0.239999999999999 -0.498379130318369
-0.244328169477408 -0.499999999999999
-0.259999999999999 -0.505788870377289
-0.279999999999999 -0.51622120157074
-0.286850855320021 -0.519999999999999
-0.299999999999999 -0.527416443372006
-0.316783977755302 -0.539999999999999
-0.319999999999999 -0.542671622737561
-0.339999999999999 -0.559354997754777
-0.340608912738205 -0.559999999999999
-0.359999999999999 -0.578834305634366
-0.361004067645625 -0.579999999999999
-0.377592245574504 -0.599999999999999
-0.379999999999999 -0.602666533874937
-0.393222730120815 -0.619999999999999
-0.399999999999999 -0.628367842207958
-0.40782957236873 -0.639999999999999
-0.416737776620776 -0.659999999999999
-0.419999999999999 -0.66685569075945
-0.425203735482341 -0.679999999999999
-0.431275975114039 -0.699999999999999
-0.438835855076845 -0.719999999999999
-0.439999999999999 -0.72382952680229
-0.444363049894416 -0.739999999999999
-0.450351287149788 -0.759999999999999
-0.45605695326111 -0.779999999999999
-0.459999999999999 -0.793221011991728
-0.462025908524424 -0.799999999999999
-0.467648759601415 -0.819999999999999
-0.473127810104881 -0.839999999999999
-0.478775640127461 -0.859999999999999
-0.479999999999999 -0.864276168125763
-0.484411992011959 -0.879999999999999
-0.489826177906975 -0.899999999999999
-0.49529281883032 -0.919999999999999
-0.499999999999999 -0.936599855717922
-0.500979771855696 -0.94
-0.506530959441581 -0.96
-0.512166923599128 -0.98
-0.518009736893826 -0.999999999999999
-0.519999999999999 -1.00670619817797
-0.523924307500136 -1.02
-0.529648711785865 -1.04
-0.535411186415228 -1.06
-0.539999999999999 -1.07551437935203
-0.541345890454089 -1.08
-0.547122685135888 -1.1
-0.552853980094214 -1.12
-0.558710377502154 -1.14
-0.559999999999999 -1.14438253312479
-0.564574364081243 -1.16
-0.570311436792129 -1.18
-0.576095496490554 -1.2
-0.579999999999999 -1.21327859086396
-0.581997034677696 -1.22
-0.587766296005091 -1.24
-0.593517825477809 -1.26
-0.599310733343529 -1.28
-0.599999999999999 -1.28212203966513
-0.605239962919449 -1.3
-0.610424144218416 -1.32
-0.615942220686106 -1.34
-0.619999999999999 -1.352392914117
-0.622170189136148 -1.36
-0.626493113073596 -1.38
-0.632264567222491 -1.4
-0.637943070519319 -1.42
-0.639999999999999 -1.42809477068396
-0.642791734113253 -1.44
-0.648158894134655 -1.46
-0.65328175186921 -1.48
-0.658411888401919 -1.5
};
\addplot [thick, black]
table {%
-1.5 -0.412511837705966
-1.48 -0.405427127552051
-1.46470922747934 -0.399999999999999
-1.46 -0.398338966938984
-1.44 -0.391213826848849
-1.42 -0.384112653773211
-1.40850040713478 -0.379999999999999
-1.4 -0.376980971907484
-1.38 -0.369834304432594
-1.36 -0.362721390737246
-1.35247158249618 -0.359999999999999
-1.34 -0.355527706263639
-1.32 -0.348297780036112
-1.3 -0.341074000308404
-1.2970768954049 -0.339999999999999
-1.28 -0.333780490624493
-1.26 -0.326524464991592
-1.24197467304019 -0.319999999999999
-1.24 -0.31930710925486
-1.22 -0.312190750344649
-1.2 -0.305134394888741
-1.18555173750161 -0.299999999999999
-1.18 -0.29806857684728
-1.16 -0.291030191458827
-1.14 -0.284060344135625
-1.12843229646212 -0.279999999999999
-1.12 -0.277056829352309
-1.1 -0.270034600809926
-1.08 -0.263025478996642
-1.07234633912331 -0.259999999999999
-1.06 -0.254641662392415
-1.04 -0.244148845841841
-1.0323313587373 -0.239999999999999
-1.02 -0.233752816560736
-1 -0.223681660113834
-0.992770898983292 -0.219999999999999
-0.98 -0.213644303276603
-0.96 -0.203781395592686
-0.95241690604663 -0.199999999999999
-0.94 -0.194297440648295
-0.919999999999999 -0.18521073911285
-0.908519695226021 -0.179999999999999
-0.899999999999999 -0.176283246818349
-0.879999999999999 -0.167628980568709
-0.86215491211362 -0.159999999999999
-0.859999999999999 -0.159069122019622
-0.839999999999999 -0.15035404053744
-0.819999999999999 -0.14183919792503
-0.81577161869526 -0.139999999999999
-0.799999999999999 -0.133139472699879
-0.779999999999999 -0.124611840477505
-0.769259225809051 -0.119999999999999
-0.759999999999999 -0.116002544446445
-0.739999999999999 -0.107438958522999
-0.72241227167444 -0.0999999999999988
-0.719999999999999 -0.0989674057703308
-0.699999999999999 -0.0903372531552454
-0.679999999999999 -0.0819405145235652
-0.675497357665373 -0.0799999999999987
-0.659999999999999 -0.0732734539282994
-0.639999999999999 -0.0641983168016428
-0.631078091379954 -0.0599999999999987
-0.619999999999999 -0.0547436304498154
-0.599999999999999 -0.0454483581238924
-0.58828903190488 -0.0399999999999987
-0.579999999999999 -0.0360946551038861
-0.559999999999999 -0.0268201591913144
-0.545155958364896 -0.0199999999999987
-0.539999999999999 -0.0172226219834984
-0.519999999999999 -0.00535184765163762
-0.512029523562448 1.33226762955019e-15
-0.499999999999999 0.00847335133257504
-0.483355496777249 0.0200000000000014
-0.479999999999999 0.0223362921308874
-0.459999999999999 0.0361822435275694
-0.454501153836137 0.0400000000000014
-0.439999999999999 0.0500277389045848
-0.425291079369703 0.0600000000000014
-0.419999999999999 0.0636076124264258
-0.399999999999999 0.0770391968421009
-0.395488582465121 0.0800000000000014
-0.379999999999999 0.0900134413131316
-0.362801062649918 0.100000000000001
-0.359999999999999 0.10166192359677
-0.339999999999999 0.113352944420581
-0.328321001636619 0.120000000000001
-0.319999999999999 0.124679865785571
-0.299999999999999 0.135057415702172
-0.289392743454816 0.140000000000001
-0.279999999999999 0.144538865156179
-0.259999999999999 0.151805709899986
-0.239999999999999 0.157338358236626
-0.229564566279028 0.160000000000001
-0.219999999999999 0.162501109650718
-0.199999999999999 0.167219109949118
-0.179999999999999 0.168512521014874
-0.159999999999999 0.163446134931614
-0.155294603637511 0.160000000000001
-0.139999999999999 0.15384836781375
-0.119999999999999 0.144654795145777
-0.10207199828811 0.140000000000001
-0.0999999999999988 0.139609503982413
-0.0799999999999987 0.13695718089986
-0.0599999999999987 0.131143050408413
-0.0399999999999987 0.120987952335823
-0.0382816456583274 0.120000000000001
-0.0199999999999987 0.109853175506981
-0.00285419267503815 0.100000000000001
1.33226762955019e-15 0.0986947120502234
0.0200000000000014 0.0887551704197304
0.0301446770245305 0.0800000000000014
0.0400000000000014 0.0702555778177757
0.0501236552913727 0.0600000000000014
0.0600000000000014 0.0495248466207116
0.0693533375802379 0.0400000000000014
0.0800000000000014 0.0275710780926195
0.0881601624324627 0.0200000000000014
0.100000000000001 0.00538552698777782
0.106595134060252 1.33226762955019e-15
0.119469771212988 -0.0199999999999987
0.120000000000001 -0.0208368603613912
0.135875801431605 -0.0399999999999987
0.140000000000001 -0.0475552969926005
0.151557658975194 -0.0599999999999987
0.159966515853587 -0.0799999999999987
0.160000000000001 -0.0800613578828419
0.178532100131719 -0.0999999999999988
0.180000000000001 -0.103670206062351
0.193845069976013 -0.119999999999999
0.200000000000002 -0.129313942021516
0.208674929933404 -0.139999999999999
0.220000000000002 -0.15431672386315
0.224598030797921 -0.159999999999999
0.240000000000002 -0.17948553894853
0.240416947768082 -0.179999999999999
0.256316249117186 -0.199999999999999
0.260000000000002 -0.204592490764461
0.27251395256206 -0.219999999999999
0.280000000000002 -0.228798536625924
0.287117546934474 -0.239999999999999
0.300000000000002 -0.2506999887434
0.303966255162786 -0.259999999999999
0.319835570428908 -0.279999999999999
0.320000000000002 -0.280159035281743
0.332539830451661 -0.299999999999999
0.340000000000002 -0.312238636429763
0.343577644896476 -0.319999999999999
0.352126355210965 -0.339999999999999
0.360000000000002 -0.355934489083847
0.361582138927709 -0.359999999999999
0.368679338898389 -0.379999999999999
0.377643197806849 -0.399999999999999
0.380000000000002 -0.405142357324357
0.385355245120831 -0.419999999999999
0.398865339393806 -0.439999999999999
0.400000000000002 -0.441329381117869
0.412074196140906 -0.459999999999999
0.420000000000002 -0.472067767758389
0.425086285136066 -0.479999999999999
0.439932205809955 -0.499999999999999
0.440000000000002 -0.500083941222727
0.452932054020681 -0.519999999999999
0.460000000000002 -0.532426235332825
0.464197658031054 -0.539999999999999
0.474764976108286 -0.559999999999999
0.480000000000002 -0.568640385991821
0.487419643039101 -0.579999999999999
0.499988254977158 -0.599999999999999
0.500000000000002 -0.6000190637904
0.512755604282621 -0.619999999999999
0.520000000000002 -0.631828809398591
0.525314858513957 -0.639999999999999
0.537654159937646 -0.659999999999999
0.540000000000002 -0.663861055168632
0.550299670958504 -0.679999999999999
0.560000000000002 -0.694538456106634
0.563901035650428 -0.699999999999999
0.577697233069279 -0.719999999999999
0.580000000000002 -0.723417533969616
0.591709212264367 -0.739999999999999
0.600000000000002 -0.752200123072668
0.605606249868365 -0.759999999999999
0.619332980970247 -0.779999999999999
0.620000000000002 -0.780994244940703
0.633318648271066 -0.799999999999999
0.640000000000002 -0.809864490248988
0.647575028811697 -0.819999999999999
0.660000000000002 -0.837830110396613
0.661670258097476 -0.839999999999999
0.676474674581292 -0.859999999999999
0.680000000000002 -0.864936504629836
0.691298698779272 -0.879999999999999
0.700000000000002 -0.891991687670287
0.706080520321268 -0.899999999999999
0.720000000000002 -0.918978381939038
0.720785109472681 -0.92
0.735746246916055 -0.94
0.740000000000002 -0.945719485169421
0.75104006144798 -0.96
0.760000000000002 -0.971855712702616
0.766404606404953 -0.98
0.780000000000002 -0.997799498289133
0.781750686980493 -1
0.797387191534128 -1.02
0.800000000000002 -1.02342310923668
0.813098637619432 -1.04
0.820000000000002 -1.04894268527575
0.828840000892684 -1.06
0.840000000000002 -1.07435515223237
0.844548031745824 -1.08
0.860000000000002 -1.09974217608881
0.860209186963787 -1.1
0.87598779773683 -1.12
0.880000000000002 -1.12521115701069
0.89175068871354 -1.14
0.900000000000002 -1.15064751429361
0.907480764323813 -1.16
0.920000000000002 -1.17606167186321
0.923169732508637 -1.18
0.938852372808895 -1.2
0.940000000000002 -1.20149510066712
0.954612826822721 -1.22
0.960000000000002 -1.22697706212324
0.970348510481797 -1.24
0.980000000000002 -1.25242925387577
0.986051767381124 -1.26
1 -1.27786402726139
1.00184077414245 -1.28
1.017424337459 -1.3
1.02 -1.30334479478204
1.03480154887337 -1.32
1.04 -1.32695328090585
1.05311995629642 -1.34
1.06 -1.34766106772935
1.07241390795338 -1.36
1.08 -1.36771822442673
1.09235965114198 -1.38
1.1 -1.38773731513378
1.1124080545121 -1.4
1.12 -1.40763355761292
1.13256065110864 -1.42
1.14 -1.42744792905288
1.15277823053168 -1.44
1.16 -1.44722486536642
1.17305244324651 -1.46
1.18 -1.46695123127801
1.19334013868175 -1.48
1.2 -1.48666677769556
1.21362768676334 -1.5
};
\addplot [thick, black]
table {%
1.48 -0.161125066999282
1.47768536477281 -0.159999999999999
1.46 -0.151540473577782
1.44 -0.141956379338198
1.43597508576356 -0.139999999999999
1.42 -0.132356609320032
1.4 -0.122769196629478
1.3943027476447 -0.119999999999999
1.38 -0.113154545728536
1.36 -0.103562274350949
1.35267149918578 -0.0999999999999988
1.34 -0.0939328317426308
1.32 -0.0843338636083914
1.3110852659392 -0.0799999999999987
1.3 -0.0750044662286341
1.28 -0.065095765184034
1.26953505728983 -0.0599999999999987
1.26 -0.0563668726850728
1.24 -0.0474663043686242
1.22627507151229 -0.0399999999999987
1.22 -0.0373766484180644
1.2 -0.0298505472660156
1.18 -0.0206890945240664
1.17867694498015 -0.0199999999999987
1.16 -0.0121624943267277
1.14 -0.00391625811456774
1.13123597855929 1.33226762955019e-15
1.12 0.00471997267222509
1.1 0.0131001650001699
1.08383980578196 0.0200000000000014
1.08 0.0216143485750989
1.06 0.0300173693435444
1.04 0.038484037243576
1.03652103549098 0.0400000000000014
1.02 0.0469785716677882
1 0.0554259194773843
0.989478905631568 0.0600000000000014
0.980000000000002 0.0640297590200416
0.960000000000002 0.0725006847735393
0.94267624225543 0.0800000000000014
0.940000000000002 0.0811451033039337
0.920000000000002 0.0897396185963223
0.900000000000002 0.0984564278309585
0.896583538939788 0.100000000000001
0.880000000000002 0.107233883564553
0.860000000000002 0.115935672406869
0.85096003983517 0.120000000000001
0.840000000000002 0.124797736678026
0.820000000000002 0.133499043146215
0.805472271132432 0.140000000000001
0.800000000000002 0.142407247826591
0.780000000000002 0.151145162317255
0.760013117473731 0.160000000000001
0.760000000000002 0.160005782376847
0.740000000000002 0.168744263846097
0.720000000000002 0.177477497695903
0.714470791652921 0.180000000000001
0.700000000000002 0.186394731110808
0.680000000000002 0.195160940985293
0.669335874266325 0.200000000000002
0.660000000000002 0.204169148519254
0.640000000000002 0.213002709717271
0.624689475820895 0.220000000000002
0.620000000000002 0.222177495125788
0.600000000000002 0.231373460561917
0.581816401928488 0.240000000000002
0.580000000000002 0.240950554478008
0.560000000000002 0.251099654700131
0.541614526085789 0.260000000000002
0.540000000000002 0.260942976081584
0.520000000000002 0.27286468717149
0.507687823446101 0.280000000000002
0.500000000000002 0.284514973819502
0.480000000000002 0.296290618029933
0.473913317979521 0.300000000000002
0.460000000000002 0.308472536864236
0.441333834668045 0.320000000000002
0.440000000000002 0.320817719941312
0.420000000000002 0.333073711567989
0.409047928645734 0.340000000000002
0.400000000000002 0.346193275847905
0.380000000000002 0.359457246278194
0.379134728098914 0.360000000000002
0.360000000000002 0.378033124932716
0.357932755432535 0.380000000000002
0.343579433196617 0.400000000000002
0.349532971059149 0.420000000000002
0.35821191620244 0.440000000000002
0.360000000000002 0.443607331709348
0.36787858939683 0.460000000000002
0.378230677361064 0.480000000000002
0.380000000000002 0.483166875555169
0.389576424090649 0.500000000000002
0.400000000000002 0.517721076089183
0.401392255474325 0.520000000000002
0.413305749078129 0.540000000000002
0.420000000000002 0.551444167547202
0.425221808086581 0.560000000000002
0.437090342722068 0.580000000000002
0.440000000000002 0.585025011136844
0.449051659771402 0.600000000000002
0.460000000000002 0.618526196250364
0.46091346221214 0.620000000000002
0.473005562869568 0.640000000000002
0.480000000000002 0.651284651185105
0.48567809804042 0.660000000000002
0.498476194091197 0.680000000000002
0.500000000000002 0.682315768221282
0.512721397189646 0.700000000000002
0.520000000000002 0.709395246536341
0.528691988448111 0.720000000000002
0.540000000000002 0.73421568509087
0.544821269282441 0.740000000000002
0.560000000000002 0.758675186048262
0.561123422432304 0.760000000000002
0.577477602032643 0.780000000000002
0.580000000000002 0.783190819064535
0.593821463151381 0.800000000000002
0.600000000000002 0.807748183151833
0.610156051352158 0.820000000000002
0.620000000000002 0.83224977850145
0.626470177844442 0.840000000000002
0.640000000000002 0.856718972412393
0.642756036436136 0.860000000000002
0.65897132194424 0.880000000000002
0.660000000000002 0.881311614004534
0.675148786536611 0.900000000000002
0.680000000000002 0.906194589127809
0.691154206501143 0.920000000000002
0.700000000000002 0.931316605665793
0.707021599525985 0.940000000000002
0.720000000000002 0.956503795940411
0.722842485635718 0.960000000000002
0.73865940784755 0.980000000000002
0.740000000000002 0.98179772337756
0.754308819964067 1
0.760000000000002 1.00829129511267
0.768637430101132 1.02
0.780000000000002 1.03684274386975
0.782205777623355 1.04
0.795905335070767 1.06
0.800000000000002 1.06603479091041
0.809806876767007 1.08
0.820000000000002 1.09573834160512
0.822933680233331 1.1
0.834191797969334 1.12
0.840000000000002 1.12928802488262
0.846825103816102 1.14
0.860000000000002 1.15925237311789
0.860524460541915 1.16
0.874221542259137 1.18
0.880000000000002 1.18874112682083
0.88786557384845 1.2
0.900000000000002 1.21499194265859
0.904263670304938 1.22
0.920000000000002 1.2370540018353
0.92279056973307 1.24
0.940000000000002 1.25861187026247
0.941316936230425 1.26
0.959892978016284 1.28
0.960000000000002 1.2801113119589
0.979477993501126 1.3
0.980000000000002 1.300482852731
1 1.31862216772405
1.00154163071013 1.32
1.02 1.33625161936374
1.02434708988694 1.34
1.04 1.35404897835717
1.04690317302957 1.36
1.06 1.37194384953031
1.06925464490555 1.38
1.08 1.3901463312632
1.09115109752289 1.4
1.1 1.40858276029856
1.11260861189687 1.42
1.12 1.42716897267212
1.13375116586659 1.44
1.14 1.44598010095764
1.15498480046569 1.46
1.16 1.46475729843039
1.17635324931778 1.48
};
\addplot [thick, black]
table {%
0.267713505665789 1.48
0.260000000000002 1.46831469377875
0.254681325487769 1.46
0.242400571254556 1.44
0.240000000000002 1.43582087478566
0.232292475263398 1.42
0.222758649641422 1.4
0.220000000000002 1.39428227531451
0.213246115575246 1.38
0.203803650026659 1.36
0.200000000000002 1.35202213936228
0.194358858066023 1.34
0.184943398428384 1.32
0.180000000000001 1.30870988042794
0.176789362648641 1.3
0.170445413102119 1.28
0.164482452414966 1.26
0.160000000000001 1.24495295367947
0.158514595182879 1.24
0.152368861274516 1.22
0.146070661473859 1.2
0.140000000000001 1.1810144271615
0.139677958860103 1.18
0.13413042110206 1.16
0.128945600850443 1.14
0.123642564641185 1.12
0.120000000000001 1.10668018815
0.118133478024961 1.1
0.112558645207649 1.08
0.107053029791724 1.06
0.101580289855074 1.04
0.100000000000001 1.03430527322251
0.0960736783491301 1.02
0.0905745877938479 1
0.0851087876514379 0.980000000000002
0.0800000000000014 0.961244888408101
0.0796527147578049 0.960000000000002
0.0739124111335568 0.940000000000002
0.0670433744356631 0.920000000000002
0.0600000000000014 0.904945081316574
0.0580802499659607 0.900000000000002
0.0522917201145836 0.880000000000002
0.0489339570279845 0.860000000000002
0.0452483945098666 0.840000000000002
0.0412244704855362 0.820000000000002
0.0400000000000014 0.814587390839455
0.0355221970503346 0.800000000000002
0.0286676884984981 0.780000000000002
0.0212377566478528 0.760000000000002
0.0200000000000014 0.756272953922868
0.0164168256539389 0.740000000000002
0.0155983305235257 0.720000000000002
0.014794557707139 0.700000000000002
0.0139977274145289 0.680000000000002
0.0132044166977049 0.660000000000002
0.0123997510511155 0.640000000000002
0.0115754472239554 0.620000000000002
0.0107282011127292 0.600000000000002
0.00985642035308497 0.580000000000002
0.00895810853611462 0.560000000000002
0.00742995565919543 0.540000000000002
1.33226762955019e-15 0.531976889473887
-0.0199999999999987 0.529487021344694
-0.0399999999999987 0.53285942976058
-0.0599999999999987 0.536338483459074
-0.0799999999999988 0.538622319775544
-0.0924819810472423 0.540000000000002
-0.0999999999999988 0.540890441849655
-0.119999999999999 0.542974551655273
-0.139999999999999 0.54504750481195
-0.159999999999999 0.547417318934051
-0.179999999999999 0.557626432844009
-0.184730518315405 0.560000000000002
-0.199999999999999 0.568149199405608
-0.219999999999999 0.579319666471672
-0.221134993763724 0.580000000000002
-0.239999999999999 0.591634962247792
-0.252034819504407 0.600000000000002
-0.259999999999999 0.605349493080695
-0.279868117498218 0.620000000000002
-0.279999999999999 0.620094782429723
-0.299999999999999 0.635727033378364
-0.305305115394525 0.640000000000002
-0.319999999999999 0.65201270189233
-0.329503260290985 0.660000000000002
-0.339999999999999 0.669224422812116
-0.352707484806972 0.680000000000002
-0.359999999999999 0.686458461089063
-0.37583846365837 0.700000000000002
-0.379999999999999 0.703711115628805
-0.398691931592465 0.720000000000002
-0.399999999999999 0.721178682807475
-0.419999999999999 0.738794404303292
-0.421411846642809 0.740000000000002
-0.439999999999999 0.756462561157141
-0.444115361263714 0.760000000000002
-0.459999999999999 0.774148758438364
-0.466765574952671 0.780000000000002
-0.479999999999999 0.791850174605342
-0.489369502995962 0.800000000000002
-0.499999999999999 0.809564976405307
-0.511932832017244 0.820000000000002
-0.519999999999999 0.827291139240508
-0.534460709881966 0.840000000000002
-0.539999999999999 0.845027264604677
-0.556546723576555 0.860000000000002
-0.559999999999999 0.86317753459974
-0.577720856956382 0.880000000000002
-0.579999999999999 0.882223646760176
-0.598682588470964 0.900000000000002
-0.599999999999999 0.901290908450748
-0.61962347010688 0.920000000000002
-0.619999999999999 0.92036939361781
-0.639999999999999 0.939469029511722
-0.640570248919995 0.940000000000002
-0.659999999999999 0.95858545081583
-0.661515617016642 0.960000000000002
-0.679999999999999 0.977712185177459
-0.682445848592286 0.980000000000002
-0.699999999999999 0.996848000013179
-0.703362704347314 1
-0.719999999999999 1.01599181852115
-0.724267671817705 1.02
-0.739999999999999 1.0351427859267
-0.745162067696835 1.04
-0.759999999999999 1.05430055653364
-0.766046466135997 1.06
-0.779999999999999 1.07346458243529
-0.786921729101088 1.08
-0.799999999999999 1.09263464802648
-0.80778838638729 1.1
-0.819999999999999 1.11181035874431
-0.828646906777196 1.12
-0.839999999999999 1.1309913628254
-0.849497974664371 1.14
-0.859999999999999 1.15017746009801
-0.870342040547807 1.16
-0.879999999999999 1.16936807432227
-0.891179588115504 1.18
-0.899999999999999 1.18856314470299
-0.912011032925028 1.2
-0.919999999999999 1.20776247719597
-0.932836728798495 1.22
-0.94 1.22696575714003
-0.953656998511434 1.24
-0.96 1.24617274222772
-0.974471938040056 1.26
-0.98 1.26538358285086
-0.995282279191616 1.28
-1 1.2845975449914
-1.01608812422916 1.3
-1.02 1.30381473578628
-1.03688976759512 1.32
-1.04 1.32303490538381
-1.05768700641841 1.34
-1.06 1.34225834243826
-1.07848070612596 1.36
-1.08 1.361484249775
-1.09927061867166 1.38
-1.1 1.38071293502715
-1.12 1.39994484092293
-1.12005828943537 1.4
-1.14 1.41918714095967
-1.14085810426578 1.42
-1.16 1.43843170962188
-1.16165395221843 1.44
-1.18 1.45767816315738
-1.18244629244629 1.46
-1.2 1.47692702068398
-1.203234739644 1.48
};
\end{axis}

\end{tikzpicture}


==> 4bitvi_moons.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {4bitvi_moons-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.362250447273254 0.362472176551819
-0.173996016383171 0.676541149616241
-0.762357175350189 0.134072780609131
-0.553904116153717 -0.218145936727524
0.153981223702431 0.449267715215683
0.291774690151215 -0.141263008117676
0.013518525287509 0.542608559131622
0.0533383451402187 0.536020517349243
-0.708733797073364 0.122333496809006
-0.450922191143036 0.481109529733658
-0.60972785949707 0.250036090612411
-0.664002537727356 0.0267124399542809
-0.52239578962326 0.192943766713142
-0.363480150699615 0.475079387426376
-0.67657083272934 -0.238260254263878
-0.106046669185162 0.458013892173767
-0.831853806972504 -0.112126111984253
-0.219273567199707 0.501579821109772
0.194131746888161 -0.296550989151001
0.024890124797821 0.323933601379395
-0.719057500362396 0.177869915962219
0.119796574115753 0.305542528629303
-0.504187762737274 0.419198751449585
0.0484189093112946 0.467940121889114
-0.219702735543251 0.706888139247894
0.39838320016861 0.117823764681816
-0.113161154091358 0.284530311822891
0.0738436132669449 0.347578912973404
-0.851166009902954 0.0887085720896721
0.231200575828552 0.23297281563282
0.0202613212168217 0.636143982410431
-0.024100985378027 -0.271885126829147
-0.472186595201492 0.508825361728668
-0.717224955558777 -0.0011839778162539
-0.50963968038559 0.0815546289086342
-0.726686954498291 0.710991561412811
0.0273196510970592 0.277191966772079
0.450594186782837 0.48877739906311
-0.617313623428345 0.366401165723801
0.0643330290913582 -0.0169791989028454
0.343834280967712 -0.439478933811188
-0.889885008335114 -0.438989371061325
0.144816040992737 0.178745865821838
0.076336994767189 0.530125617980957
-0.356823533773422 0.494750946760178
0.0490401163697243 0.414543628692627
0.2396389991045 -0.206103906035423
-0.602949619293213 0.197087168693542
-0.723876655101776 0.245783492922783
-0.368130207061768 0.374771624803543
0.131722390651703 -0.0552402809262276
0.402146458625793 0.224255874752998
-0.149472668766975 0.359007596969604
-0.855186462402344 0.549304127693176
-0.303811877965927 0.587351322174072
-0.260746151208878 0.36999186873436
0.0227358732372522 0.165805399417877
-0.960546612739563 -0.101812779903412
-0.577178239822388 0.232729181647301
-0.639225661754608 0.142819851636887
-0.649960279464722 0.287344515323639
-0.16960871219635 0.527275383472443
-0.132034197449684 0.57439249753952
-0.214380636811256 0.411378026008606
0.281276226043701 -0.384534955024719
-0.674615263938904 -0.0471225380897522
-0.641021192073822 0.411232650279999
0.328058928251266 -0.120734542608261
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.149048373103142 -0.334818363189697
0.628947615623474 -0.0519757978618145
0.412346333265305 -0.176662400364876
0.786429584026337 0.13466115295887
0.771117866039276 0.276583254337311
-0.111790873110294 -0.314929783344269
0.148460447788239 -0.531252324581146
-0.00777678797021508 -0.230103150010109
-0.113972827792168 0.0838463380932808
-0.0676968693733215 -0.361572504043579
-0.235219284892082 -0.166760936379433
0.21387480199337 -0.622109949588776
-0.0951514840126038 -0.37591877579689
-0.320523232221603 -0.626297771930695
-0.0384681783616543 -0.0602125227451324
0.328007698059082 -0.679378569126129
0.71440577507019 0.284868091344833
0.432009756565094 -0.597154796123505
0.433258503675461 -0.456257849931717
0.100486017763615 -0.329766720533371
0.365757882595062 -0.00739719113335013
-0.248399794101715 -0.259496569633484
0.664820194244385 0.269562214612961
0.452497243881226 0.331774979829788
0.319990187883377 0.0281227137893438
-0.233432099223137 -0.0624703392386436
-0.0972157046198845 -0.28882896900177
0.762731969356537 -0.260458678007126
0.0274360794574022 -0.283372312784195
0.388465642929077 -0.223469316959381
0.0162014178931713 -0.43567106127739
0.209478810429573 -0.369983166456223
0.274952173233032 -0.25601527094841
0.526066243648529 0.219394609332085
0.506905674934387 -0.463855564594269
-0.0538543611764908 -0.42990654706955
-0.268046885728836 -0.0367148704826832
0.152337223291397 -0.325518369674683
0.117954596877098 -1
0.764015793800354 -0.356676280498505
0.16530068218708 -0.808307826519012
-0.0184691864997149 0.213733583688736
0.663804650306702 0.434779345989227
0.67747563123703 -0.0264841485768557
0.0837299078702927 -0.19592909514904
-0.236662060022354 -0.402416050434113
-0.128895863890648 0.456949353218079
0.456912875175476 0.137777224183083
-0.345839232206345 -0.0962876528501511
0.024241928011179 -0.635552585124969
0.209293320775032 -0.704621016979218
-0.158353239297867 -0.217928737401962
0.623084783554077 -0.479046046733856
0.522131025791168 -0.180611357092857
-0.195278823375702 -0.357189238071442
0.374362647533417 -0.755094170570374
0.573735654354095 -0.489244669675827
0.145008221268654 -0.589764595031738
0.779303193092346 -0.152576625347137
0.0352471359074116 -0.110996559262276
};
\addplot [thick, black]
table {%
1.42284479369524 1.48
1.42 1.47699180709484
1.40419773655566 1.46
1.4 1.45555576667902
1.38555356138449 1.44
1.38 1.43411309360974
1.36691221377632 1.42
1.36 1.41266366521402
1.34827409855069 1.4
1.34 1.39120613121229
1.32963990938062 1.38
1.32 1.36974051421772
1.31100939823334 1.36
1.3 1.34826583031418
1.29238339052257 1.34
1.28 1.32678154194692
1.27376188011031 1.32
1.26 1.3052869772232
1.25514533540337 1.3
1.24 1.28378118014702
1.23653450512041 1.28
1.22 1.26226294720528
1.21793002831622 1.26
1.2 1.24073181315603
1.19933193027899 1.24
1.18074170926806 1.22
1.18 1.21921803409038
1.16215580115442 1.2
1.16 1.19772379839372
1.14357367009555 1.18
1.14 1.17622081755623
1.12499525468051 1.16
1.12 1.15470879344578
1.10642121181393 1.14
1.1 1.13318656437126
1.08785197236401 1.12
1.08 1.11165341272527
1.06928775558655 1.1
1.06 1.09010786411779
1.05072945783789 1.08
1.04 1.0685498297778
1.03217679604616 1.06
1.02 1.04697742229096
1.01363138119078 1.04
1 1.0253892473525
0.995093604333609 1.02
0.980000000000002 1.00377888986437
0.976569017271121 1
0.960000000000002 0.982117552959477
0.958083406046252 0.980000000000002
0.940000000000002 0.960425509656231
0.939616961411401 0.960000000000002
0.921159583484581 0.940000000000002
0.920000000000002 0.938778438610389
0.902706360126979 0.920000000000002
0.900000000000002 0.917142836958098
0.884257096377083 0.900000000000002
0.880000000000002 0.895495434422764
0.86581231843208 0.880000000000002
0.860000000000002 0.873834888487665
0.847372296420483 0.860000000000002
0.840000000000002 0.852159794594186
0.828937809592427 0.840000000000002
0.820000000000002 0.830468616094554
0.810509354880712 0.820000000000002
0.800000000000002 0.808759372491127
0.792087869183305 0.800000000000002
0.780000000000002 0.787029717721476
0.773674527940314 0.780000000000002
0.760000000000002 0.76527673957044
0.755271130407777 0.760000000000002
0.740000000000002 0.743497052814059
0.736879308587999 0.740000000000002
0.720000000000002 0.721686210475466
0.718502032725998 0.720000000000002
0.700143022577523 0.700000000000002
0.700000000000002 0.699851000326309
0.681794578661898 0.680000000000002
0.680000000000002 0.678125816812622
0.663442437417743 0.660000000000002
0.660000000000002 0.656395342490927
0.645085361289777 0.640000000000002
0.640000000000002 0.634659917127595
0.626722321540014 0.620000000000002
0.620000000000002 0.612919226466423
0.608352738165683 0.600000000000002
0.600000000000002 0.591159876581781
0.589995942438207 0.580000000000002
0.580000000000002 0.56935513701671
0.57169948844843 0.560000000000002
0.560000000000002 0.547475805096668
0.553422089461369 0.540000000000002
0.540000000000002 0.525106981642015
0.535753198480187 0.520000000000002
0.520000000000002 0.500933066199035
0.519293265108954 0.500000000000002
0.50576789441363 0.480000000000002
0.500000000000002 0.472055204540306
0.491925133825745 0.460000000000002
0.480000000000002 0.442905532939427
0.478059648114565 0.440000000000002
0.467245622600969 0.420000000000002
0.460000000000002 0.401726645882736
0.459333247856853 0.400000000000002
0.451753229410037 0.380000000000002
0.444127627023141 0.360000000000002
0.440000000000002 0.350294411892052
0.43586649146105 0.340000000000002
0.42813744316191 0.320000000000002
0.420000000000002 0.300698865609919
0.419698087332247 0.300000000000002
0.411418973707106 0.280000000000002
0.403181492222343 0.260000000000002
0.400000000000002 0.252877862043527
0.394376211200953 0.240000000000002
0.386086804782951 0.220000000000002
0.380000000000002 0.204264223420242
0.377504365183495 0.200000000000002
0.377253003310803 0.180000000000001
0.377127720612786 0.160000000000001
0.376931593133483 0.140000000000001
0.376699581577079 0.120000000000001
0.376456591097179 0.100000000000001
0.376209351738767 0.0800000000000014
0.375969881949154 0.0600000000000014
0.375618638376236 0.0400000000000014
0.375225476436729 0.0200000000000014
0.374838420804446 1.33226762955019e-15
0.374460152832278 -0.0199999999999987
0.374145129230137 -0.0399999999999987
0.374190830411225 -0.0599999999999987
0.374466708649953 -0.0799999999999987
0.374761713588703 -0.0999999999999988
0.375076952298132 -0.119999999999999
0.375412356958139 -0.139999999999999
0.375769637165224 -0.159999999999999
0.376149606320586 -0.179999999999999
0.376470589776041 -0.199999999999999
0.376805182125078 -0.219999999999999
0.377184411802544 -0.239999999999999
0.376836312749092 -0.259999999999999
0.360000000000002 -0.279635660422514
0.340000000000002 -0.279818509405733
0.320000000000002 -0.277195910624399
0.300000000000002 -0.268436551957819
0.280886199212614 -0.259999999999999
0.280000000000002 -0.259623945642728
0.260000000000002 -0.250932579049188
0.240000000000002 -0.242195875607957
0.235105631188037 -0.239999999999999
0.220000000000002 -0.233518769873889
0.200000000000002 -0.224853301770969
0.189030636123467 -0.219999999999999
0.180000000000001 -0.216176294620643
0.160000000000001 -0.207560682279882
0.142679962364288 -0.199999999999999
0.140000000000001 -0.198878475951708
0.120000000000001 -0.190279642058164
0.100000000000001 -0.18160962330663
0.096421794772243 -0.179999999999999
0.0800000000000014 -0.172955232325997
0.0600000000000014 -0.161190714134455
0.0588167263962631 -0.159999999999999
0.0567924092856585 -0.139999999999999
0.0547743435583665 -0.119999999999999
0.0527622929762484 -0.0999999999999988
0.0507560420380134 -0.0799999999999987
0.0487549859741446 -0.0599999999999987
0.046758114793189 -0.0399999999999987
0.0447639746473128 -0.0199999999999987
0.0427707899987387 1.33226762955019e-15
0.0407763958941383 0.0200000000000014
0.0400000000000014 0.0277820987717674
0.0388567412439981 0.0400000000000014
0.0369838747949047 0.0600000000000014
0.0351045644047657 0.0800000000000014
0.0332149485332049 0.100000000000001
0.0313107312720929 0.120000000000001
0.0293872954148324 0.140000000000001
0.0269346896432389 0.160000000000001
0.0225768644803699 0.180000000000001
0.0200000000000014 0.186027164019533
0.0130974853974137 0.200000000000002
1.33226762955019e-15 0.218359635096768
-0.00258869072106896 0.220000000000002
-0.0199999999999987 0.235128710792433
-0.0328202676996303 0.240000000000002
-0.0399999999999987 0.243921112988896
-0.0599999999999987 0.246714539250789
-0.0799999999999987 0.249710316940301
-0.0999999999999988 0.252914067693819
-0.119999999999999 0.256328854928255
-0.139999999999999 0.259953950806387
-0.140241251585888 0.260000000000002
-0.159999999999999 0.263920846655205
-0.179999999999999 0.268081376921555
-0.199999999999999 0.272421012196295
-0.219999999999999 0.276924565656054
-0.238591703922369 0.260000000000002
-0.239999999999999 0.258965446833135
-0.256002864633122 0.240000000000002
-0.259999999999999 0.235264679348141
-0.27267840374464 0.220000000000002
-0.279999999999999 0.211162049554969
-0.289126764286729 0.200000000000002
-0.299999999999999 0.186623929280058
-0.305333369354634 0.180000000000001
-0.319999999999999 0.161613209765338
-0.321279580919218 0.160000000000001
-0.337079972040744 0.140000000000001
-0.339999999999999 0.136287689445297
-0.352717553728318 0.120000000000001
-0.359999999999999 0.110560990511152
-0.368126289568508 0.100000000000001
-0.379999999999999 0.0843199848532772
-0.383278891414326 0.0800000000000014
-0.398245730217156 0.0600000000000014
-0.399999999999999 0.0576469979134647
-0.409173710037617 0.0400000000000014
-0.418527002541957 0.0200000000000014
-0.419999999999999 0.0167545176872058
-0.427554238380868 1.33226762955019e-15
-0.43626544533689 -0.0199999999999987
-0.439999999999999 -0.0285558787107085
-0.445090625309652 -0.0399999999999987
-0.453750672918184 -0.0599999999999987
-0.459999999999999 -0.0746320591734056
-0.462363194038835 -0.0799999999999987
-0.471037644412523 -0.0999999999999988
-0.479435181463422 -0.119999999999999
-0.479999999999999 -0.121320184025726
-0.488152703151702 -0.139999999999999
-0.49653316526409 -0.159999999999999
-0.499999999999999 -0.168238446529777
-0.505115858524517 -0.179999999999999
-0.513549298488477 -0.199999999999999
-0.519999999999999 -0.215535769234586
-0.521915023340863 -0.219999999999999
-0.530290059970798 -0.239999999999999
-0.538278369897144 -0.259999999999999
-0.539999999999999 -0.264275924821522
-0.546209970346071 -0.279999999999999
-0.553809442253221 -0.299999999999999
-0.559999999999999 -0.316441628148063
-0.561421416637534 -0.319999999999999
-0.569276837325431 -0.339999999999999
-0.576848788382861 -0.359999999999999
-0.579999999999999 -0.368243216543729
-0.584722455073484 -0.379999999999999
-0.592480146105192 -0.399999999999999
-0.599999999999999 -0.419746166542513
-0.600103584074301 -0.419999999999999
-0.608154106947354 -0.439999999999999
-0.615873294637278 -0.459999999999999
-0.619999999999999 -0.470660789437878
-0.623824346720531 -0.479999999999999
-0.633893288884843 -0.499999999999999
-0.639999999999999 -0.508127800254305
-0.649246622762199 -0.519999999999999
-0.659999999999999 -0.534336902677067
-0.664457002396654 -0.539999999999999
-0.679463612933215 -0.559999999999999
-0.679999999999999 -0.560717819538705
-0.694732532915306 -0.579999999999999
-0.699999999999999 -0.587058453358024
-0.709997565391183 -0.599999999999999
-0.719999999999999 -0.613407223611774
-0.725144362912951 -0.619999999999999
-0.739999999999999 -0.639899040151516
-0.740079498033616 -0.639999999999999
-0.755252139605751 -0.659999999999999
-0.759999999999999 -0.666651385265214
-0.76964955926653 -0.679999999999999
-0.779999999999999 -0.694965845916177
-0.783696667097509 -0.699999999999999
-0.797632436141825 -0.719999999999999
-0.799999999999999 -0.723489386271932
-0.811798093037092 -0.739999999999999
-0.819999999999999 -0.752028864266319
-0.825817966134538 -0.759999999999999
-0.839596512961283 -0.779999999999999
-0.839999999999999 -0.780634230849187
-0.852860109505593 -0.799999999999999
-0.859999999999999 -0.817188197563961
-0.861272175129994 -0.819999999999999
-0.869909774999889 -0.839999999999999
-0.878230610352701 -0.859999999999999
-0.879999999999999 -0.864333905104158
-0.886863388420503 -0.879999999999999
-0.895351384356824 -0.899999999999999
-0.899999999999999 -0.911220938918577
-0.903927595703043 -0.919999999999999
-0.912498517988159 -0.94
-0.919999999999999 -0.957891736060742
-0.920953358252847 -0.96
-0.929794966977715 -0.98
-0.938401148522124 -1
-0.94 -1.00377646237421
-0.947312146321415 -1.02
-0.956033933493739 -1.04
-0.96 -1.04928196787409
-0.964868941762846 -1.06
-0.973697570321843 -1.08
-0.98 -1.09453472590914
-0.982515570972626 -1.1
-0.991460419616846 -1.12
-1 -1.13946474008942
-1.00024866224361 -1.14
-1.00928301050969 -1.16
-1.01814959852716 -1.18
-1.02 -1.18425415866923
-1.02718163646444 -1.2
-1.03609510607384 -1.22
-1.04 -1.22886869796203
-1.04512546183664 -1.24
-1.05412304745106 -1.26
-1.06 -1.27330047290319
-1.06309717158741 -1.28
-1.07217970297527 -1.3
-1.08 -1.31748747605386
-1.08117164375504 -1.32
-1.09027260594979 -1.34
-1.09928293421784 -1.36
-1.1 -1.36161892691983
-1.10839475013729 -1.38
-1.11741919297279 -1.4
-1.12 -1.40579864084004
-1.12650877798006 -1.42
-1.13554595434722 -1.44
-1.14 -1.44996367504735
-1.14461499823721 -1.46
-1.15366399304738 -1.48
-1.16 -1.49411660297491
-1.16271351891072 -1.5
};
\end{axis}

\end{tikzpicture}


==> 6_bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {6_bit-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
0.228672564029694 -0.42320442199707
-0.476106196641922 -0.48729282617569
0.303008854389191 -0.203535914421082
0.335929214954376 -0.0799263343214989
0.69557523727417 0.388581961393356
-0.557522118091583 -0.675874769687653
0.0619469024240971 -0.105340696871281
0.216283187270164 -0.238305702805519
-0.297699123620987 -0.419521182775497
0.592920362949371 0.303867399692535
0.0584070794284344 -0.0121546965092421
-0.366371691226959 -0.315653771162033
-0.454867243766785 -0.605893194675446
0.82654869556427 0.311233878135681
0.00414513284340501 -0.203572750091553
-0.317522138357162 -0.353222846984863
0.161061942577362 -0.0279926341027021
0.342654854059219 0.244935542345047
0.787610590457916 0.27071824669838
-0.166017696261406 0.0515653789043427
0.101238936185837 -0.392633527517319
-0.293451339006424 -0.0383057072758675
-0.366371691226959 -0.48139962553978
1 0.303867399692535
-0.6070796251297 -0.26408839225769
-0.692035377025604 -0.808471441268921
-0.539822995662689 -0.411049723625183
-0.405309736728668 -0.00220994465053082
0.208849564194679 -0.244935542345047
-0.0584070794284344 0.0441988967359066
-0.0488495565950871 0.55064457654953
0.476106196641922 -0.80478823184967
-0.246017694473267 -0.49686923623085
0.302300870418549 -0.205119699239731
-0.656637191772461 -0.580110490322113
-0.504424750804901 -0.306813985109329
-0.56460177898407 -0.341068148612976
-0.18548671901226 -0.0674033164978027
-0.458407074213028 -0.305340707302094
0.255575209856033 -0.155653774738312
-0.0269380528479815 -0.206040516495705
0.283185839653015 -0.157237574458122
0.883185863494873 0.27071824669838
0.0523893795907497 0.576427280902863
-0.0619469024240971 -0.113075509667397
-0.522123873233795 -0.176151007413864
-0.0293097347021103 -0.331123381853104
0.310442477464676 -0.631675899028778
-0.507964611053467 -0.594843447208405
-0.219469025731087 0.539594829082489
0.114690266549587 -0.428729295730591
-0.486725658178329 -0.218416199088097
-0.426548659801483 -0.425414353609085
-0.339823007583618 -0.275506436824799
0.287079632282257 -0.0169429089874029
0.194336280226707 -0.455985277891159
-0.318230092525482 -0.0184162054210901
-0.0707964599132538 -0.254880309104919
-0.430088490247726 -0.288397789001465
0.213097348809242 -0.162762433290482
-0.490265488624573 -0.242357268929482
0.515044271945953 -0.801104962825775
0.158584073185921 0.432780861854553
0.362831860780716 -0.250460416078568
-0.423008859157562 -0.325598537921906
-0.174513280391693 -0.430570900440216
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.10584070533514 -0.537384927272797
-0.149026542901993 0.510128915309906
-0.0874336287379265 0.29650092124939
0.260884970426559 -0.0394106805324554
-0.00403539836406708 -0.525598526000977
0.255575209856033 0.174217313528061
0.194336280226707 0.616942882537842
0.13168141245842 -0.569060802459717
0.922123908996582 -0.5985267162323
-0.209203541278839 1
0.283185839653015 -0.11123388260603
-0.0746902674436569 -0.576427280902863
-0.723893821239471 -0.0305709019303322
0.178407073020935 0.158011049032211
0.430088490247726 -0.0578268878161907
0.207433626055717 -0.738489866256714
-0.328495562076569 -0.639042377471924
0.518584072589874 -0.0744014754891396
0.0384070798754692 0.5985267162323
-0.465486735105515 0.222836092114449
-0.261238932609558 -0.635359108448029
-0.511504411697388 0.0670349895954132
-0.260530978441238 -0.679558038711548
-0.269734501838684 -0.664825022220612
-0.522123873233795 0.0968692451715469
0.0707964599132538 0.0523020252585411
-0.0587610602378845 -0.580110490322113
0.461946904659271 -0.0707182288169861
-0.571681439876556 -0.0670349895954132
-0.141946896910667 -0.521546959877014
0.00235398230142891 0.473296493291855
0.180176988244057 -0.546961307525635
0.298053085803986 0.103130757808685
-0.423008859157562 0.193370163440704
-0.190088495612144 -0.609576404094696
0.288495570421219 0.0688766092061996
0.0831858441233635 0.591160237789154
-0.267256647348404 0.0596685074269772
-0.0952212363481522 -0.55064457654953
-0.306902647018433 -0.442357271909714
-0.167433634400368 -0.657458543777466
-0.192920356988907 -0.694290995597839
0.215575218200684 0.488029479980469
0.0729203522205353 0.458563536405563
-0.164955750107765 0.226519331336021
0.461946904659271 -0.118968695402145
0.532743334770203 0.0559852682054043
-0.398230075836182 0.252302020788193
-0.0746902674436569 -0.565377533435822
-0.319646030664444 0.355432778596878
0.415929198265076 0.0659300163388252
0.0669026523828506 0.532228350639343
0.135929197072983 0.447513818740845
-0.0392920337617397 -0.790055274963379
-0.458407074213028 -0.00441988930106163
-0.208141595125198 0.303867399692535
0.0499115027487278 -0.493554323911667
0.444247782230377 -0.228360950946808
-0.309734523296356 -0.605893194675446
0.653097331523895 -0.0464088395237923
-0.234336286783218 -0.694290995597839
0.543362855911255 0.117863722145557
};
\addplot [thick, black]
table {%
0.297720927944536 -1.5
0.297846141961899 -1.48
0.297949863738379 -1.46
0.297757547735547 -1.44
0.297525839959825 -1.42
0.297298303522312 -1.4
0.297076635314442 -1.38
0.296813541522166 -1.36
0.29654173763354 -1.34
0.295923195302987 -1.32
0.29496979326565 -1.3
0.293866934519828 -1.28
0.291949315252072 -1.26
0.289834324087621 -1.24
0.287378785378214 -1.22
0.284920666757564 -1.2
0.282490986392787 -1.18
0.28007118980085 -1.16
0.280000000000002 -1.15943049625609
0.277659557752563 -1.14
0.275352292043738 -1.12
0.273151131258744 -1.1
0.271028913288557 -1.08
0.26906613032751 -1.06
0.267418405940409 -1.04
0.265942117509886 -1.02
0.26455005615933 -1
0.263150006095171 -0.98
0.26165690576088 -0.96
0.260000000000002 -0.941060483011894
0.259908257165346 -0.94
0.258082709726036 -0.919999999999999
0.256283652605351 -0.899999999999999
0.254509594918746 -0.879999999999999
0.252758274787291 -0.859999999999999
0.251025873252157 -0.839999999999999
0.249306726592723 -0.819999999999999
0.247592798120423 -0.799999999999999
0.245873247299823 -0.779999999999999
0.244132762461047 -0.759999999999999
0.242269075258713 -0.739999999999999
0.240000000000002 -0.721027864727052
0.239875390679592 -0.719999999999999
0.237369342483055 -0.699999999999999
0.234969169116706 -0.679999999999999
0.232492751209049 -0.659999999999999
0.228088887945708 -0.639999999999999
0.220000000000002 -0.622040949156107
0.218980654219329 -0.619999999999999
0.210219458220183 -0.599999999999999
0.200000000000002 -0.580601975874632
0.199667616367565 -0.579999999999999
0.190144172794402 -0.559999999999999
0.180000000000001 -0.542807629173052
0.178448144759949 -0.539999999999999
0.169977738377308 -0.519999999999999
0.160000000000001 -0.501611965775491
0.159041071520981 -0.499999999999999
0.140000000000001 -0.482050290263578
0.137120381487791 -0.479999999999999
0.120000000000001 -0.470627949364135
0.100000000000001 -0.466330737021383
0.0800000000000014 -0.463813028540147
0.0600000000000014 -0.46123531738976
0.0538874117360618 -0.459999999999999
0.0400000000000014 -0.457155224784837
0.0200000000000014 -0.452985975443791
1.33226762955019e-15 -0.449694268746076
-0.0199999999999987 -0.444189405554091
-0.0331892353351129 -0.439999999999999
-0.0399999999999987 -0.437739605087717
-0.0599999999999987 -0.434085332923824
-0.0799999999999987 -0.432494370602769
-0.0999999999999988 -0.433283023027115
-0.119999999999999 -0.433831594680758
-0.139999999999999 -0.434226599109521
-0.159999999999999 -0.434616579205633
-0.179999999999999 -0.435421704461055
-0.199999999999999 -0.436651787658406
-0.219999999999999 -0.43792875758562
-0.236773784402892 -0.439999999999999
-0.239999999999999 -0.440423053316105
-0.259999999999999 -0.445185197245421
-0.279999999999999 -0.452534354782039
-0.29497188807975 -0.459999999999999
-0.299999999999999 -0.462946869456215
-0.319999999999999 -0.478541518843934
-0.321764524225509 -0.479999999999999
-0.339999999999999 -0.494371912935516
-0.346930409494223 -0.499999999999999
-0.359999999999999 -0.510333738145145
-0.371790063069768 -0.519999999999999
-0.379999999999999 -0.526802186807238
-0.393509790661739 -0.539999999999999
-0.399999999999999 -0.547488703231407
-0.407273254630809 -0.559999999999999
-0.414657768574957 -0.579999999999999
-0.419999999999999 -0.593552722564648
-0.422556544244267 -0.599999999999999
-0.429328430015456 -0.619999999999999
-0.436122949333936 -0.639999999999999
-0.439999999999999 -0.650106145719795
-0.443730925684562 -0.659999999999999
-0.450370351193298 -0.679999999999999
-0.457450810281162 -0.699999999999999
-0.459999999999999 -0.706375228831684
-0.465224738587321 -0.719999999999999
-0.472200339766858 -0.739999999999999
-0.479819518453204 -0.759999999999999
-0.479999999999999 -0.760452286373079
-0.487239704936588 -0.779999999999999
-0.494305071114257 -0.799999999999999
-0.499999999999999 -0.8148106621493
-0.502056357648077 -0.819999999999999
-0.509249614914219 -0.839999999999999
-0.516473565397054 -0.859999999999999
-0.519999999999999 -0.869155102934832
-0.524160533239679 -0.879999999999999
-0.531282484070912 -0.899999999999999
-0.538697817789211 -0.919999999999999
-0.539999999999999 -0.923385413768156
-0.546207303154473 -0.94
-0.55335026099425 -0.96
-0.559999999999999 -0.977638009207925
-0.560926791586783 -0.98
-0.568236682378449 -1
-0.575456167142521 -1.02
-0.579999999999999 -1.03204079147711
-0.583047661224146 -1.04
-0.59027122032676 -1.06
-0.597534663385309 -1.08
-0.599999999999999 -1.08636795036508
-0.605115191783079 -1.1
-0.612088413055541 -1.12
-0.619741195456705 -1.14
-0.619999999999999 -1.1406554070359
-0.626719294989248 -1.16
-0.633487298772999 -1.18
-0.639999999999999 -1.19660336104232
-0.641217667095271 -1.2
-0.647350612454589 -1.22
-0.654555679997791 -1.24
-0.659999999999999 -1.25642772477972
-0.661108855972928 -1.26
-0.66774780932961 -1.28
-0.674251639977622 -1.3
-0.679999999999999 -1.31742048004775
-0.680865357018253 -1.32
-0.68736753179181 -1.34
-0.693799367935826 -1.36
-0.699999999999999 -1.37886326767644
-0.700379290939487 -1.38
-0.706858952299412 -1.4
-0.712172675942492 -1.42
-0.719724392043662 -1.44
-0.719999999999999 -1.44096813330174
-0.724302410075517 -1.46
-0.729692973772949 -1.48
-0.735408311032018 -1.5
};
\addplot [thick, black]
table {%
-1.5 -0.547666032406185
-1.48235057235762 -0.539999999999999
-1.48 -0.539003734714098
-1.46 -0.530452465782761
-1.44 -0.521991024993313
-1.43535288291063 -0.519999999999999
-1.42 -0.513583762749126
-1.4 -0.505246360845396
-1.38750557495517 -0.499999999999999
-1.38 -0.49689050499634
-1.36 -0.488544622667346
-1.34 -0.480220654271021
-1.33948221553353 -0.479999999999999
-1.32 -0.471836647472835
-1.3 -0.463502864128678
-1.29171640943207 -0.459999999999999
-1.28 -0.455116913523282
-1.26 -0.446745290249529
-1.24418183718401 -0.439999999999999
-1.24 -0.438242523613261
-1.22 -0.429499239009022
-1.2 -0.420657590995189
-1.19856206345801 -0.419999999999999
-1.18 -0.411672567988485
-1.16 -0.40273199216787
-1.15402427758043 -0.399999999999999
-1.14 -0.393696285932711
-1.12 -0.384711505137488
-1.10971929432863 -0.379999999999999
-1.1 -0.375613187191841
-1.08 -0.366515659437624
-1.06583477421621 -0.359999999999999
-1.06 -0.357351606514135
-1.04 -0.348171270983587
-1.02217757620299 -0.339999999999999
-1.02 -0.339014487384592
-1 -0.329821879563232
-0.98 -0.320721169801167
-0.978466653503066 -0.319999999999999
-0.96 -0.311568303145568
-0.94 -0.302545038522156
-0.934515590238842 -0.299999999999999
-0.919999999999999 -0.293425866294035
-0.899999999999999 -0.284456872143693
-0.891070289777108 -0.279999999999999
-0.879999999999999 -0.272965550640904
-0.863198169504913 -0.259999999999999
-0.859999999999999 -0.257540664462473
-0.839999999999999 -0.242001502023247
-0.83747840268224 -0.239999999999999
-0.819999999999999 -0.226447422984839
-0.811756242745588 -0.219999999999999
-0.799999999999999 -0.211085158804144
-0.78529497149394 -0.199999999999999
-0.779999999999999 -0.196646748245017
-0.759999999999999 -0.184280477561762
-0.752999773392428 -0.179999999999999
-0.739999999999999 -0.173330944068122
-0.719999999999999 -0.1633437335808
-0.713481631745332 -0.159999999999999
-0.699999999999999 -0.153103533480014
-0.679999999999999 -0.143180040222069
-0.673769606467675 -0.139999999999999
-0.659999999999999 -0.133019809597866
-0.639999999999999 -0.123198718093956
-0.633692223185479 -0.119999999999999
-0.619999999999999 -0.113075085967782
-0.599999999999999 -0.103306399099153
-0.593465660143939 -0.0999999999999988
-0.579999999999999 -0.0932069388443891
-0.559999999999999 -0.0831676366521401
-0.554241434312023 -0.0799999999999987
-0.539999999999999 -0.0716463606597492
-0.52172775942577 -0.0599999999999987
-0.519999999999999 -0.0585699647552301
-0.499999999999999 -0.0418119315889711
-0.49763070582402 -0.0399999999999987
-0.479999999999999 -0.0252782615852038
-0.47334805128281 -0.0199999999999987
-0.459999999999999 -0.00903046778206191
-0.448967800975148 1.33226762955019e-15
-0.439999999999999 0.00722533231715868
-0.422203618751963 0.0200000000000014
-0.419999999999999 0.0215968528244307
-0.399999999999999 0.035674747599368
-0.393703155337334 0.0400000000000014
-0.379999999999999 0.0494495797295866
-0.364127974937174 0.0600000000000014
-0.359999999999999 0.0628024211655932
-0.339999999999999 0.0748514171465581
-0.330753733113186 0.0800000000000014
-0.319999999999999 0.086057970192584
-0.299999999999999 0.0969095281867577
-0.294203593092667 0.100000000000001
-0.279999999999999 0.107736220127465
-0.259999999999999 0.118256899288923
-0.255841358589823 0.120000000000001
-0.239999999999999 0.126733518687545
-0.219999999999999 0.133732039777966
-0.199999999999999 0.139408620745505
-0.197386922144629 0.140000000000001
-0.179999999999999 0.144714709332062
-0.159999999999999 0.154104316474614
-0.148714329983941 0.160000000000001
-0.139999999999999 0.165121343810402
-0.119999999999999 0.176664217227754
-0.0999999999999988 0.178758977866301
-0.0799999999999987 0.177347451313524
-0.0599999999999987 0.175400205585448
-0.0399999999999987 0.173338709253463
-0.0199999999999987 0.173068991531492
1.33226762955019e-15 0.171322745896205
0.0200000000000014 0.169396575741273
0.0400000000000014 0.167889293827472
0.0600000000000014 0.161190055474143
0.0618030069616441 0.160000000000001
0.0800000000000014 0.147487110104787
0.0907761010733364 0.140000000000001
0.100000000000001 0.133561542526256
0.119852393355851 0.120000000000001
0.120000000000001 0.119896787483697
0.140000000000001 0.104885610472913
0.145636629359725 0.100000000000001
0.160000000000001 0.0884278042196895
0.168194057093425 0.0800000000000014
0.180000000000001 0.0663284343607213
0.185135220210148 0.0600000000000014
0.199854850660158 0.0400000000000014
0.200000000000002 0.0398119945386656
0.214294058811613 0.0200000000000014
0.220000000000002 0.0119182987516747
0.22868440063322 1.33226762955019e-15
0.240000000000002 -0.01611584202026
0.242872365758075 -0.0199999999999987
0.257061445990013 -0.0399999999999987
0.260000000000002 -0.044161711824994
0.27150020111719 -0.0599999999999987
0.280000000000002 -0.0720386526026042
0.285839657677327 -0.0799999999999987
0.299921833906121 -0.0999999999999988
0.300000000000002 -0.100111668321639
0.314169326823103 -0.119999999999999
0.320000000000002 -0.128352025567424
0.328390386775764 -0.139999999999999
0.340000000000002 -0.156654335557963
0.342434781620582 -0.159999999999999
0.35643238198652 -0.179999999999999
0.360000000000002 -0.185155376879016
0.370544324107503 -0.199999999999999
0.380000000000002 -0.213666804130826
0.384552565389673 -0.219999999999999
0.398431151720161 -0.239999999999999
0.400000000000002 -0.242795278063676
0.40995366199356 -0.259999999999999
0.417711385717372 -0.279999999999999
0.420000000000002 -0.288497200971737
0.423174168619317 -0.299999999999999
0.429853166819634 -0.319999999999999
0.437182985283566 -0.339999999999999
0.440000000000002 -0.34885497331237
0.443610249165158 -0.359999999999999
0.449929707173614 -0.379999999999999
0.456265841213701 -0.399999999999999
0.460000000000002 -0.411188967559812
0.463167183484484 -0.419999999999999
0.474925427728424 -0.439999999999999
0.480000000000002 -0.446683337819846
0.490879228591475 -0.459999999999999
0.500000000000002 -0.471114135855201
0.50681363863956 -0.479999999999999
0.520000000000002 -0.495653101060755
0.523182805796649 -0.499999999999999
0.537516895964292 -0.519999999999999
0.540000000000002 -0.523580257477736
0.551768325554565 -0.539999999999999
0.560000000000002 -0.551994897005418
0.565785980191714 -0.559999999999999
0.580000000000002 -0.579408710297194
0.580467418845436 -0.579999999999999
0.596277346154616 -0.599999999999999
0.600000000000002 -0.60485269116387
0.612117228400954 -0.619999999999999
0.620000000000002 -0.630236708075087
0.627891404861157 -0.639999999999999
0.640000000000002 -0.65564436725643
0.643555608889404 -0.659999999999999
0.659144364867149 -0.679999999999999
0.660000000000002 -0.681125433995835
0.674934578147651 -0.699999999999999
0.680000000000002 -0.706625223197284
0.690693324131774 -0.719999999999999
0.700000000000002 -0.732096461013743
0.706380909322236 -0.739999999999999
0.720000000000002 -0.757583454544987
0.721968908883259 -0.759999999999999
0.737608960363153 -0.779999999999999
0.740000000000002 -0.78314449239906
0.753343142111091 -0.799999999999999
0.760000000000002 -0.808695363222738
0.769033664832572 -0.819999999999999
0.780000000000002 -0.834226006973857
0.784654766593461 -0.839999999999999
0.800000000000002 -0.859768889026485
0.800187847968547 -0.859999999999999
0.815886028926168 -0.879999999999999
0.820000000000002 -0.885392019627016
0.831576344243526 -0.899999999999999
0.840000000000002 -0.910964909384392
0.847221105753633 -0.919999999999999
0.860000000000002 -0.936502313695995
0.862818080605313 -0.94
0.878613795599131 -0.96
0.880000000000002 -0.961763080871126
0.894802643351596 -0.98
0.900000000000002 -0.98656564620033
0.911282251755934 -1
0.920000000000002 -1.01100902170256
0.92783062125504 -1.02
0.940000000000002 -1.03445985133793
0.944846362453444 -1.04
0.960000000000002 -1.05753015932094
0.962505357373239 -1.06
0.979665975312192 -1.08
0.980000000000002 -1.08038900678229
1 -1.0991894912344
1.00111267604107 -1.1
1.02 -1.11404909994193
1.028576742283 -1.12
1.04 -1.12845472611991
1.06 -1.13965805463558
1.06069493912706 -1.14
1.08 -1.14974012660813
1.1 -1.15976627837052
1.10047350903268 -1.16
1.12 -1.1698724038372
1.14 -1.17993086832214
1.1401395747036 -1.18
1.16 -1.19007626520944
1.17965885658288 -1.2
1.18 -1.20017657769925
1.2 -1.21035890774318
1.21904089559469 -1.22
1.22 -1.22049743073212
1.24 -1.23071259936346
1.25829310197315 -1.24
1.26 -1.24088697060654
1.28 -1.25113109869601
1.29743497197674 -1.26
1.3 -1.26133488496735
1.32 -1.2715971027773
1.33649105738994 -1.28
1.34 -1.2818277749411
1.36 -1.29211138184521
1.3754571018187 -1.3
1.38 -1.30236902626859
1.4 -1.31266729069384
1.41434722887053 -1.32
1.42 -1.3229499579136
1.44 -1.33326381036602
1.45316841592584 -1.34
1.46 -1.34356666433811
1.48 -1.35388712295415
};
\addplot [thick, black]
table {%
1.48 -0.28303979169714
1.47476896308109 -0.279999999999999
1.46 -0.271459483135453
1.44013026782528 -0.259999999999999
1.44 -0.259925195210986
1.42 -0.248266136260808
1.40568831529692 -0.239999999999999
1.4 -0.236720494565656
1.38 -0.225098297019524
1.37126039087231 -0.219999999999999
1.36 -0.213456886411238
1.34 -0.201931990234205
1.33672465874314 -0.199999999999999
1.32 -0.190214041787624
1.30235663139393 -0.179999999999999
1.3 -0.178634969521564
1.28 -0.166997663673712
1.26805667938489 -0.159999999999999
1.26 -0.155293093228481
1.24 -0.143723430715925
1.23370235586563 -0.139999999999999
1.22 -0.131988228956661
1.2 -0.120356819495885
1.19940080931395 -0.119999999999999
1.18 -0.108681160350566
1.16523077055964 -0.0999999999999988
1.16 -0.0973691728177718
1.14 -0.0856798685715416
1.13058283078133 -0.0799999999999987
1.12 -0.075173614912167
1.1 -0.0649370080594518
1.09191917121634 -0.0599999999999987
1.08 -0.0540709991953633
1.06 -0.0443650639550539
1.05186483101598 -0.0399999999999987
1.04 -0.0340903083570425
1.02 -0.0241706806578719
1.01185827713703 -0.0199999999999987
1 -0.0140849366773604
0.980000000000002 -0.00415739784991406
0.971903474989276 1.33226762955019e-15
0.960000000000002 0.00594731900958147
0.940000000000002 0.0158919879236358
0.932048423508337 0.0200000000000014
0.920000000000002 0.0260744870199057
0.900000000000002 0.0361916115252269
0.892779637373574 0.0400000000000014
0.880000000000002 0.0465565058614025
0.860000000000002 0.0568279707204042
0.854081870408069 0.0600000000000014
0.840000000000002 0.0672884961941631
0.820000000000002 0.0776273710281875
0.81560728394295 0.0800000000000014
0.800000000000002 0.088088865656039
0.780000000000002 0.0984936038359288
0.777227182627567 0.100000000000001
0.760000000000002 0.10893080425455
0.740000000000002 0.119402750140516
0.738907962564438 0.120000000000001
0.720000000000002 0.129817461721569
0.700661687805533 0.140000000000001
0.700000000000002 0.14034774625424
0.680000000000002 0.150747250965264
0.662571330831153 0.160000000000001
0.660000000000002 0.161358144410059
0.640000000000002 0.171762800482651
0.624630039322974 0.180000000000001
0.620000000000002 0.1824573769803
0.600000000000002 0.192907537517957
0.587124724985863 0.200000000000002
0.580000000000002 0.203881324849704
0.560000000000002 0.214688969434965
0.550717519737711 0.220000000000002
0.540000000000002 0.225950684293715
0.520000000000002 0.236910357581011
0.514704445527468 0.240000000000002
0.500000000000002 0.248496037614459
0.480299556471785 0.260000000000002
0.480000000000002 0.260184340889261
0.460000000000002 0.271561032958915
0.44536598436018 0.280000000000002
0.440000000000002 0.283733543012557
0.420000000000002 0.297530196734048
0.41648914798646 0.300000000000002
0.400000000000002 0.311900737314687
0.389199034174982 0.320000000000002
0.380000000000002 0.326778121042367
0.36194037901508 0.340000000000002
0.360000000000002 0.341522399811539
0.340000000000002 0.356208913796897
0.334733170697532 0.360000000000002
0.320000000000002 0.373423688073603
0.308943317281604 0.380000000000002
0.300000000000002 0.389590232167737
0.282364713712315 0.400000000000002
0.284301389347297 0.420000000000002
0.293250923959335 0.440000000000002
0.29780953596383 0.460000000000002
0.300000000000002 0.466051703729823
0.304015026127176 0.480000000000002
0.310220248531006 0.500000000000002
0.3162708300628 0.520000000000002
0.320000000000002 0.529115076280907
0.3241215213381 0.540000000000002
0.333221653700503 0.560000000000002
0.340000000000002 0.572971577445069
0.343869418297488 0.580000000000002
0.354716228628217 0.600000000000002
0.360000000000002 0.610070940813301
0.36466452492253 0.620000000000002
0.373848203499098 0.640000000000002
0.380000000000002 0.653428111083088
0.383073197824514 0.660000000000002
0.392172031396207 0.680000000000002
0.400000000000002 0.697337784268727
0.40123911565727 0.700000000000002
0.410256908813694 0.720000000000002
0.419203409651015 0.740000000000002
0.420000000000002 0.741824314753172
0.428235101811601 0.760000000000002
0.437181764825799 0.780000000000002
0.440000000000002 0.786424366713373
0.446205849995935 0.800000000000002
0.455177678969989 0.820000000000002
0.460000000000002 0.830913511773593
0.46419038614593 0.840000000000002
0.473196058425551 0.860000000000002
0.480000000000002 0.875284138878892
0.482191742821235 0.880000000000002
0.49123282490783 0.900000000000002
0.500000000000002 0.919551500689204
0.500209878795644 0.920000000000002
0.509285636213994 0.940000000000002
0.518285133139081 0.960000000000002
0.520000000000002 0.963997253134909
0.527199922123656 0.980000000000002
0.534366646459181 1
0.539088611288181 1.02
0.540000000000002 1.02441125454741
0.543474821436211 1.04
0.547920034372614 1.06
0.552404594875313 1.08
0.556928246840037 1.1
0.560000000000002 1.11374337946353
0.561482904784516 1.12
0.565963165000443 1.14
0.570285097847819 1.16
0.574496195277551 1.18
0.578408079406298 1.2
0.580000000000002 1.20676300910839
0.582738620350376 1.22
0.584539064138327 1.24
0.586982640336717 1.26
0.588071554578938 1.28
0.587875581339423 1.3
0.582428271282167 1.32
0.580000000000002 1.32559509355251
0.57020277662105 1.34
0.560000000000002 1.35710833249502
0.557689998629109 1.36
0.540000000000002 1.3777267861034
0.537483613176581 1.38
0.520000000000002 1.39756189031456
0.517639186404719 1.4
0.500000000000002 1.41800110344254
0.497402818730221 1.42
0.480000000000002 1.43198822290757
0.462459303985967 1.44
0.460000000000002 1.4410980213575
0.440000000000002 1.44221733715469
0.435112860284757 1.44
0.420000000000002 1.43349736029485
0.400000000000002 1.42250489740474
0.395739993190994 1.42
0.380000000000002 1.41098693142655
0.361500134819871 1.4
0.360000000000002 1.39913113151176
0.340000000000002 1.38748320370791
0.327473812648205 1.38
0.320000000000002 1.37569025714551
0.305044351930355 1.36
0.300000000000002 1.3557010444357
0.285418846987778 1.34
0.280000000000002 1.33424768506214
0.266759142621438 1.32
0.260000000000002 1.31282280738565
0.247225572475206 1.3
0.240000000000002 1.29292403586343
0.220000000000002 1.28282825838136
0.21162537232097 1.28
0.200000000000002 1.27612313942807
0.180000000000001 1.26849182783476
0.169746102707021 1.26
0.160000000000001 1.24878122612012
0.154501683898602 1.24
0.143190329250268 1.22
0.140000000000001 1.21405180380827
0.133156624942727 1.2
0.123505635383571 1.18
0.120000000000001 1.17278386073375
0.113779102563343 1.16
0.104059682047785 1.14
0.100000000000001 1.13168380701221
0.0942729313414365 1.12
0.0844765465285714 1.1
0.0800000000000014 1.09088398552503
0.0742390111172222 1.08
0.0633245928427269 1.06
0.0600000000000014 1.05414924548549
0.0480024864192873 1.04
0.0400000000000014 1.03229260843536
0.0200000000000014 1.03205199354409
0.00544103672769118 1.02
0.00138798951699298 1
0.000321648394052996 0.980000000000002
0.00240968365882707 0.960000000000002
0.00451828217535069 0.940000000000002
0.00680286319545234 0.920000000000002
0.00924011387141061 0.900000000000002
0.0116792843103302 0.880000000000002
0.0141213034469782 0.860000000000002
0.016567680605858 0.840000000000002
0.0190198431697326 0.820000000000002
0.0200000000000014 0.812122559342747
0.0214039392922054 0.800000000000002
0.0237342309286165 0.780000000000002
0.0260585103779493 0.760000000000002
0.0283773737919862 0.740000000000002
0.0306915567602125 0.720000000000002
0.0330019803554681 0.700000000000002
0.0353095637285113 0.680000000000002
0.0376153583324574 0.660000000000002
0.0399187354994805 0.640000000000002
0.0400000000000014 0.637717822683417
0.0406091270164156 0.620000000000002
0.0400000000000014 0.60596868602405
0.0397242650731777 0.600000000000002
0.0387474705270595 0.580000000000002
0.037732496026926 0.560000000000002
0.0366936435437774 0.540000000000002
0.0356215540103497 0.520000000000002
0.0200000000000014 0.501290513918337
1.33226762955019e-15 0.504029995786325
-0.0199999999999987 0.509708823834798
-0.0399999999999987 0.515740228650515
-0.0540288388565634 0.520000000000002
-0.0599999999999987 0.521963769030738
-0.0799999999999987 0.528416491919546
-0.0999999999999988 0.539777593859098
-0.10027685653329 0.540000000000002
-0.119999999999999 0.557169260683914
-0.123739790461101 0.560000000000002
-0.139999999999999 0.573164956004095
-0.149431805610504 0.580000000000002
-0.159999999999999 0.588159086730759
-0.175737089888353 0.600000000000002
-0.179999999999999 0.603385771544619
-0.199999999999999 0.618404573103794
-0.202192429033331 0.620000000000002
-0.219999999999999 0.63345729708285
-0.227883275204748 0.640000000000002
-0.239999999999999 0.650412811955982
-0.251334030570667 0.660000000000002
-0.259999999999999 0.667699891536953
-0.274385487578099 0.680000000000002
-0.279999999999999 0.685033456339556
-0.297333468127473 0.700000000000002
-0.299999999999999 0.702409842584028
-0.319999999999999 0.719836667584314
-0.32016499048377 0.720000000000002
-0.339999999999999 0.737783636091228
-0.342211515198546 0.740000000000002
-0.359999999999999 0.756741730219092
-0.363247502388553 0.760000000000002
-0.379999999999999 0.777319092235128
-0.382668986291589 0.780000000000002
-0.399999999999999 0.79805035874221
-0.401939001140682 0.800000000000002
-0.419999999999999 0.818807667304858
-0.421184740829086 0.820000000000002
-0.439999999999999 0.839588857525033
-0.440408201129565 0.840000000000002
-0.459625355402481 0.860000000000002
-0.459999999999999 0.860402228811628
-0.478838745729116 0.880000000000002
-0.479999999999999 0.881245284869463
-0.498034525772882 0.900000000000002
-0.499999999999999 0.902105255874363
-0.517213869946784 0.920000000000002
-0.519999999999999 0.922980851604746
-0.536377593710745 0.940000000000002
-0.539999999999999 0.943871239895304
-0.555526771827855 0.960000000000002
-0.559999999999999 0.964775280053228
-0.574662338961379 0.980000000000002
-0.579999999999999 0.985691954399687
-0.593785219435654 1
-0.599999999999999 1.00662035417396
-0.612885730984769 1.02
-0.619999999999999 1.02757041348921
-0.631945481877818 1.04
-0.639999999999999 1.04857664151594
-0.650980521054007 1.06
-0.659999999999999 1.06965599315069
-0.669904884643321 1.08
-0.679999999999999 1.09093876115188
-0.688675133461301 1.1
-0.699999999999999 1.11231118852671
-0.707302194975036 1.12
-0.719999999999999 1.13379316922795
-0.725848816474445 1.14
-0.739999999999999 1.15534994998626
-0.744386012987992 1.16
-0.759999999999999 1.17691334585755
-0.762914099352246 1.18
-0.779999999999999 1.19848293934952
-0.781433535813401 1.2
-0.799945813945244 1.22
-0.799999999999999 1.22005969859388
-0.818485681687864 1.24
-0.819999999999999 1.24166588266701
-0.837011772766724 1.26
-0.839999999999999 1.26328211699091
-0.854727054148498 1.28
-0.859999999999999 1.28590656423236
-0.872385632946615 1.3
-0.879999999999999 1.30882633560428
-0.889841869283788 1.32
-0.899999999999999 1.33174526733812
-0.907286960349453 1.34
-0.919999999999999 1.35466385507174
-0.924720721595668 1.36
-0.94 1.37758212079268
-0.942143494786726 1.38
-0.959565185179087 1.4
-0.96 1.40050734738816
-0.97702511024072 1.42
-0.98 1.42346260130847
-0.994476284500517 1.44
-1 1.44641400863754
-1.01191839728862 1.46
-1.02 1.46936242431579
-1.0293514554842 1.48
};
\end{axis}

\end{tikzpicture}


==> 8_bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {8_bit-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
0.228672564029694 -0.42320442199707
-0.476106196641922 -0.48729282617569
0.303008854389191 -0.203535914421082
0.335929214954376 -0.0799263343214989
0.69557523727417 0.388581961393356
-0.557522118091583 -0.675874769687653
0.0619469024240971 -0.105340696871281
0.216283187270164 -0.238305702805519
-0.297699123620987 -0.419521182775497
0.592920362949371 0.303867399692535
0.0584070794284344 -0.0121546965092421
-0.366371691226959 -0.315653771162033
-0.454867243766785 -0.605893194675446
0.82654869556427 0.311233878135681
0.00414513284340501 -0.203572750091553
-0.317522138357162 -0.353222846984863
0.161061942577362 -0.0279926341027021
0.342654854059219 0.244935542345047
0.787610590457916 0.27071824669838
-0.166017696261406 0.0515653789043427
0.101238936185837 -0.392633527517319
-0.293451339006424 -0.0383057072758675
-0.366371691226959 -0.48139962553978
1 0.303867399692535
-0.6070796251297 -0.26408839225769
-0.692035377025604 -0.808471441268921
-0.539822995662689 -0.411049723625183
-0.405309736728668 -0.00220994465053082
0.208849564194679 -0.244935542345047
-0.0584070794284344 0.0441988967359066
-0.0488495565950871 0.55064457654953
0.476106196641922 -0.80478823184967
-0.246017694473267 -0.49686923623085
0.302300870418549 -0.205119699239731
-0.656637191772461 -0.580110490322113
-0.504424750804901 -0.306813985109329
-0.56460177898407 -0.341068148612976
-0.18548671901226 -0.0674033164978027
-0.458407074213028 -0.305340707302094
0.255575209856033 -0.155653774738312
-0.0269380528479815 -0.206040516495705
0.283185839653015 -0.157237574458122
0.883185863494873 0.27071824669838
0.0523893795907497 0.576427280902863
-0.0619469024240971 -0.113075509667397
-0.522123873233795 -0.176151007413864
-0.0293097347021103 -0.331123381853104
0.310442477464676 -0.631675899028778
-0.507964611053467 -0.594843447208405
-0.219469025731087 0.539594829082489
0.114690266549587 -0.428729295730591
-0.486725658178329 -0.218416199088097
-0.426548659801483 -0.425414353609085
-0.339823007583618 -0.275506436824799
0.287079632282257 -0.0169429089874029
0.194336280226707 -0.455985277891159
-0.318230092525482 -0.0184162054210901
-0.0707964599132538 -0.254880309104919
-0.430088490247726 -0.288397789001465
0.213097348809242 -0.162762433290482
-0.490265488624573 -0.242357268929482
0.515044271945953 -0.801104962825775
0.158584073185921 0.432780861854553
0.362831860780716 -0.250460416078568
-0.423008859157562 -0.325598537921906
-0.174513280391693 -0.430570900440216
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.10584070533514 -0.537384927272797
-0.149026542901993 0.510128915309906
-0.0874336287379265 0.29650092124939
0.260884970426559 -0.0394106805324554
-0.00403539836406708 -0.525598526000977
0.255575209856033 0.174217313528061
0.194336280226707 0.616942882537842
0.13168141245842 -0.569060802459717
0.922123908996582 -0.5985267162323
-0.209203541278839 1
0.283185839653015 -0.11123388260603
-0.0746902674436569 -0.576427280902863
-0.723893821239471 -0.0305709019303322
0.178407073020935 0.158011049032211
0.430088490247726 -0.0578268878161907
0.207433626055717 -0.738489866256714
-0.328495562076569 -0.639042377471924
0.518584072589874 -0.0744014754891396
0.0384070798754692 0.5985267162323
-0.465486735105515 0.222836092114449
-0.261238932609558 -0.635359108448029
-0.511504411697388 0.0670349895954132
-0.260530978441238 -0.679558038711548
-0.269734501838684 -0.664825022220612
-0.522123873233795 0.0968692451715469
0.0707964599132538 0.0523020252585411
-0.0587610602378845 -0.580110490322113
0.461946904659271 -0.0707182288169861
-0.571681439876556 -0.0670349895954132
-0.141946896910667 -0.521546959877014
0.00235398230142891 0.473296493291855
0.180176988244057 -0.546961307525635
0.298053085803986 0.103130757808685
-0.423008859157562 0.193370163440704
-0.190088495612144 -0.609576404094696
0.288495570421219 0.0688766092061996
0.0831858441233635 0.591160237789154
-0.267256647348404 0.0596685074269772
-0.0952212363481522 -0.55064457654953
-0.306902647018433 -0.442357271909714
-0.167433634400368 -0.657458543777466
-0.192920356988907 -0.694290995597839
0.215575218200684 0.488029479980469
0.0729203522205353 0.458563536405563
-0.164955750107765 0.226519331336021
0.461946904659271 -0.118968695402145
0.532743334770203 0.0559852682054043
-0.398230075836182 0.252302020788193
-0.0746902674436569 -0.565377533435822
-0.319646030664444 0.355432778596878
0.415929198265076 0.0659300163388252
0.0669026523828506 0.532228350639343
0.135929197072983 0.447513818740845
-0.0392920337617397 -0.790055274963379
-0.458407074213028 -0.00441988930106163
-0.208141595125198 0.303867399692535
0.0499115027487278 -0.493554323911667
0.444247782230377 -0.228360950946808
-0.309734523296356 -0.605893194675446
0.653097331523895 -0.0464088395237923
-0.234336286783218 -0.694290995597839
0.543362855911255 0.117863722145557
};
\addplot [thick, black]
table {%
0.345030026545369 -1.5
0.343685872762487 -1.48
0.342087816122909 -1.46
0.340218234058973 -1.44
0.340000000000002 -1.43765984516002
0.338470814193106 -1.42
0.336864297741273 -1.4
0.335326267904948 -1.38
0.333712269332839 -1.36
0.332113628450618 -1.34
0.33037108778875 -1.32
0.328142383238204 -1.3
0.325307287563101 -1.28
0.322390666758328 -1.26
0.320000000000002 -1.24380845448796
0.319447130273494 -1.24
0.316500136544506 -1.22
0.313578300651239 -1.2
0.310673882262726 -1.18
0.307778135225635 -1.16
0.304883941395406 -1.14
0.301996713212603 -1.12
0.300000000000002 -1.10620919377751
0.29913233101088 -1.1
0.296360282630994 -1.08
0.293664045869594 -1.06
0.2910663686661 -1.04
0.288674257029336 -1.02
0.286482981970933 -1
0.284437448213223 -0.98
0.282260031682388 -0.96
0.280000000000002 -0.940788139587926
0.279908390459686 -0.94
0.277511427572891 -0.919999999999999
0.275166521708964 -0.899999999999999
0.272864102542697 -0.879999999999999
0.270593384423514 -0.859999999999999
0.268339209956583 -0.839999999999999
0.266080749736042 -0.819999999999999
0.263790084920296 -0.799999999999999
0.261429506681354 -0.779999999999999
0.260000000000002 -0.768504341942997
0.258955977828191 -0.759999999999999
0.256504740677399 -0.739999999999999
0.25371316548694 -0.719999999999999
0.250904390963657 -0.699999999999999
0.248143146785624 -0.679999999999999
0.244994738108057 -0.659999999999999
0.240000000000002 -0.644585499590667
0.238308104284245 -0.639999999999999
0.229434560087974 -0.619999999999999
0.220000000000002 -0.603267779048725
0.21826229313619 -0.599999999999999
0.209589709106114 -0.579999999999999
0.200000000000002 -0.56468240784706
0.197315735064088 -0.559999999999999
0.186844591767632 -0.539999999999999
0.180000000000001 -0.527695258553027
0.176211798777627 -0.519999999999999
0.165579880061893 -0.499999999999999
0.160000000000001 -0.4918956062284
0.149020123738489 -0.479999999999999
0.140000000000001 -0.473860721404516
0.120000000000001 -0.462168879682922
0.113690602323491 -0.459999999999999
0.100000000000001 -0.455853410694568
0.0800000000000014 -0.452752709364295
0.0600000000000014 -0.449962358685418
0.0400000000000014 -0.446260912496548
0.0200000000000014 -0.442493533311872
0.00527079027469977 -0.439999999999999
1.33226762955019e-15 -0.439040019820923
-0.0199999999999987 -0.435445648840849
-0.0399999999999987 -0.430547812632352
-0.0599999999999987 -0.426598124362882
-0.0799999999999987 -0.42751837930112
-0.0999999999999988 -0.428241784178738
-0.119999999999999 -0.42866602090676
-0.139999999999999 -0.428863158224211
-0.159999999999999 -0.429057466902023
-0.179999999999999 -0.429961041483571
-0.199999999999999 -0.430902631291038
-0.219999999999999 -0.431842092188741
-0.239999999999999 -0.432781671202847
-0.259999999999999 -0.434003357573915
-0.278126855718656 -0.439999999999999
-0.279999999999999 -0.440649145983177
-0.299999999999999 -0.450194354799026
-0.312895714155447 -0.459999999999999
-0.319999999999999 -0.465463909544236
-0.339176073853483 -0.479999999999999
-0.339999999999999 -0.480637350547417
-0.359999999999999 -0.495852977023014
-0.36518820199132 -0.499999999999999
-0.379999999999999 -0.511408656997808
-0.390923578631413 -0.519999999999999
-0.399999999999999 -0.527417626066466
-0.411162603219402 -0.539999999999999
-0.419861435235608 -0.559999999999999
-0.419999999999999 -0.560307662497129
-0.427231200590326 -0.579999999999999
-0.433856375578703 -0.599999999999999
-0.439999999999999 -0.615703833561104
-0.44176941699388 -0.619999999999999
-0.448738442835057 -0.639999999999999
-0.455604357659788 -0.659999999999999
-0.459999999999999 -0.670775998270716
-0.463755925085931 -0.679999999999999
-0.470906496063702 -0.699999999999999
-0.478551850471136 -0.719999999999999
-0.479999999999999 -0.723484206359342
-0.486433147089848 -0.739999999999999
-0.493607292703264 -0.759999999999999
-0.499999999999999 -0.776087930942686
-0.501633681101783 -0.779999999999999
-0.509052878780964 -0.799999999999999
-0.516447000199946 -0.819999999999999
-0.519999999999999 -0.828874057323816
-0.524428575564197 -0.839999999999999
-0.531709036524879 -0.859999999999999
-0.539423429387144 -0.88
-0.539999999999999 -0.881438277685831
-0.547107306634635 -0.899999999999999
-0.554443415552781 -0.919999999999999
-0.559999999999999 -0.934206289120262
-0.562335078322982 -0.94
-0.569765710121164 -0.96
-0.577268598524949 -0.98
-0.579999999999999 -0.986965842928643
-0.585081046304111 -1
-0.592455062282051 -1.02
-0.599999999999999 -1.03955364851294
-0.600181165519963 -1.04
-0.607767807501542 -1.06
-0.615199839155778 -1.08
-0.619999999999999 -1.09240681623818
-0.622994632408071 -1.1
-0.630449511384479 -1.12
-0.638009178774031 -1.14
-0.639999999999999 -1.14514409367281
-0.645718697445432 -1.16
-0.653151051141095 -1.18
-0.659999999999999 -1.19784799125534
-0.660853678718252 -1.2
-0.66839216668115 -1.22
-0.675696626436789 -1.24
-0.679999999999999 -1.25076971510696
-0.683567796970191 -1.26
-0.690612689867976 -1.28
-0.698278651246171 -1.3
-0.699999999999999 -1.30432998003701
-0.70551131772283 -1.32
-0.712368351114747 -1.34
-0.719999999999999 -1.35926371372084
-0.72026869040143 -1.36
-0.7265222498978 -1.38
-0.733718849787864 -1.4
-0.739999999999999 -1.41820816423858
-0.740592328321733 -1.42
-0.747423046034102 -1.44
-0.753415799571168 -1.46
-0.759999999999999 -1.477319600004
-0.760976131611286 -1.48
-0.766578651113226 -1.5
};
\addplot [thick, black]
table {%
-1.5 -0.612388573684949
-1.48 -0.603001270622852
-1.4736944646451 -0.599999999999999
-1.46 -0.59357140021753
-1.44 -0.584180681360332
-1.43119186492516 -0.579999999999999
-1.42 -0.574759870272714
-1.4 -0.565366215615826
-1.38866054056417 -0.559999999999999
-1.38 -0.555960042106264
-1.36 -0.546575990982113
-1.34602098879448 -0.539999999999999
-1.34 -0.537237850423266
-1.32 -0.52802369998664
-1.30241291512155 -0.519999999999999
-1.3 -0.518931221906525
-1.28 -0.509954377767813
-1.26 -0.501034230666899
-1.25773359022252 -0.499999999999999
-1.24 -0.492058987069999
-1.22 -0.483132722360524
-1.21311695804161 -0.479999999999999
-1.2 -0.474131879120997
-1.18 -0.465124806368751
-1.16896991795807 -0.459999999999999
-1.16 -0.455912461665224
-1.14 -0.446456184148636
-1.12663960731524 -0.439999999999999
-1.12 -0.436843414167648
-1.1 -0.427176385330508
-1.08531932818154 -0.419999999999999
-1.08 -0.417439488262738
-1.06 -0.407653825597962
-1.04450559230776 -0.399999999999999
-1.04 -0.397806827982164
-1.02 -0.387917024674237
-1.00402615465509 -0.379999999999999
-0.999999999999999 -0.378032414554843
-0.98 -0.368135302884848
-0.963581775384395 -0.359999999999999
-0.96 -0.358255857221362
-0.94 -0.348373952122219
-0.923042348210938 -0.339999999999999
-0.919999999999999 -0.338532193394651
-0.899999999999999 -0.328743887900651
-0.882078081322715 -0.319999999999999
-0.879999999999999 -0.319001943401523
-0.859999999999999 -0.309252799160062
-0.840841097454342 -0.299999999999999
-0.839999999999999 -0.299584719928257
-0.819999999999999 -0.287732641489898
-0.810058045344744 -0.279999999999999
-0.799999999999999 -0.271650651786032
-0.786151281021108 -0.259999999999999
-0.779999999999999 -0.254919914190584
-0.762186174980391 -0.239999999999999
-0.759999999999999 -0.238198740121794
-0.739999999999999 -0.221536601055539
-0.738196962951354 -0.219999999999999
-0.719999999999999 -0.205268537486644
-0.713483809381303 -0.199999999999999
-0.699999999999999 -0.190181706659483
-0.68572392667976 -0.179999999999999
-0.679999999999999 -0.176401068860002
-0.659999999999999 -0.16417005726743
-0.653211616704858 -0.159999999999999
-0.639999999999999 -0.152884017423564
-0.619999999999999 -0.142520301103574
-0.615334734674832 -0.139999999999999
-0.599999999999999 -0.131770462169272
-0.579999999999999 -0.121289028235068
-0.577864489267066 -0.119999999999999
-0.559999999999999 -0.109399765172041
-0.544051126618265 -0.0999999999999988
-0.539999999999999 -0.0974613459666279
-0.519999999999999 -0.084260862702871
-0.514096100007362 -0.0799999999999987
-0.499999999999999 -0.0685256372888632
-0.489203053223951 -0.0599999999999987
-0.479999999999999 -0.0521506425361452
-0.464640716425432 -0.0399999999999987
-0.459999999999999 -0.0358519117579176
-0.439999999999999 -0.0205264837772247
-0.439271527798242 -0.0199999999999987
-0.419999999999999 -0.00607674278714384
-0.410834241908596 1.33226762955019e-15
-0.399999999999999 0.00824886103431359
-0.380084542204172 0.0200000000000014
-0.379999999999999 0.0200602488350411
-0.359999999999999 0.0335838311268411
-0.349505294204538 0.0400000000000014
-0.339999999999999 0.0468240178368355
-0.319999999999999 0.0578135044710885
-0.316560072929136 0.0600000000000014
-0.299999999999999 0.0711928003095785
-0.284567308840926 0.0800000000000014
-0.279999999999999 0.0831418332312487
-0.259999999999999 0.0943759403066744
-0.249562476754208 0.100000000000001
-0.239999999999999 0.105817274203895
-0.219999999999999 0.113055044795443
-0.204123217836008 0.120000000000001
-0.199999999999999 0.121999034585204
-0.179999999999999 0.132443239330686
-0.167137786918801 0.140000000000001
-0.159999999999999 0.14475026638377
-0.139999999999999 0.156492507420237
-0.132847935102767 0.160000000000001
-0.119999999999999 0.167437193453639
-0.0999999999999988 0.172899051594846
-0.0799999999999987 0.171847514746634
-0.0599999999999987 0.171046302567035
-0.0399999999999987 0.171663844987951
-0.0199999999999987 0.172574015343131
1.33226762955019e-15 0.171340012683964
0.0200000000000014 0.170362268428716
0.0400000000000014 0.169973820917539
0.0600000000000014 0.160074513430303
0.0601154953330827 0.160000000000001
0.0800000000000014 0.146614843549375
0.0900724443593159 0.140000000000001
0.100000000000001 0.133329322677058
0.120000000000001 0.12007954905082
0.120094997875632 0.120000000000001
0.140000000000001 0.10477316987628
0.14555455756128 0.100000000000001
0.160000000000001 0.0874376093047663
0.168183197768937 0.0800000000000014
0.180000000000001 0.067491738024375
0.18580034946059 0.0600000000000014
0.200000000000002 0.0404844582130816
0.200372362530415 0.0400000000000014
0.2150618571 0.0200000000000014
0.220000000000002 0.0131426827819432
0.229762411550176 1.33226762955019e-15
0.240000000000002 -0.0142205016019648
0.244391475882049 -0.0199999999999987
0.258925921070736 -0.0399999999999987
0.260000000000002 -0.0414876272769878
0.273642696028784 -0.0599999999999987
0.280000000000002 -0.0688347171310256
0.288301781397575 -0.0799999999999987
0.300000000000002 -0.0963075398287528
0.302767967869555 -0.0999999999999987
0.317142560053563 -0.119999999999999
0.320000000000002 -0.124019321357974
0.331648932604869 -0.139999999999999
0.340000000000002 -0.151764745398147
0.346062481119786 -0.159999999999999
0.360000000000002 -0.179633310660054
0.360273532866498 -0.179999999999999
0.374696087291189 -0.199999999999999
0.380000000000002 -0.207487170720774
0.389143800566857 -0.219999999999999
0.400000000000002 -0.236889840383977
0.402118385744641 -0.239999999999999
0.412003180373938 -0.259999999999999
0.420000000000002 -0.276599477365999
0.421708580143074 -0.279999999999999
0.427999123769615 -0.299999999999999
0.433965767180088 -0.319999999999999
0.440000000000002 -0.334773590405909
0.442114955931677 -0.339999999999999
0.44866411082947 -0.359999999999999
0.454806609511169 -0.379999999999999
0.460000000000002 -0.397527840283704
0.460766110969114 -0.399999999999999
0.467225685702155 -0.419999999999999
0.476318716477995 -0.439999999999999
0.480000000000002 -0.444847336756521
0.492808857695659 -0.459999999999999
0.500000000000002 -0.468613093965054
0.508800718913461 -0.479999999999999
0.520000000000002 -0.494531272574879
0.523688794846151 -0.499999999999999
0.537977428418848 -0.519999999999999
0.540000000000002 -0.522907328769312
0.552272626070798 -0.539999999999999
0.560000000000002 -0.551038128550576
0.566662664686201 -0.559999999999999
0.580000000000002 -0.577062239538179
0.582440026513042 -0.579999999999999
0.598341749851132 -0.599999999999999
0.600000000000002 -0.60213559121913
0.614409640981499 -0.619999999999999
0.620000000000002 -0.627176275864663
0.630443702703442 -0.639999999999999
0.640000000000002 -0.65221242575932
0.646401279201909 -0.659999999999999
0.660000000000002 -0.677284818728535
0.662251641659175 -0.679999999999999
0.678123128244087 -0.699999999999999
0.680000000000002 -0.702431453872733
0.694122783941039 -0.719999999999999
0.700000000000002 -0.727570420036154
0.710084995175799 -0.739999999999999
0.720000000000002 -0.752693188897899
0.725980607037242 -0.759999999999999
0.740000000000002 -0.777830377840158
0.74179055377728 -0.779999999999999
0.757657584990243 -0.799999999999999
0.760000000000002 -0.803036586505784
0.773605361268043 -0.819999999999999
0.780000000000002 -0.828236345424907
0.789515566170126 -0.839999999999999
0.800000000000002 -0.853416480314426
0.805367987971439 -0.859999999999999
0.820000000000002 -0.878603109372461
0.821147483514123 -0.879999999999999
0.837016742878598 -0.899999999999999
0.840000000000002 -0.903862349977911
0.852921486800743 -0.919999999999999
0.860000000000002 -0.92910418231882
0.86879175722944 -0.94
0.880000000000002 -0.954150887347806
0.884885190073002 -0.96
0.900000000000002 -0.978696481669101
0.901156992088532 -0.98
0.91835694226472 -1
0.920000000000002 -1.00203922155089
0.935656757798875 -1.02
0.940000000000002 -1.02511433670872
0.95303012323529 -1.04
0.960000000000002 -1.04816663053921
0.970706583702636 -1.06
0.980000000000002 -1.07085829354
0.990397706972406 -1.08
1 -1.09056247726979
1.01216604880742 -1.1
1.02 -1.10642643909353
1.04 -1.11784784547674
1.04500958660734 -1.12
1.06 -1.12657037693422
1.08 -1.13524104598839
1.09108194421715 -1.14
1.1 -1.14392554218405
1.12 -1.15262495414408
1.13704882824231 -1.16
1.14 -1.16130991403303
1.16 -1.17006006374375
1.18 -1.17877005917907
1.18286275880586 -1.18
1.2 -1.18754046252438
1.22 -1.19628582045017
1.22857670306812 -1.2
1.24 -1.20506950462306
1.26 -1.21385794316701
1.27408053103021 -1.22
1.28 -1.22264502401246
1.3 -1.23147873387319
1.31937714841343 -1.24
1.32 -1.24028041462891
1.34 -1.2491554294532
1.36 -1.25798236584278
1.36462598952765 -1.26
1.38 -1.266856201389
1.4 -1.27571294529922
1.40976456141594 -1.28
1.42 -1.2845931632672
1.44 -1.29345318239507
1.45491779724748 -1.3
1.46 -1.30227904636698
1.48 -1.31109071479888
};
\addplot [thick, black]
table {%
1.48 -0.319990845797121
1.46 -0.308451352183412
1.44533460214944 -0.299999999999999
1.44 -0.29679271735354
1.42 -0.284717433925698
1.41228701075688 -0.279999999999999
1.4 -0.272590697939642
1.38 -0.2604806376689
1.37921958661523 -0.259999999999999
1.36 -0.248374569254084
1.34626146252356 -0.239999999999999
1.34 -0.236226501013197
1.32 -0.224126178920981
1.3132800083519 -0.219999999999999
1.3 -0.211971027818903
1.28029180468355 -0.199999999999999
1.28 -0.199824203307722
1.26 -0.187695235789569
1.24742760232071 -0.179999999999999
1.24 -0.175510171705684
1.22 -0.163376900570412
1.21452734251393 -0.159999999999999
1.2 -0.151188121423107
1.18166081455615 -0.139999999999999
1.18 -0.13899589512308
1.16 -0.126836012516762
1.14889030959184 -0.119999999999999
1.14 -0.114605295687462
1.12 -0.10242658470016
1.11609224841419 -0.0999999999999988
1.1 -0.0901980958083326
1.0833794091316 -0.0799999999999987
1.08 -0.0783685892492426
1.06 -0.0673164122945357
1.04893948640655 -0.0599999999999987
1.04 -0.0554558957593813
1.02 -0.0456528566046193
1.01035086774064 -0.0399999999999987
1 -0.0346770212327084
0.980000000000002 -0.0244450434806949
0.971593742810375 -0.0199999999999987
0.960000000000002 -0.0140244882708075
0.940000000000002 -0.00372183941956734
0.933073654829224 1.33226762955019e-15
0.920000000000002 0.00684119340250046
0.900000000000002 0.0173239308803157
0.895093999221572 0.0200000000000014
0.880000000000002 0.0279558020828256
0.860000000000002 0.0385365472231425
0.85734596553978 0.0400000000000014
0.840000000000002 0.0492218804711543
0.820000000000002 0.0599728076513657
0.819951222442484 0.0600000000000014
0.800000000000002 0.0706845263889749
0.782875428835414 0.0800000000000014
0.780000000000002 0.0815549326424241
0.760000000000002 0.0923134485020788
0.745934236843669 0.100000000000001
0.740000000000002 0.103218871318911
0.720000000000002 0.114002068931719
0.709202557235653 0.120000000000001
0.700000000000002 0.125030463045905
0.680000000000002 0.135758160307706
0.672506623463492 0.140000000000001
0.660000000000002 0.14688919002103
0.640000000000002 0.15769470921985
0.635999131327901 0.160000000000001
0.620000000000002 0.168849134194239
0.600135741059005 0.180000000000001
0.600000000000002 0.180077441716335
0.580000000000002 0.191242723228232
0.564864728332585 0.200000000000002
0.560000000000002 0.202812876412441
0.540000000000002 0.214118118932024
0.530131415866121 0.220000000000002
0.520000000000002 0.225870452068916
0.500000000000002 0.237303138516481
0.495585271734745 0.240000000000002
0.480000000000002 0.249332941503303
0.462994138582066 0.260000000000002
0.460000000000002 0.262253966317418
0.440000000000002 0.276007511790084
0.434105141531989 0.280000000000002
0.420000000000002 0.290602616898391
0.407916530792655 0.300000000000002
0.400000000000002 0.305985804562831
0.381864840396804 0.320000000000002
0.380000000000002 0.32143084656394
0.360000000000002 0.336592453712863
0.35508203741619 0.340000000000002
0.340000000000002 0.350596673282767
0.320000000000002 0.359368651744602
0.317378682808793 0.360000000000002
0.300000000000002 0.367957785275736
0.280000000000002 0.374726207553896
0.264365572841807 0.380000000000002
0.260000000000002 0.382224523542489
0.240000000000002 0.389691706708334
0.220000000000002 0.395434625511446
0.207099499198009 0.400000000000002
0.215957416847384 0.420000000000002
0.220000000000002 0.420647884018201
0.240000000000002 0.423141948369728
0.260000000000002 0.423208687999759
0.280000000000002 0.422614347208926
0.300000000000002 0.425608952756881
0.308156178098166 0.440000000000002
0.315914152551175 0.460000000000002
0.320000000000002 0.471137864142337
0.32234080218502 0.480000000000002
0.327632010470911 0.500000000000002
0.333001546102571 0.520000000000002
0.340000000000002 0.539671724287534
0.340107468713559 0.540000000000002
0.347973007797074 0.560000000000002
0.356501687377993 0.580000000000002
0.360000000000002 0.587863797833741
0.365703893319594 0.600000000000002
0.374909019397112 0.620000000000002
0.380000000000002 0.631191473312295
0.384123594055161 0.640000000000002
0.393247350849489 0.660000000000002
0.400000000000002 0.674958335798534
0.402342070522828 0.680000000000002
0.411360098431363 0.700000000000002
0.420000000000002 0.719305480152253
0.420321484259788 0.720000000000002
0.429270901596818 0.740000000000002
0.438133327713271 0.760000000000002
0.440000000000002 0.764301368169639
0.44703925201823 0.780000000000002
0.455859156212522 0.800000000000002
0.460000000000002 0.809538724094761
0.464736682093033 0.820000000000002
0.473587042868555 0.840000000000002
0.480000000000002 0.854662509527805
0.482439036193121 0.860000000000002
0.491329493419052 0.880000000000002
0.500000000000002 0.899661798136902
0.500155813328209 0.900000000000002
0.509086932610282 0.920000000000002
0.517919757531735 0.940000000000002
0.520000000000002 0.946035800979696
0.525196014403102 0.960000000000002
0.529322052138945 0.980000000000002
0.533059417361215 1
0.536796424728764 1.02
0.540000000000002 1.03718112305476
0.540547474318887 1.04
0.544362035903171 1.06
0.548175400421249 1.08
0.551959738566436 1.1
0.555737251843883 1.12
0.559485872362682 1.14
0.560000000000002 1.14287724198841
0.563334499951004 1.16
0.567296099730505 1.18
0.571286207731437 1.2
0.575091784765654 1.22
0.57912841180005 1.24
0.580000000000002 1.24441384867599
0.582657072852437 1.26
0.584349562508526 1.28
0.583555487196478 1.3
0.580000000000002 1.31187971906337
0.575546851853192 1.32
0.565645071016088 1.34
0.560000000000002 1.35304950073064
0.557552173516816 1.36
0.54919470857405 1.38
0.540000000000002 1.39696432395392
0.537827366356059 1.4
0.523786994427865 1.42
0.520000000000002 1.42561378273236
0.508315543518668 1.44
0.500000000000002 1.4496417466263
0.487848844908329 1.46
0.480000000000002 1.46613625347646
0.460000000000002 1.47865509312188
0.440000000000002 1.47771709632408
0.420000000000002 1.47466830878656
0.400000000000002 1.4706924830806
0.380000000000002 1.46270224450466
0.374486051771804 1.46
0.360000000000002 1.45309019110077
0.340000000000002 1.44292465397246
0.336346778427344 1.44
0.320000000000002 1.42952497163287
0.310581867693532 1.42
0.300000000000002 1.40952876689401
0.290528854951674 1.4
0.280000000000002 1.38956391258465
0.270421662207838 1.38
0.260000000000002 1.36978129216819
0.2444387961015 1.36
0.240000000000002 1.35736324498582
0.220000000000002 1.3522725597018
0.200000000000002 1.34823611513172
0.180000000000001 1.34429602046722
0.163862920994651 1.34
0.160000000000001 1.33897469101315
0.140000000000001 1.33092209703232
0.120000000000001 1.3220544140624
0.115843943050729 1.32
0.100000000000001 1.31029972752044
0.0914989650349664 1.3
0.0800000000000014 1.28026537626976
0.0798725826898712 1.28
0.0701945875824309 1.26
0.0606099186569837 1.24
0.0600000000000014 1.23874560046325
0.0496254938583811 1.22
0.0400000000000014 1.20383136928344
0.0369306136751114 1.2
0.0200000000000014 1.18165106258673
0.0149124050632925 1.18
1.33226762955019e-15 1.17597649051758
-0.0199999999999987 1.17722084170052
-0.0269660683230276 1.18
-0.0399999999999987 1.18700576511283
-0.0459468056473109 1.18
-0.0487182554008867 1.16
-0.0473756217025188 1.14
-0.0462716767672011 1.12
-0.0424503063752106 1.1
-0.0399999999999987 1.08734791877034
-0.0389162778947727 1.08
-0.0360610710063624 1.06
-0.0332967469590337 1.04
-0.0306347080514005 1.02
-0.0281399574036034 1
-0.0255617755438474 0.980000000000002
-0.0228339370714629 0.960000000000002
-0.0199999999999987 0.940086016106551
-0.0199883772934078 0.940000000000002
-0.0172054720602379 0.920000000000002
-0.0144135527373198 0.900000000000002
-0.0116150487832643 0.880000000000002
-0.00880525823461594 0.860000000000002
-0.00598768791846403 0.840000000000002
-0.00316061581248651 0.820000000000002
-0.000321615750434115 0.800000000000002
1.33226762955019e-15 0.797782192328041
0.00239545761292107 0.780000000000002
0.0050926487375929 0.760000000000002
0.00778772714384279 0.740000000000002
0.0104825289365248 0.720000000000002
0.0131788217102142 0.700000000000002
0.0158789339428345 0.680000000000002
0.018585280863737 0.660000000000002
0.0200000000000014 0.649673941575732
0.0212151436646269 0.640000000000002
0.0237437003962846 0.620000000000002
0.0262578943520599 0.600000000000002
0.0287645566999651 0.580000000000002
0.0308841303042707 0.560000000000002
0.0307876058141074 0.540000000000002
0.0299833599080405 0.520000000000002
0.0293629004901229 0.500000000000002
0.0200000000000014 0.494371112416009
1.33226762955019e-15 0.494224435131267
-0.0199999999999987 0.499499149113928
-0.0216140363316215 0.500000000000002
-0.0399999999999987 0.50614141743742
-0.0599999999999987 0.512765100212376
-0.0799999999999987 0.519434313130364
-0.080730801647291 0.520000000000002
-0.0999999999999988 0.536624265436327
-0.103907685280245 0.540000000000002
-0.119999999999999 0.554815621728531
-0.125936559380086 0.560000000000002
-0.139999999999999 0.573069811296162
-0.148778808133646 0.580000000000002
-0.159999999999999 0.58967901515907
-0.17340582793447 0.600000000000002
-0.179999999999999 0.605382663102844
-0.198504628827193 0.620000000000002
-0.199999999999999 0.621259933327716
-0.219999999999999 0.637291834344727
-0.223346396458616 0.640000000000002
-0.239999999999999 0.654004780245342
-0.246995175629668 0.660000000000002
-0.259999999999999 0.671695940376826
-0.269589472654076 0.680000000000002
-0.279999999999999 0.689445815549181
-0.292074549581204 0.700000000000002
-0.299999999999999 0.707245808911559
-0.314468015095863 0.720000000000002
-0.319999999999999 0.725092225970734
-0.336780370292556 0.740000000000002
-0.339999999999999 0.742982000797751
-0.359020753645083 0.760000000000002
-0.359999999999999 0.760912029387936
-0.379999999999999 0.779479004391873
-0.380510410076276 0.780000000000002
-0.399471225650639 0.800000000000002
-0.399999999999999 0.800502172533899
-0.418316312097823 0.820000000000002
-0.419999999999999 0.821652260372897
-0.437362749564456 0.840000000000002
-0.439999999999999 0.842859114205232
-0.45623870209264 0.860000000000002
-0.459999999999999 0.864143821976884
-0.475023546715148 0.880000000000002
-0.479999999999999 0.885516196300828
-0.493715010723324 0.900000000000002
-0.499999999999999 0.906964875292803
-0.512171971635742 0.920000000000002
-0.519999999999999 0.928660408298092
-0.53055950806683 0.940000000000002
-0.539999999999999 0.950423420568656
-0.548929374210092 0.960000000000002
-0.559999999999999 0.972199645115511
-0.567282427049047 0.980000000000002
-0.579999999999999 0.99398834248801
-0.585619264871799 1
-0.599999999999999 1.01578904336291
-0.603940827511396 1.02
-0.619999999999999 1.03760090799939
-0.622244630114841 1.04
-0.639999999999999 1.05942460204601
-0.640536055522903 1.06
-0.658794425596795 1.08
-0.659999999999999 1.08134677510591
-0.676995379520674 1.1
-0.679999999999999 1.10336491683906
-0.695186168388759 1.12
-0.699999999999999 1.12539039027789
-0.713359528083421 1.14
-0.719999999999999 1.14742041834261
-0.731522023626388 1.16
-0.739999999999999 1.16945495425041
-0.749673732712281 1.18
-0.759999999999999 1.19149394997475
-0.767815003668378 1.2
-0.779999999999999 1.21353769845718
-0.785946014865036 1.22
-0.799999999999999 1.2355861785017
-0.804066890580483 1.24
-0.819999999999999 1.25763912206556
-0.822178309282224 1.26
-0.839999999999999 1.27969674618608
-0.840280171380153 1.28
-0.858411223144249 1.3
-0.859999999999999 1.30178482600285
-0.876540942549873 1.32
-0.879999999999999 1.32387857632726
-0.894527658805606 1.34
-0.899999999999999 1.34612291734868
-0.91202144543762 1.36
-0.919999999999999 1.3691220190354
-0.929378204801268 1.38
-0.94 1.3925358842813
-0.946451463149132 1.4
-0.96 1.41594703477904
-0.963511703057927 1.42
-0.98 1.4393564631587
-0.980558926342072 1.44
-0.997645370003505 1.46
-1 1.46279980809717
-1.01473404744221 1.48
};
\end{axis}

\end{tikzpicture}


==> 8bitvi_moons.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {8bitvi_moons-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.362250447273254 0.362472176551819
-0.173996016383171 0.676541149616241
-0.762357175350189 0.134072780609131
-0.553904116153717 -0.218145936727524
0.153981223702431 0.449267715215683
0.291774690151215 -0.141263008117676
0.013518525287509 0.542608559131622
0.0533383451402187 0.536020517349243
-0.708733797073364 0.122333496809006
-0.450922191143036 0.481109529733658
-0.60972785949707 0.250036090612411
-0.664002537727356 0.0267124399542809
-0.52239578962326 0.192943766713142
-0.363480150699615 0.475079387426376
-0.67657083272934 -0.238260254263878
-0.106046669185162 0.458013892173767
-0.831853806972504 -0.112126111984253
-0.219273567199707 0.501579821109772
0.194131746888161 -0.296550989151001
0.024890124797821 0.323933601379395
-0.719057500362396 0.177869915962219
0.119796574115753 0.305542528629303
-0.504187762737274 0.419198751449585
0.0484189093112946 0.467940121889114
-0.219702735543251 0.706888139247894
0.39838320016861 0.117823764681816
-0.113161154091358 0.284530311822891
0.0738436132669449 0.347578912973404
-0.851166009902954 0.0887085720896721
0.231200575828552 0.23297281563282
0.0202613212168217 0.636143982410431
-0.024100985378027 -0.271885126829147
-0.472186595201492 0.508825361728668
-0.717224955558777 -0.0011839778162539
-0.50963968038559 0.0815546289086342
-0.726686954498291 0.710991561412811
0.0273196510970592 0.277191966772079
0.450594186782837 0.48877739906311
-0.617313623428345 0.366401165723801
0.0643330290913582 -0.0169791989028454
0.343834280967712 -0.439478933811188
-0.889885008335114 -0.438989371061325
0.144816040992737 0.178745865821838
0.076336994767189 0.530125617980957
-0.356823533773422 0.494750946760178
0.0490401163697243 0.414543628692627
0.2396389991045 -0.206103906035423
-0.602949619293213 0.197087168693542
-0.723876655101776 0.245783492922783
-0.368130207061768 0.374771624803543
0.131722390651703 -0.0552402809262276
0.402146458625793 0.224255874752998
-0.149472668766975 0.359007596969604
-0.855186462402344 0.549304127693176
-0.303811877965927 0.587351322174072
-0.260746151208878 0.36999186873436
0.0227358732372522 0.165805399417877
-0.960546612739563 -0.101812779903412
-0.577178239822388 0.232729181647301
-0.639225661754608 0.142819851636887
-0.649960279464722 0.287344515323639
-0.16960871219635 0.527275383472443
-0.132034197449684 0.57439249753952
-0.214380636811256 0.411378026008606
0.281276226043701 -0.384534955024719
-0.674615263938904 -0.0471225380897522
-0.641021192073822 0.411232650279999
0.328058928251266 -0.120734542608261
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.149048373103142 -0.334818363189697
0.628947615623474 -0.0519757978618145
0.412346333265305 -0.176662400364876
0.786429584026337 0.13466115295887
0.771117866039276 0.276583254337311
-0.111790873110294 -0.314929783344269
0.148460447788239 -0.531252324581146
-0.00777678797021508 -0.230103150010109
-0.113972827792168 0.0838463380932808
-0.0676968693733215 -0.361572504043579
-0.235219284892082 -0.166760936379433
0.21387480199337 -0.622109949588776
-0.0951514840126038 -0.37591877579689
-0.320523232221603 -0.626297771930695
-0.0384681783616543 -0.0602125227451324
0.328007698059082 -0.679378569126129
0.71440577507019 0.284868091344833
0.432009756565094 -0.597154796123505
0.433258503675461 -0.456257849931717
0.100486017763615 -0.329766720533371
0.365757882595062 -0.00739719113335013
-0.248399794101715 -0.259496569633484
0.664820194244385 0.269562214612961
0.452497243881226 0.331774979829788
0.319990187883377 0.0281227137893438
-0.233432099223137 -0.0624703392386436
-0.0972157046198845 -0.28882896900177
0.762731969356537 -0.260458678007126
0.0274360794574022 -0.283372312784195
0.388465642929077 -0.223469316959381
0.0162014178931713 -0.43567106127739
0.209478810429573 -0.369983166456223
0.274952173233032 -0.25601527094841
0.526066243648529 0.219394609332085
0.506905674934387 -0.463855564594269
-0.0538543611764908 -0.42990654706955
-0.268046885728836 -0.0367148704826832
0.152337223291397 -0.325518369674683
0.117954596877098 -1
0.764015793800354 -0.356676280498505
0.16530068218708 -0.808307826519012
-0.0184691864997149 0.213733583688736
0.663804650306702 0.434779345989227
0.67747563123703 -0.0264841485768557
0.0837299078702927 -0.19592909514904
-0.236662060022354 -0.402416050434113
-0.128895863890648 0.456949353218079
0.456912875175476 0.137777224183083
-0.345839232206345 -0.0962876528501511
0.024241928011179 -0.635552585124969
0.209293320775032 -0.704621016979218
-0.158353239297867 -0.217928737401962
0.623084783554077 -0.479046046733856
0.522131025791168 -0.180611357092857
-0.195278823375702 -0.357189238071442
0.374362647533417 -0.755094170570374
0.573735654354095 -0.489244669675827
0.145008221268654 -0.589764595031738
0.779303193092346 -0.152576625347137
0.0352471359074116 -0.110996559262276
};
\addplot [thick, black]
table {%
1.1758153814871 1.48
1.16262657726625 1.46
1.16 1.45608638123603
1.14945323955474 1.44
1.14 1.42577974013964
1.1362365880926 1.42
1.12306356795519 1.4
1.12 1.39543354687562
1.1098957084632 1.38
1.1 1.36509978502833
1.09668507830355 1.36
1.08352945345841 1.34
1.08 1.33473663912515
1.07036750752638 1.32
1.06 1.30437192001233
1.05716362308254 1.3
1.04402748786138 1.28
1.04 1.27399050554386
1.03087159374374 1.26
1.02 1.24359023084787
1.01767576002525 1.24
1.00456119538475 1.22
1 1.21318926079389
0.991411878966999 1.2
0.980000000000002 1.1827480443405
0.978225192303614 1.18
0.965134674240069 1.16
0.960000000000002 1.15232622902169
0.951992127465186 1.14
0.940000000000002 1.12183693123308
0.938816794728244 1.12
0.925752469910342 1.1
0.920000000000002 1.09139370190857
0.912617127470651 1.08
0.900000000000002 1.06084756378353
0.89945569802415 1.06
0.886419890258288 1.04
0.880000000000002 1.03038224824796
0.873292216375894 1.02
0.860152534905275 1
0.860000000000002 0.999774723963424
0.847142772831235 0.980000000000002
0.840000000000002 0.969281302398713
0.834023505695406 0.960000000000002
0.820927723217709 0.940000000000002
0.820000000000002 0.938629200802246
0.807927935562275 0.920000000000002
0.800000000000002 0.908077853623223
0.794818090483222 0.900000000000002
0.78177406864475 0.880000000000002
0.780000000000002 0.877376778226197
0.768782779705462 0.860000000000002
0.760000000000002 0.846756572511514
0.75568422857423 0.840000000000002
0.742700706272424 0.820000000000002
0.740000000000002 0.816002551805428
0.72971580350223 0.800000000000002
0.720000000000002 0.785298431953797
0.716631856042359 0.780000000000002
0.703718080308546 0.760000000000002
0.700000000000002 0.754488458433751
0.69073653042188 0.740000000000002
0.680000000000002 0.72367913318688
0.677673597305706 0.720000000000002
0.664837978865099 0.700000000000002
0.660000000000002 0.692812904815884
0.651855440612546 0.680000000000002
0.640000000000002 0.661866533213159
0.638826370313162 0.660000000000002
0.626072871413623 0.640000000000002
0.620000000000002 0.630949606451737
0.613084486596488 0.620000000000002
0.600122308078672 0.600000000000002
0.600000000000002 0.599823007876459
0.587435888947473 0.580000000000002
0.580000000000002 0.568864584817333
0.574438301886238 0.560000000000002
0.561654775884573 0.540000000000002
0.560000000000002 0.537604463304291
0.548939426607072 0.520000000000002
0.540000000000002 0.506510450367364
0.535938173101841 0.500000000000002
0.523375407551792 0.480000000000002
0.520000000000002 0.475102738081639
0.510593897502147 0.460000000000002
0.500000000000002 0.443811158149024
0.497625910085472 0.440000000000002
0.485302861388924 0.420000000000002
0.480000000000002 0.412257014305664
0.472408303532412 0.400000000000002
0.460000000000002 0.380624574577854
0.459607278826643 0.380000000000002
0.447436526677096 0.360000000000002
0.440000000000002 0.348971637726897
0.434410674934689 0.340000000000002
0.424551039543884 0.320000000000002
0.420916429201868 0.300000000000002
0.420000000000002 0.293490503513791
0.418299383855662 0.280000000000002
0.415980485346287 0.260000000000002
0.41381032666273 0.240000000000002
0.411597808517388 0.220000000000002
0.409347157898812 0.200000000000002
0.407080765289356 0.180000000000001
0.404763509414575 0.160000000000001
0.402377512840429 0.140000000000001
0.400000000000002 0.124665137647869
0.399240359735599 0.120000000000001
0.394187498474625 0.100000000000001
0.38933900954236 0.0800000000000014
0.384376978819229 0.0600000000000014
0.380000000000002 0.0432130471573501
0.379138337161273 0.0400000000000014
0.374205701512943 0.0200000000000014
0.369432882188406 1.33226762955019e-15
0.364600937408962 -0.0199999999999987
0.360000000000002 -0.0383786504302554
0.35954006385758 -0.0399999999999987
0.354419324644032 -0.0599999999999987
0.349651230471935 -0.0799999999999987
0.344961031079605 -0.0999999999999988
0.340151428021552 -0.119999999999999
0.340000000000002 -0.120644650706107
0.327584595859862 -0.139999999999999
0.320000000000002 -0.153274384893862
0.314937170798854 -0.159999999999999
0.311018186151504 -0.179999999999999
0.320000000000002 -0.191833582202502
0.324639464879511 -0.199999999999999
0.336557886376058 -0.219999999999999
0.340000000000002 -0.225536343518455
0.343119094780263 -0.239999999999999
0.347327299922533 -0.259999999999999
0.340000000000002 -0.275754098628269
0.330255406834458 -0.279999999999999
0.320000000000002 -0.286888770002248
0.300000000000002 -0.281454120344201
0.296202036811531 -0.279999999999999
0.280000000000002 -0.273957517956371
0.260000000000002 -0.260083500186811
0.259883397057369 -0.259999999999999
0.240000000000002 -0.246058061393337
0.231452915439164 -0.239999999999999
0.220000000000002 -0.232036155621569
0.202855322629698 -0.219999999999999
0.200000000000002 -0.218029065448381
0.180000000000001 -0.204095829207272
0.174169846103287 -0.199999999999999
0.160000000000001 -0.194501370696925
0.140000000000001 -0.187882997355064
0.120000000000001 -0.18222337836198
0.114419853542704 -0.179999999999999
0.100000000000001 -0.161122116339245
0.0993557874706048 -0.159999999999999
0.087666491888084 -0.139999999999999
0.0800000000000014 -0.127299973030497
0.0757893668253202 -0.119999999999999
0.0630655905543233 -0.0999999999999988
0.0600000000000014 -0.0934066005115179
0.0522376337126988 -0.0799999999999987
0.0401740330617879 -0.0599999999999987
0.0400000000000014 -0.0597086357054345
0.0260130558632709 -0.0399999999999987
0.0200000000000014 -0.0280749581457193
0.0149394109819337 -0.0199999999999987
0.00368245521240176 1.33226762955019e-15
1.33226762955019e-15 0.0111697373759036
-0.00447710127783764 0.0200000000000014
-0.00959764102896424 0.0400000000000014
-0.0160419334803516 0.0600000000000014
-0.0199999999999987 0.0724075121353518
-0.0224969462373078 0.0800000000000014
-0.0290391036622053 0.100000000000001
-0.0353665414410157 0.120000000000001
-0.0399999999999987 0.13495095138693
-0.0416413633207118 0.140000000000001
-0.0480978480510132 0.160000000000001
-0.0543125485214339 0.180000000000001
-0.0599999999999987 0.198904423627451
-0.0603518481877026 0.200000000000002
-0.0667200954033755 0.220000000000002
-0.0729711999328755 0.240000000000002
-0.0799999999999987 0.246758223404324
-0.0959743698009293 0.260000000000002
-0.0999999999999988 0.263438611926303
-0.119999999999999 0.279957542754887
-0.120053345975577 0.280000000000002
-0.139999999999999 0.295283881605052
-0.146447105788422 0.300000000000002
-0.159999999999999 0.305933834722168
-0.179999999999999 0.312821276128955
-0.199999999999999 0.316855766491246
-0.217796902349055 0.320000000000002
-0.219999999999999 0.320403631313715
-0.22133107748673 0.320000000000002
-0.239999999999999 0.309600878351915
-0.251062090748253 0.300000000000002
-0.259999999999999 0.292339383293101
-0.27434386267877 0.280000000000002
-0.279999999999999 0.27519121067988
-0.297819615765255 0.260000000000002
-0.299999999999999 0.258161211690478
-0.319869386625472 0.240000000000002
-0.319999999999999 0.239871378493466
-0.339262424973007 0.220000000000002
-0.339999999999999 0.219267896427517
-0.358790731335194 0.200000000000002
-0.359999999999999 0.198805455882759
-0.378453154945038 0.180000000000001
-0.379999999999999 0.178478806859218
-0.398245740145279 0.160000000000001
-0.399999999999999 0.156281924811144
-0.4051777578022 0.140000000000001
-0.41027519584192 0.120000000000001
-0.415377314487043 0.100000000000001
-0.419999999999999 0.0818507496852481
-0.420468118015864 0.0800000000000014
-0.424466853813349 0.0600000000000014
-0.428325898493392 0.0400000000000014
-0.432166592835429 0.0200000000000014
-0.436028655787428 1.33226762955019e-15
-0.439947435347695 -0.0199999999999987
-0.439999999999999 -0.0202559999999987
-0.444045137772281 -0.0399999999999987
-0.448070790771148 -0.0599999999999987
-0.452048657868364 -0.0799999999999987
-0.456018312573906 -0.0999999999999988
-0.459999999999999 -0.119818806954829
-0.460038822557967 -0.119999999999999
-0.464622984800327 -0.139999999999999
-0.469113207081587 -0.159999999999999
-0.473521635660477 -0.179999999999999
-0.479715055442319 -0.199999999999999
-0.479999999999999 -0.200632230373615
-0.489058179835136 -0.219999999999999
-0.498066691856614 -0.239999999999999
-0.499999999999999 -0.244320985220977
-0.50739756391957 -0.259999999999999
-0.509866723375751 -0.279999999999999
-0.506233260621469 -0.299999999999999
-0.50254212323964 -0.319999999999999
-0.499999999999999 -0.333523941075801
-0.498858307759411 -0.339999999999999
-0.495360283148607 -0.359999999999999
-0.491870538388731 -0.379999999999999
-0.493193976959443 -0.399999999999999
-0.499999999999999 -0.419096771155339
-0.500350951561182 -0.419999999999999
-0.508468540250726 -0.439999999999999
-0.519999999999999 -0.451366410538594
-0.528522536359408 -0.459999999999999
-0.539999999999999 -0.469828654396545
-0.552397391005368 -0.479999999999999
-0.559999999999999 -0.486598898859202
-0.576204788186682 -0.499999999999999
-0.579999999999999 -0.503333875386114
-0.599983522628899 -0.519999999999999
-0.599999999999999 -0.52001462880197
-0.619999999999999 -0.536810864873666
-0.623915800883301 -0.539999999999999
-0.639999999999999 -0.55367418546586
-0.647708085577364 -0.559999999999999
-0.659999999999999 -0.570565513814899
-0.671407830906095 -0.579999999999999
-0.679999999999999 -0.587458364497691
-0.695049651582833 -0.599999999999999
-0.699999999999999 -0.604335275499654
-0.718657458526806 -0.619999999999999
-0.719999999999999 -0.621185129700585
-0.739999999999999 -0.638072520869557
-0.742350150598685 -0.639999999999999
-0.759999999999999 -0.655027316068855
-0.76602080233903 -0.659999999999999
-0.779999999999999 -0.672002834371659
-0.789617009269436 -0.679999999999999
-0.799999999999999 -0.688983840885529
-0.813161205686829 -0.699999999999999
-0.819999999999999 -0.705958839848165
-0.836670061841215 -0.719999999999999
-0.839999999999999 -0.722920205500867
-0.859999999999999 -0.73986577643517
-0.860162768838242 -0.739999999999999
-0.879999999999999 -0.756884911499323
-0.883754735937795 -0.759999999999999
-0.899999999999999 -0.773921621965614
-0.907284093399703 -0.779999999999999
-0.919999999999999 -0.790965587446526
-0.930766382944719 -0.799999999999999
-0.94 -0.808009060802432
-0.954213717686657 -0.819999999999999
-0.96 -0.825046092310599
-0.977635674048927 -0.839999999999999
-0.98 -0.842072278801872
-1 -0.859104315444673
-1.0010763277671 -0.859999999999999
-1.02 -0.876185760576346
-1.02456063139211 -0.879999999999999
-1.04 -0.893275592932783
-1.04800186581057 -0.899999999999999
-1.06 -0.910367720330568
-1.07140956464205 -0.919999999999999
-1.08 -0.927457770115027
-1.09479123132549 -0.94
-1.1 -0.944541782592917
-1.11815332812458 -0.96
-1.12 -0.96161683669652
-1.14 -0.978706459182993
-1.1415444489532 -0.98
-1.16 -0.995829931331384
-1.1649582193631 -1
-1.18 -1.01295743175875
-1.18833990813327 -1.02
-1.2 -1.03008545353618
-1.21169562346071 -1.04
-1.22 -1.04721063637148
-1.23503096651765 -1.06
-1.24 -1.06433042545158
-1.25835043242792 -1.08
-1.26 -1.08144258072832
-1.28 -1.09857078316167
-1.28169858185524 -1.1
-1.3 -1.11572446771115
-1.30506321937149 -1.12
-1.32 -1.13288026581227
-1.32840252224117 -1.14
-1.34 -1.15003516059783
-1.35172113429504 -1.16
-1.36 -1.16718741937101
-1.37502252543088 -1.18
-1.38 -1.18433485174913
-1.39831041083265 -1.2
-1.4 -1.20147589650301
-1.42 -1.21863013325393
-1.4216225137576 -1.22
-1.44 -1.23580653816618
-1.44495155601336 -1.24
-1.46 -1.25298370395107
-1.46825974441832 -1.26
-1.48 -1.2701598360965
-1.49155054088261 -1.28
-1.5 -1.28733304545054
};
\end{axis}

\end{tikzpicture}


==> bitvi_banana.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_banana-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_banana_4bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_banana_4bit-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_double_gauss.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_double_gauss-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_double_gauss_4bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_double_gauss_4bit-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_mixture.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_mixture-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_mixture_4bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_mixture_4bit-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_neals_funnel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_neals_funnel-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_neals_funnel_4bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_neals_funnel_4bit-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_ring.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_ring-000.png};
\end{axis}

\end{tikzpicture}


==> bitvi_ring_4bit.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {bitvi_ring_4bit-000.png};
\end{axis}

\end{tikzpicture}


==> fcgauss_banana.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {fcgauss_banana-000.png};
\end{axis}

\end{tikzpicture}


==> fcgauss_double_gauss.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {fcgauss_double_gauss-000.png};
\end{axis}

\end{tikzpicture}


==> fcgauss_mixture.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {fcgauss_mixture-000.png};
\end{axis}

\end{tikzpicture}


==> fcgauss_neals_funnel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {fcgauss_neals_funnel-000.png};
\end{axis}

\end{tikzpicture}


==> fcgauss_ring.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {fcgauss_ring-000.png};
\end{axis}

\end{tikzpicture}


==> ffg_moons.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {ffg_moons-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.362250447273254 0.362472176551819
-0.173996016383171 0.676541149616241
-0.762357175350189 0.134072780609131
-0.553904116153717 -0.218145936727524
0.153981223702431 0.449267715215683
0.291774690151215 -0.141263008117676
0.013518525287509 0.542608559131622
0.0533383451402187 0.536020517349243
-0.708733797073364 0.122333496809006
-0.450922191143036 0.481109529733658
-0.60972785949707 0.250036090612411
-0.664002537727356 0.0267124399542809
-0.52239578962326 0.192943766713142
-0.363480150699615 0.475079387426376
-0.67657083272934 -0.238260254263878
-0.106046669185162 0.458013892173767
-0.831853806972504 -0.112126111984253
-0.219273567199707 0.501579821109772
0.194131746888161 -0.296550989151001
0.024890124797821 0.323933601379395
-0.719057500362396 0.177869915962219
0.119796574115753 0.305542528629303
-0.504187762737274 0.419198751449585
0.0484189093112946 0.467940121889114
-0.219702735543251 0.706888139247894
0.39838320016861 0.117823764681816
-0.113161154091358 0.284530311822891
0.0738436132669449 0.347578912973404
-0.851166009902954 0.0887085720896721
0.231200575828552 0.23297281563282
0.0202613212168217 0.636143982410431
-0.024100985378027 -0.271885126829147
-0.472186595201492 0.508825361728668
-0.717224955558777 -0.0011839778162539
-0.50963968038559 0.0815546289086342
-0.726686954498291 0.710991561412811
0.0273196510970592 0.277191966772079
0.450594186782837 0.48877739906311
-0.617313623428345 0.366401165723801
0.0643330290913582 -0.0169791989028454
0.343834280967712 -0.439478933811188
-0.889885008335114 -0.438989371061325
0.144816040992737 0.178745865821838
0.076336994767189 0.530125617980957
-0.356823533773422 0.494750946760178
0.0490401163697243 0.414543628692627
0.2396389991045 -0.206103906035423
-0.602949619293213 0.197087168693542
-0.723876655101776 0.245783492922783
-0.368130207061768 0.374771624803543
0.131722390651703 -0.0552402809262276
0.402146458625793 0.224255874752998
-0.149472668766975 0.359007596969604
-0.855186462402344 0.549304127693176
-0.303811877965927 0.587351322174072
-0.260746151208878 0.36999186873436
0.0227358732372522 0.165805399417877
-0.960546612739563 -0.101812779903412
-0.577178239822388 0.232729181647301
-0.639225661754608 0.142819851636887
-0.649960279464722 0.287344515323639
-0.16960871219635 0.527275383472443
-0.132034197449684 0.57439249753952
-0.214380636811256 0.411378026008606
0.281276226043701 -0.384534955024719
-0.674615263938904 -0.0471225380897522
-0.641021192073822 0.411232650279999
0.328058928251266 -0.120734542608261
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.149048373103142 -0.334818363189697
0.628947615623474 -0.0519757978618145
0.412346333265305 -0.176662400364876
0.786429584026337 0.13466115295887
0.771117866039276 0.276583254337311
-0.111790873110294 -0.314929783344269
0.148460447788239 -0.531252324581146
-0.00777678797021508 -0.230103150010109
-0.113972827792168 0.0838463380932808
-0.0676968693733215 -0.361572504043579
-0.235219284892082 -0.166760936379433
0.21387480199337 -0.622109949588776
-0.0951514840126038 -0.37591877579689
-0.320523232221603 -0.626297771930695
-0.0384681783616543 -0.0602125227451324
0.328007698059082 -0.679378569126129
0.71440577507019 0.284868091344833
0.432009756565094 -0.597154796123505
0.433258503675461 -0.456257849931717
0.100486017763615 -0.329766720533371
0.365757882595062 -0.00739719113335013
-0.248399794101715 -0.259496569633484
0.664820194244385 0.269562214612961
0.452497243881226 0.331774979829788
0.319990187883377 0.0281227137893438
-0.233432099223137 -0.0624703392386436
-0.0972157046198845 -0.28882896900177
0.762731969356537 -0.260458678007126
0.0274360794574022 -0.283372312784195
0.388465642929077 -0.223469316959381
0.0162014178931713 -0.43567106127739
0.209478810429573 -0.369983166456223
0.274952173233032 -0.25601527094841
0.526066243648529 0.219394609332085
0.506905674934387 -0.463855564594269
-0.0538543611764908 -0.42990654706955
-0.268046885728836 -0.0367148704826832
0.152337223291397 -0.325518369674683
0.117954596877098 -1
0.764015793800354 -0.356676280498505
0.16530068218708 -0.808307826519012
-0.0184691864997149 0.213733583688736
0.663804650306702 0.434779345989227
0.67747563123703 -0.0264841485768557
0.0837299078702927 -0.19592909514904
-0.236662060022354 -0.402416050434113
-0.128895863890648 0.456949353218079
0.456912875175476 0.137777224183083
-0.345839232206345 -0.0962876528501511
0.024241928011179 -0.635552585124969
0.209293320775032 -0.704621016979218
-0.158353239297867 -0.217928737401962
0.623084783554077 -0.479046046733856
0.522131025791168 -0.180611357092857
-0.195278823375702 -0.357189238071442
0.374362647533417 -0.755094170570374
0.573735654354095 -0.489244669675827
0.145008221268654 -0.589764595031738
0.779303193092346 -0.152576625347137
0.0352471359074116 -0.110996559262276
};
\addplot [thick, black]
table {%
0.677896196047315 1.48
0.680000000000002 1.47106750874358
0.68280158967887 1.46
0.680000000000002 1.45110843636115
0.674065313781348 1.44
0.660000000000002 1.42735945926693
0.656378688609477 1.42
0.660000000000002 1.41005330425188
0.665288332927584 1.4
0.668540474783521 1.38
0.673993620638355 1.36
0.664735158300652 1.34
0.660000000000002 1.32676315481157
0.652891197165055 1.32
0.652727904078033 1.3
0.64860450530675 1.28
0.651888028198563 1.26
0.640000000000002 1.24662606706176
0.636559191723616 1.24
0.637721678428951 1.22
0.626122560031181 1.2
0.630314586722493 1.18
0.630548304626896 1.16
0.627881060962334 1.14
0.620000000000002 1.12071951948175
0.619705254648207 1.12
0.620000000000002 1.11672426344957
0.622474898258875 1.1
0.620000000000002 1.08100906582578
0.619819367528273 1.08
0.607282422840837 1.06
0.608690392119533 1.04
0.606141680994329 1.02
0.606554433006959 1
0.600000000000002 0.981192195768865
0.599459775560186 0.980000000000002
0.595118434010206 0.960000000000002
0.587310299478862 0.940000000000002
0.593454468358663 0.920000000000002
0.580000000000002 0.908361961108014
0.573741658806073 0.900000000000002
0.580000000000002 0.882300652741085
0.581324827108144 0.880000000000002
0.580000000000002 0.875556649946113
0.575194187349493 0.860000000000002
0.574559180400086 0.840000000000002
0.574058146376986 0.820000000000002
0.571122646398957 0.800000000000002
0.564588305295061 0.780000000000002
0.56637016050564 0.760000000000002
0.560000000000002 0.746771111914843
0.557382000791773 0.740000000000002
0.554257939567534 0.720000000000002
0.551633033939595 0.700000000000002
0.552850598715522 0.680000000000002
0.548339429319661 0.660000000000002
0.543081021770856 0.640000000000002
0.540531373553382 0.620000000000002
0.540000000000002 0.617982457937249
0.535517023228542 0.600000000000002
0.532441329738183 0.580000000000002
0.521924225537285 0.560000000000002
0.523854247843615 0.540000000000002
0.520000000000002 0.532939477831486
0.514497978407539 0.520000000000002
0.50547117159574 0.500000000000002
0.504603842172722 0.480000000000002
0.500000000000002 0.472857935875016
0.493570271654725 0.460000000000002
0.493622393755351 0.440000000000002
0.48982562380624 0.420000000000002
0.482634781892145 0.400000000000002
0.480000000000002 0.3898165818887
0.477099801321593 0.380000000000002
0.469830627463861 0.360000000000002
0.463684892754211 0.340000000000002
0.47027244981445 0.320000000000002
0.474308650602106 0.300000000000002
0.472632327465164 0.280000000000002
0.475846739724365 0.260000000000002
0.479769395818089 0.240000000000002
0.478620868474214 0.220000000000002
0.480000000000002 0.21283306050858
0.484163452137279 0.200000000000002
0.490388035696069 0.180000000000001
0.488982496277316 0.160000000000001
0.483648710498944 0.140000000000001
0.480000000000002 0.123110398894864
0.479323201616892 0.120000000000001
0.474305707360124 0.100000000000001
0.467887643607716 0.0800000000000014
0.462170307309655 0.0600000000000014
0.460000000000002 0.0426688923433259
0.459619101731894 0.0400000000000014
0.450903197360036 0.0200000000000014
0.446446743741536 1.33226762955019e-15
0.441482220182936 -0.0199999999999987
0.440000000000002 -0.0272662813703361
0.437312675513987 -0.0399999999999987
0.431612008308785 -0.0599999999999987
0.42731586663415 -0.0799999999999987
0.420000000000002 -0.0976439090943933
0.419001298944792 -0.0999999999999988
0.413998492649275 -0.119999999999999
0.409619313855196 -0.139999999999999
0.405802516979481 -0.159999999999999
0.400000000000002 -0.176909304177503
0.398939502642857 -0.179999999999999
0.394986382110022 -0.199999999999999
0.389321057433707 -0.219999999999999
0.38099757828826 -0.239999999999999
0.380000000000002 -0.241871211218085
0.369748617722798 -0.259999999999999
0.360000000000002 -0.278066527523807
0.355410308201444 -0.279999999999999
0.340000000000002 -0.28669751449679
0.332797377318691 -0.279999999999999
0.320000000000002 -0.268478425125085
0.307782681394816 -0.259999999999999
0.300000000000002 -0.254660514059418
0.281688625710866 -0.239999999999999
0.280000000000002 -0.238803799142265
0.260000000000002 -0.224420362254979
0.254170972746589 -0.219999999999999
0.240000000000002 -0.207946501727159
0.231745435353086 -0.199999999999999
0.220000000000002 -0.191646234988622
0.205335540433162 -0.179999999999999
0.200000000000002 -0.175044565534389
0.180000000000001 -0.164054460750833
0.174962583488642 -0.159999999999999
0.160000000000001 -0.147018419029718
0.15074498829032 -0.139999999999999
0.140000000000001 -0.132155373884667
0.128372763988533 -0.119999999999999
0.120000000000001 -0.113340982050147
0.100000000000001 -0.102273627156691
0.0977672225562038 -0.0999999999999988
0.0800000000000014 -0.0848060669465136
0.0733435485076211 -0.0799999999999987
0.0600000000000014 -0.0679907454861815
0.0452271489798353 -0.0599999999999987
0.0400000000000014 -0.0565645349596247
0.0200000000000014 -0.0409354980389727
0.0190221287193321 -0.0399999999999987
1.33226762955019e-15 -0.0236898157516159
-0.00520222974124158 -0.0199999999999987
-0.0199999999999987 -0.00878495183065511
-0.0399999999999987 -0.000369943934285602
-0.0404530393520399 1.33226762955019e-15
-0.0592340787408398 0.0200000000000014
-0.0599999999999987 0.0207426503576187
-0.0799999999999988 0.0385576892260043
-0.0820105697973334 0.0400000000000014
-0.0999999999999988 0.0531092336659572
-0.109947283907099 0.0600000000000014
-0.119999999999999 0.068602232700926
-0.132866625428694 0.0800000000000014
-0.139999999999999 0.0851091336239964
-0.159999999999999 0.0985435934590498
-0.161681573692223 0.100000000000001
-0.179999999999999 0.113998731864758
-0.187072877537987 0.120000000000001
-0.199999999999999 0.129061834123575
-0.218508487999098 0.140000000000001
-0.219999999999999 0.141540350393418
-0.239738005718462 0.160000000000001
-0.239999999999999 0.160179150168221
-0.259999999999999 0.17605868037564
-0.266197043207615 0.180000000000001
-0.279999999999999 0.192617734124122
-0.285397175963879 0.200000000000002
-0.299999999999999 0.205722836627005
-0.319999999999999 0.207449218170709
-0.339999999999999 0.202200511214047
-0.341579824056981 0.200000000000002
-0.346561850116383 0.180000000000001
-0.349949030934901 0.160000000000001
-0.352447052523843 0.140000000000001
-0.359999999999999 0.120106832574405
-0.360031521178061 0.120000000000001
-0.359999999999999 0.118000956356541
-0.359655685821407 0.100000000000001
-0.359999999999999 0.0984473489134266
-0.363772522168255 0.0800000000000014
-0.367349327607111 0.0600000000000014
-0.372339489521432 0.0400000000000014
-0.37439008982168 0.0200000000000014
-0.378184366528246 1.33226762955019e-15
-0.379999999999999 -0.0119795838779694
-0.381499651085955 -0.0199999999999987
-0.38512569255516 -0.0399999999999987
-0.388598144582374 -0.0599999999999987
-0.3916458781204 -0.0799999999999987
-0.396849109060571 -0.0999999999999988
-0.397223218610213 -0.119999999999999
-0.399999999999999 -0.134494970454237
-0.40123572057796 -0.139999999999999
-0.404170910294914 -0.159999999999999
-0.40887574213651 -0.179999999999999
-0.414344360496859 -0.199999999999999
-0.415952154681411 -0.219999999999999
-0.419931724622644 -0.239999999999999
-0.419999999999999 -0.240960662632725
-0.421626687588338 -0.259999999999999
-0.425664154551659 -0.279999999999999
-0.43070214616732 -0.299999999999999
-0.433762222006934 -0.319999999999999
-0.437523806548331 -0.339999999999999
-0.438063562024366 -0.359999999999999
-0.439999999999999 -0.370585664049206
-0.44180629253502 -0.379999999999999
-0.447604337992689 -0.399999999999999
-0.450691583981896 -0.419999999999999
-0.451975302910006 -0.439999999999999
-0.459999999999999 -0.459609707931308
-0.460180972606695 -0.459999999999999
-0.461338413871509 -0.479999999999999
-0.465285490374495 -0.499999999999999
-0.470225408432817 -0.519999999999999
-0.471560706320419 -0.539999999999999
-0.475322061668073 -0.559999999999999
-0.479570403976616 -0.579999999999999
-0.479999999999999 -0.581930651784439
-0.483541686391249 -0.599999999999999
-0.48653420641729 -0.619999999999999
-0.489370288334909 -0.639999999999999
-0.491023193517422 -0.659999999999999
-0.494711595677572 -0.679999999999999
-0.497827205892807 -0.699999999999999
-0.499999999999999 -0.706775836797157
-0.504176274029074 -0.719999999999999
-0.507806466988208 -0.739999999999999
-0.511533329512037 -0.759999999999999
-0.515553620477833 -0.779999999999999
-0.517494041228774 -0.799999999999999
-0.519999999999999 -0.809902196479073
-0.521950933371871 -0.819999999999999
-0.524322696434521 -0.839999999999999
-0.524804681786888 -0.859999999999999
-0.529530016160775 -0.879999999999999
-0.532156766752467 -0.899999999999999
-0.539462365617201 -0.919999999999999
-0.538806988024432 -0.94
-0.539999999999999 -0.945402292079052
-0.545085722475985 -0.96
-0.545966667545415 -0.98
-0.552208676847192 -1
-0.553424125808772 -1.02
-0.559999999999999 -1.03650338275118
-0.561598659305943 -1.04
-0.56026208270812 -1.06
-0.566627651599238 -1.08
-0.567104623735183 -1.1
-0.573079745501874 -1.12
-0.578265636042079 -1.14
-0.579999999999999 -1.15569836369834
-0.580331858512133 -1.16
-0.583589099736295 -1.18
-0.585418027338669 -1.2
-0.59071809936519 -1.22
-0.595662303847947 -1.24
-0.592212624055357 -1.26
-0.599999999999999 -1.27352153034405
-0.603536611924589 -1.28
-0.601782243248362 -1.3
-0.608425133011212 -1.32
-0.610932613102337 -1.34
-0.616281792260654 -1.36
-0.619999999999999 -1.37313879162167
-0.62145711394477 -1.38
-0.62272795410155 -1.4
-0.624094266049054 -1.42
-0.628499164388177 -1.44
-0.62956338522283 -1.46
-0.630400503891882 -1.48
-0.637963062479809 -1.5
};
\end{axis}

\end{tikzpicture}


==> mle_moons.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.5, xmax=1.5,
ymin=-1.5, ymax=1.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.5] {mle_moons-000.png};
\addplot [draw=white, fill=blue, mark size=1.3228756555323pt, mark=*, only marks, opacity=0.8]
table{%
x  y
-0.362250447273254 0.362472176551819
-0.173996016383171 0.676541149616241
-0.762357175350189 0.134072780609131
-0.553904116153717 -0.218145936727524
0.153981223702431 0.449267715215683
0.291774690151215 -0.141263008117676
0.013518525287509 0.542608559131622
0.0533383451402187 0.536020517349243
-0.708733797073364 0.122333496809006
-0.450922191143036 0.481109529733658
-0.60972785949707 0.250036090612411
-0.664002537727356 0.0267124399542809
-0.52239578962326 0.192943766713142
-0.363480150699615 0.475079387426376
-0.67657083272934 -0.238260254263878
-0.106046669185162 0.458013892173767
-0.831853806972504 -0.112126111984253
-0.219273567199707 0.501579821109772
0.194131746888161 -0.296550989151001
0.024890124797821 0.323933601379395
-0.719057500362396 0.177869915962219
0.119796574115753 0.305542528629303
-0.504187762737274 0.419198751449585
0.0484189093112946 0.467940121889114
-0.219702735543251 0.706888139247894
0.39838320016861 0.117823764681816
-0.113161154091358 0.284530311822891
0.0738436132669449 0.347578912973404
-0.851166009902954 0.0887085720896721
0.231200575828552 0.23297281563282
0.0202613212168217 0.636143982410431
-0.024100985378027 -0.271885126829147
-0.472186595201492 0.508825361728668
-0.717224955558777 -0.0011839778162539
-0.50963968038559 0.0815546289086342
-0.726686954498291 0.710991561412811
0.0273196510970592 0.277191966772079
0.450594186782837 0.48877739906311
-0.617313623428345 0.366401165723801
0.0643330290913582 -0.0169791989028454
0.343834280967712 -0.439478933811188
-0.889885008335114 -0.438989371061325
0.144816040992737 0.178745865821838
0.076336994767189 0.530125617980957
-0.356823533773422 0.494750946760178
0.0490401163697243 0.414543628692627
0.2396389991045 -0.206103906035423
-0.602949619293213 0.197087168693542
-0.723876655101776 0.245783492922783
-0.368130207061768 0.374771624803543
0.131722390651703 -0.0552402809262276
0.402146458625793 0.224255874752998
-0.149472668766975 0.359007596969604
-0.855186462402344 0.549304127693176
-0.303811877965927 0.587351322174072
-0.260746151208878 0.36999186873436
0.0227358732372522 0.165805399417877
-0.960546612739563 -0.101812779903412
-0.577178239822388 0.232729181647301
-0.639225661754608 0.142819851636887
-0.649960279464722 0.287344515323639
-0.16960871219635 0.527275383472443
-0.132034197449684 0.57439249753952
-0.214380636811256 0.411378026008606
0.281276226043701 -0.384534955024719
-0.674615263938904 -0.0471225380897522
-0.641021192073822 0.411232650279999
0.328058928251266 -0.120734542608261
};
\addplot [draw=white, fill=red, mark size=1.3228756555323pt, mark=square*, only marks, opacity=0.8]
table{%
x  y
-0.149048373103142 -0.334818363189697
0.628947615623474 -0.0519757978618145
0.412346333265305 -0.176662400364876
0.786429584026337 0.13466115295887
0.771117866039276 0.276583254337311
-0.111790873110294 -0.314929783344269
0.148460447788239 -0.531252324581146
-0.00777678797021508 -0.230103150010109
-0.113972827792168 0.0838463380932808
-0.0676968693733215 -0.361572504043579
-0.235219284892082 -0.166760936379433
0.21387480199337 -0.622109949588776
-0.0951514840126038 -0.37591877579689
-0.320523232221603 -0.626297771930695
-0.0384681783616543 -0.0602125227451324
0.328007698059082 -0.679378569126129
0.71440577507019 0.284868091344833
0.432009756565094 -0.597154796123505
0.433258503675461 -0.456257849931717
0.100486017763615 -0.329766720533371
0.365757882595062 -0.00739719113335013
-0.248399794101715 -0.259496569633484
0.664820194244385 0.269562214612961
0.452497243881226 0.331774979829788
0.319990187883377 0.0281227137893438
-0.233432099223137 -0.0624703392386436
-0.0972157046198845 -0.28882896900177
0.762731969356537 -0.260458678007126
0.0274360794574022 -0.283372312784195
0.388465642929077 -0.223469316959381
0.0162014178931713 -0.43567106127739
0.209478810429573 -0.369983166456223
0.274952173233032 -0.25601527094841
0.526066243648529 0.219394609332085
0.506905674934387 -0.463855564594269
-0.0538543611764908 -0.42990654706955
-0.268046885728836 -0.0367148704826832
0.152337223291397 -0.325518369674683
0.117954596877098 -1
0.764015793800354 -0.356676280498505
0.16530068218708 -0.808307826519012
-0.0184691864997149 0.213733583688736
0.663804650306702 0.434779345989227
0.67747563123703 -0.0264841485768557
0.0837299078702927 -0.19592909514904
-0.236662060022354 -0.402416050434113
-0.128895863890648 0.456949353218079
0.456912875175476 0.137777224183083
-0.345839232206345 -0.0962876528501511
0.024241928011179 -0.635552585124969
0.209293320775032 -0.704621016979218
-0.158353239297867 -0.217928737401962
0.623084783554077 -0.479046046733856
0.522131025791168 -0.180611357092857
-0.195278823375702 -0.357189238071442
0.374362647533417 -0.755094170570374
0.573735654354095 -0.489244669675827
0.145008221268654 -0.589764595031738
0.779303193092346 -0.152576625347137
0.0352471359074116 -0.110996559262276
};
\addplot [thick, black]
table {%
0.700787584322063 1.48
0.700000000000002 1.47118922043721
0.699000158158426 1.46
0.697220652582211 1.44
0.695449092520502 1.42
0.693683651310025 1.4
0.691922272021325 1.38
0.690163019303278 1.36
0.688404023950156 1.34
0.686643168757121 1.32
0.68487858360283 1.3
0.683108250275889 1.28
0.681330334950129 1.26
0.680000000000002 1.24510482198996
0.679543434169353 1.24
0.677760856882136 1.22
0.675987117920575 1.2
0.674139176769192 1.18
0.670269200389069 1.16
0.667550544714452 1.14
0.663456587373873 1.12
0.660000000000002 1.10359298176937
0.65922879279509 1.1
0.655049626344658 1.08
0.650925410951609 1.06
0.64681296793663 1.04
0.642660427492279 1.02
0.640000000000002 1.00740006231981
0.638432720260898 1
0.634261115189217 0.980000000000002
0.630143172959724 0.960000000000002
0.626027030709905 0.940000000000002
0.621860797868021 0.920000000000002
0.620000000000002 0.911206940372394
0.617631735722916 0.900000000000002
0.613474366054799 0.880000000000002
0.609360790295798 0.860000000000002
0.605239152507442 0.840000000000002
0.601057560773134 0.820000000000002
0.600000000000002 0.815013794907905
0.596834305400723 0.800000000000002
0.592689391341527 0.780000000000002
0.588578229553683 0.760000000000002
0.584449175397812 0.740000000000002
0.580250301047039 0.720000000000002
0.580000000000002 0.718822467854728
0.576040151675753 0.700000000000002
0.571905560360953 0.680000000000002
0.567794974546879 0.660000000000002
0.563656619911336 0.640000000000002
0.560000000000002 0.622633820333139
0.559440617649652 0.620000000000002
0.555248543092613 0.600000000000002
0.55113358224458 0.580000000000002
0.547027398651554 0.560000000000002
0.542894516570829 0.540000000000002
0.540000000000002 0.526227992646919
0.538685277439278 0.520000000000002
0.534525145563095 0.500000000000002
0.528522742964718 0.480000000000002
0.521083656555014 0.460000000000002
0.520000000000002 0.457135087291391
0.513587398139685 0.440000000000002
0.506213621292949 0.420000000000002
0.500000000000002 0.403403409090911
0.498713160226164 0.400000000000002
0.49127898782403 0.380000000000002
0.483891058671037 0.360000000000002
0.480000000000002 0.34064276582945
0.479859953780448 0.340000000000002
0.477487975341241 0.320000000000002
0.475139018327888 0.300000000000002
0.472805968896238 0.280000000000002
0.470481632599451 0.260000000000002
0.468158758534283 0.240000000000002
0.465830137660595 0.220000000000001
0.463488683205735 0.200000000000002
0.461127105988394 0.180000000000001
0.460000000000002 0.170531829999744
0.458746658946825 0.160000000000001
0.45638635709501 0.140000000000001
0.454045718348 0.120000000000001
0.451717674242545 0.100000000000001
0.449394840721037 0.0800000000000014
0.447070242361895 0.0600000000000014
0.444736477095776 0.0400000000000014
0.442386570644728 0.0200000000000014
0.440013050584333 1.33226762955019e-15
0.440000000000002 -0.000109336983619576
0.437639209572649 -0.0199999999999987
0.435289051992236 -0.0399999999999987
0.432955218565963 -0.0599999999999987
0.430630449395035 -0.0799999999999987
0.428307691219184 -0.0999999999999988
0.42523492265211 -0.119999999999999
0.421414432440927 -0.139999999999999
0.420000000000002 -0.145101760219755
0.415905537716196 -0.159999999999999
0.410540179498794 -0.179999999999999
0.405189631618315 -0.199999999999999
0.400000000000002 -0.218952041150791
0.399708414920866 -0.219999999999999
0.394247130279939 -0.239999999999999
0.388901826218931 -0.259999999999999
0.38110009225461 -0.279999999999999
0.380000000000002 -0.282091991718339
0.360000000000002 -0.283640069436572
0.340000000000002 -0.285342258662247
0.324221210571612 -0.279999999999999
0.320000000000002 -0.278595676207689
0.300000000000002 -0.271575670636675
0.280000000000002 -0.264571869285742
0.267018212039249 -0.259999999999999
0.260000000000002 -0.25713638205874
0.240000000000002 -0.245299905475019
0.233995118171028 -0.239999999999999
0.220000000000002 -0.226010596670135
0.213986969743365 -0.219999999999999
0.200000000000002 -0.206018650483668
0.19397891266191 -0.199999999999999
0.180000000000001 -0.186026734748644
0.17397086011987 -0.179999999999999
0.160000000000001 -0.166034784008842
0.153962737570303 -0.159999999999999
0.140000000000001 -0.14604291343694
0.133954674973281 -0.139999999999999
0.120000000000001 -0.126050922151657
0.113946663067724 -0.119999999999999
0.100000000000001 -0.106058951054478
0.093938569395861 -0.0999999999999988
0.0800000000000014 -0.0860671223497452
0.073930438795458 -0.0799999999999987
0.0600000000000014 -0.0660751384966195
0.0539224017832279 -0.0599999999999987
0.0400000000000014 -0.0460833136293797
0.0339142233547929 -0.0399999999999987
0.0200000000000014 -0.0260913373490904
0.0139062140604187 -0.0199999999999987
1.33226762955019e-15 -0.00609950476809262
-0.00610195661858793 1.33226762955019e-15
-0.0199999999999987 0.0138925194126253
-0.0261099356546409 0.0200000000000014
-0.0399999999999987 0.0338844327494471
-0.0461180610730767 0.0400000000000014
-0.0599999999999987 0.0538763508710866
-0.0661261018090407 0.0600000000000014
-0.0799999999999987 0.0738682127980878
-0.0861342520202077 0.0800000000000014
-0.0999999999999988 0.0938601664981584
-0.106142319379826 0.100000000000001
-0.119999999999999 0.113852132514428
-0.126150338776688 0.120000000000001
-0.139999999999999 0.133775316967277
-0.14628722715636 0.140000000000001
-0.159999999999999 0.15346189461391
-0.166659669102692 0.160000000000001
-0.179999999999999 0.172106047176178
-0.189478345956386 0.180000000000001
-0.199999999999999 0.187299592799327
-0.218324158963057 0.200000000000002
-0.219999999999999 0.201163926858952
-0.239999999999999 0.215018184845357
-0.24976725174631 0.200000000000002
-0.259608823504486 0.180000000000001
-0.259999999999999 0.179192718846326
-0.269238813289284 0.160000000000001
-0.277658400497106 0.140000000000001
-0.279999999999999 0.133319918885821
-0.284659599859804 0.120000000000001
-0.291477227864255 0.100000000000001
-0.298284978198812 0.0800000000000014
-0.299999999999999 0.0749972229342918
-0.30512587994394 0.0600000000000014
-0.311913775069551 0.0400000000000014
-0.318725501294104 0.0200000000000014
-0.319999999999999 0.0162836849734614
-0.325563452606622 1.33226762955019e-15
-0.332350264221913 -0.0199999999999987
-0.339166452550281 -0.0399999999999987
-0.339999999999999 -0.042429618581911
-0.346000753104365 -0.0599999999999987
-0.352786935941476 -0.0799999999999987
-0.359607888008237 -0.0999999999999988
-0.359999999999999 -0.101142483458992
-0.366437874484954 -0.119999999999999
-0.373223785089747 -0.139999999999999
-0.379999999999999 -0.159854486384815
-0.380049956431211 -0.159999999999999
-0.386874825845097 -0.179999999999999
-0.393660725099775 -0.199999999999999
-0.399999999999999 -0.218567340754496
-0.400491659427572 -0.219999999999999
-0.407311577790427 -0.239999999999999
-0.414097958909627 -0.259999999999999
-0.419999999999999 -0.277279768556404
-0.420933167191966 -0.279999999999999
-0.427748285791999 -0.299999999999999
-0.434535338386479 -0.319999999999999
-0.439999999999999 -0.335993159281702
-0.441374002796327 -0.339999999999999
-0.448184773482668 -0.359999999999999
-0.454972892179877 -0.379999999999999
-0.459999999999999 -0.39470692027035
-0.461814397449448 -0.399999999999999
-0.468621219356602 -0.419999999999999
-0.475410816725123 -0.439999999999999
-0.479999999999999 -0.453420466924407
-0.482254489085231 -0.459999999999999
-0.489057613111722 -0.479999999999999
-0.495849033995115 -0.499999999999999
-0.499999999999999 -0.512134441002113
-0.502694094993956 -0.519999999999999
-0.5094939073441 -0.539999999999999
-0.516287472942882 -0.559999999999999
-0.519999999999999 -0.570848730081941
-0.523133246067555 -0.579999999999999
-0.527732069042229 -0.599999999999999
-0.532155459951314 -0.619999999999999
-0.533119241107044 -0.639999999999999
-0.534083144676005 -0.659999999999999
-0.537096084005595 -0.679999999999999
-0.539999999999999 -0.685622823876521
-0.547411752470484 -0.699999999999999
-0.553822182194582 -0.719999999999999
-0.552136430322081 -0.739999999999999
-0.550451542147412 -0.759999999999999
-0.55117757773172 -0.779999999999999
-0.553455394869687 -0.799999999999999
-0.555735652496483 -0.819999999999999
-0.558019984589151 -0.839999999999999
-0.559999999999999 -0.857297648012976
-0.560309636011448 -0.859999999999999
-0.562597729631571 -0.879999999999999
-0.564880782581775 -0.899999999999999
-0.567160314986895 -0.919999999999999
-0.569437697079301 -0.94
-0.571714869822655 -0.96
-0.573992942469229 -0.98
-0.576274014280766 -1
-0.578559485245219 -1.02
-0.579999999999999 -1.03257914393451
-0.580850098856505 -1.04
-0.58313675561718 -1.06
-0.585418890203869 -1.08
-0.587697625279564 -1.1
-0.589974741288626 -1.12
-0.592252058788254 -1.14
-0.594530836152506 -1.16
-0.596812633757922 -1.18
-0.59909940502209 -1.2
-0.599999999999999 -1.20786240454146
-0.601389901391294 -1.22
-0.603675441127968 -1.24
-0.605956628620331 -1.26
-0.608234824231818 -1.28
-0.610512006447492 -1.3
-0.612789425213748 -1.32
-0.615068738416971 -1.34
-0.617351591581682 -1.36
-0.619639699543119 -1.38
-0.619999999999999 -1.38314440699959
-0.621251224067166 -1.4
-0.622697498894286 -1.42
-0.62410439735476 -1.44
-0.625474172942219 -1.46
-0.626785484738527 -1.48
-0.627949749873459 -1.5
};
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.01sigma-3precision.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xmin=-2.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.134381997585297, ymax=2.82202194929123,
ytick style={color=black}
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.887790083885193)
--(axis cs:-1.99198396793587,0.643842875957489)
--(axis cs:-1.98396793587174,0.24557301402092)
--(axis cs:-1.97595190380762,0.0492634363472462)
--(axis cs:-1.96793587174349,0.00519766239449382)
--(axis cs:-1.95991983967936,0.000288409646600485)
--(axis cs:-1.95190380761523,8.41720975586213e-06)
--(axis cs:-1.9438877755511,1.29200742549074e-07)
--(axis cs:-1.93587174348697,1.04295916347752e-09)
--(axis cs:-1.92785571142285,4.42832532795978e-12)
--(axis cs:-1.91983967935872,9.88802715108737e-15)
--(axis cs:-1.91182364729459,1.16132526679556e-17)
--(axis cs:-1.90380761523046,7.17364550639014e-21)
--(axis cs:-1.89579158316633,2.68806641150685e-24)
--(axis cs:-1.8877755511022,1.30412748094969e-21)
--(axis cs:-1.87975951903808,2.50018566148542e-18)
--(axis cs:-1.87174348697395,2.52121220222726e-15)
--(axis cs:-1.86372745490982,1.33701708558698e-12)
--(axis cs:-1.85571142284569,3.72910535784143e-10)
--(axis cs:-1.84769539078156,5.47068310652321e-08)
--(axis cs:-1.83967935871743,4.22068478656001e-06)
--(axis cs:-1.83166332665331,0.000171263382071629)
--(axis cs:-1.82364729458918,0.00365512957796454)
--(axis cs:-1.81563126252505,0.0410259179770947)
--(axis cs:-1.80761523046092,0.242188364267349)
--(axis cs:-1.79959919839679,0.751956403255463)
--(axis cs:-1.79158316633267,1.22789704799652)
--(axis cs:-1.78356713426854,1.05455827713013)
--(axis cs:-1.77555110220441,0.476333737373352)
--(axis cs:-1.76753507014028,0.113160379230976)
--(axis cs:-1.75951903807615,0.0141384303569794)
--(axis cs:-1.75150300601202,0.000929092464502901)
--(axis cs:-1.7434869739479,3.21111365337856e-05)
--(axis cs:-1.73547094188377,5.83664757414226e-07)
--(axis cs:-1.72745490981964,5.58001600481361e-09)
--(axis cs:-1.71943887775551,2.80573064781464e-11)
--(axis cs:-1.71142284569138,7.41916836126399e-14)
--(axis cs:-1.70340681362725,1.0319082112066e-16)
--(axis cs:-1.69539078156313,7.5485820826947e-20)
--(axis cs:-1.687374749499,2.90840204653886e-23)
--(axis cs:-1.67935871743487,1.96411433840818e-22)
--(axis cs:-1.67134268537074,4.45903341424074e-19)
--(axis cs:-1.66332665330661,5.32493720917639e-16)
--(axis cs:-1.65531062124249,3.34408905731595e-13)
--(axis cs:-1.64729458917836,1.10453993173998e-10)
--(axis cs:-1.63927855711423,1.91890396905592e-08)
--(axis cs:-1.6312625250501,1.75319587469858e-06)
--(axis cs:-1.62324649298597,8.42453810037114e-05)
--(axis cs:-1.61523046092184,0.00212921807542443)
--(axis cs:-1.60721442885772,0.028301578015089)
--(axis cs:-1.59919839679359,0.197856739163399)
--(axis cs:-1.59118236472946,0.727471232414246)
--(axis cs:-1.58316633266533,1.40675985813141)
--(axis cs:-1.5751503006012,1.43074250221252)
--(axis cs:-1.56713426853707,0.765314698219299)
--(axis cs:-1.55911823647295,0.215306952595711)
--(axis cs:-1.55110220440882,0.0318567007780075)
--(axis cs:-1.54308617234469,0.00247909501194954)
--(axis cs:-1.53507014028056,0.000101466997875832)
--(axis cs:-1.52705410821643,2.18408172258933e-06)
--(axis cs:-1.5190380761523,2.47272051723257e-08)
--(axis cs:-1.51102204408818,1.47238193859422e-10)
--(axis cs:-1.50300601202405,4.61069442174444e-13)
--(axis cs:-1.49498997995992,7.59426129464801e-16)
--(axis cs:-1.48697394789579,6.57877162184795e-19)
--(axis cs:-1.47895791583166,2.99707670182618e-22)
--(axis cs:-1.47094188376753,2.67427065422416e-23)
--(axis cs:-1.46292585170341,7.17072210147136e-20)
--(axis cs:-1.45490981963928,1.01409007906771e-16)
--(axis cs:-1.44689378757515,7.5418560014761e-14)
--(axis cs:-1.43887775551102,2.95022825613778e-11)
--(axis cs:-1.43086172344689,6.06921668477867e-09)
--(axis cs:-1.42284569138277,6.56670806620241e-07)
--(axis cs:-1.41482965931864,3.73703296645544e-05)
--(axis cs:-1.40681362725451,0.00111845135688782)
--(axis cs:-1.39879759519038,0.0176054313778877)
--(axis cs:-1.39078156312625,0.145756170153618)
--(axis cs:-1.38276553106212,0.634645044803619)
--(axis cs:-1.374749498998,1.45336246490479)
--(axis cs:-1.36673346693387,1.75047373771667)
--(axis cs:-1.35871743486974,1.10885107517242)
--(axis cs:-1.35070140280561,0.369428306818008)
--(axis cs:-1.34268537074148,0.0647311136126518)
--(axis cs:-1.33466933867735,0.00596546707674861)
--(axis cs:-1.32665330661323,0.0002891446929425)
--(axis cs:-1.3186372745491,7.3705377872102e-06)
--(axis cs:-1.31062124248497,9.88199033713499e-08)
--(axis cs:-1.30260521042084,6.96779023368066e-10)
--(axis cs:-1.29458917835671,2.58413277755276e-12)
--(axis cs:-1.28657314629259,5.04049401636774e-15)
--(axis cs:-1.27855711422846,5.17040160660356e-18)
--(axis cs:-1.27054108216433,2.78969731199063e-21)
--(axis cs:-1.2625250501002,4.14575159673637e-24)
--(axis cs:-1.25450901803607,1.0680547991349e-20)
--(axis cs:-1.24649298597194,1.78852843153705e-17)
--(axis cs:-1.23847695390782,1.57520328567971e-14)
--(axis cs:-1.23046092184369,7.29717588437984e-12)
--(axis cs:-1.22244488977956,1.77775105747457e-09)
--(axis cs:-1.21442885771543,2.27784767048433e-07)
--(axis cs:-1.2064128256513,1.53512683027657e-05)
--(axis cs:-1.19839679358717,0.000544093025382608)
--(axis cs:-1.19038076152305,0.0101424204185605)
--(axis cs:-1.18236472945892,0.0994402170181274)
--(axis cs:-1.17434869739479,0.512749135494232)
--(axis cs:-1.16633266533066,1.39055156707764)
--(axis cs:-1.15831663326653,1.98339295387268)
--(axis cs:-1.1503006012024,1.48787128925323)
--(axis cs:-1.14228456913828,0.587020516395569)
--(axis cs:-1.13426853707415,0.121810384094715)
--(axis cs:-1.12625250501002,0.0132939713075757)
--(axis cs:-1.11823647294589,0.000763034098781645)
--(axis cs:-1.11022044088176,2.30350087804254e-05)
--(axis cs:-1.10220440881764,3.65740220331645e-07)
--(axis cs:-1.09418837675351,3.05396552491288e-09)
--(axis cs:-1.08617234468938,1.34128602322092e-11)
--(axis cs:-1.07815631262525,3.0982720322691e-14)
--(axis cs:-1.07014028056112,3.76364862605912e-17)
--(axis cs:-1.06212424849699,2.4048245516952e-20)
--(axis cs:-1.05410821643287,8.47685710720709e-24)
--(axis cs:-1.04609218436874,1.49076990115396e-21)
--(axis cs:-1.03807615230461,2.95629573958415e-18)
--(axis cs:-1.03006012024048,3.08336764052921e-15)
--(axis cs:-1.02204408817635,1.69154132974997e-12)
--(axis cs:-1.01402805611222,4.88016460575835e-10)
--(axis cs:-1.0060120240481,7.40501135965133e-08)
--(axis cs:-0.997995991983968,5.90994704907644e-06)
--(axis cs:-0.98997995991984,0.000248055759584531)
--(axis cs:-0.981963927855712,0.00547600304707885)
--(axis cs:-0.973947895791583,0.0635789111256599)
--(axis cs:-0.965931863727455,0.388233363628387)
--(axis cs:-0.957915831663327,1.24685156345367)
--(axis cs:-0.949899799599198,2.10606455802917)
--(axis cs:-0.94188376753507,1.87095701694489)
--(axis cs:-0.933867735470942,0.874167263507843)
--(axis cs:-0.925851703406814,0.214812263846397)
--(axis cs:-0.917835671342685,0.027762508019805)
--(axis cs:-0.909819639278557,0.00188713578972965)
--(axis cs:-0.901803607214429,6.74644034006633e-05)
--(axis cs:-0.893787575150301,1.26847658066254e-06)
--(axis cs:-0.885771543086172,1.25441221854317e-08)
--(axis cs:-0.877755511022044,6.52409168355739e-11)
--(axis cs:-0.869739478957916,1.78457590501932e-13)
--(axis cs:-0.861723446893788,2.56734071656223e-16)
--(axis cs:-0.85370741482966,1.94264206963388e-19)
--(axis cs:-0.845691382765531,7.73507021432769e-23)
--(axis cs:-0.837675350701403,1.96242907907914e-22)
--(axis cs:-0.829659318637275,4.60821853964197e-19)
--(axis cs:-0.821643286573146,5.6921143451081e-16)
--(axis cs:-0.813627254509018,3.69783630799203e-13)
--(axis cs:-0.80561122244489,1.26344434914216e-10)
--(axis cs:-0.797595190380762,2.27030803046091e-08)
--(axis cs:-0.789579158316633,2.1456853573909e-06)
--(axis cs:-0.781563126252505,0.00010665541049093)
--(axis cs:-0.773547094188377,0.00278820656239986)
--(axis cs:-0.765531062124249,0.038336630910635)
--(axis cs:-0.75751503006012,0.277228653430939)
--(axis cs:-0.749498997995992,1.05437254905701)
--(axis cs:-0.741482965931864,2.10906839370728)
--(axis cs:-0.733466933867736,2.21882128715515)
--(axis cs:-0.725450901803607,1.22769093513489)
--(axis cs:-0.717434869739479,0.357269585132599)
--(axis cs:-0.709418837675351,0.0546808354556561)
--(axis cs:-0.701402805611222,0.00440159253776073)
--(axis cs:-0.693386773547094,0.000186350356671028)
--(axis cs:-0.685370741482966,4.1493212847854e-06)
--(axis cs:-0.677354709418838,4.85913247416647e-08)
--(axis cs:-0.669338677354709,2.99290786598405e-10)
--(axis cs:-0.661322645290581,9.69499220487835e-13)
--(axis cs:-0.653306613226453,1.65172398802478e-15)
--(axis cs:-0.645290581162325,1.47998927723319e-18)
--(axis cs:-0.637274549098197,6.97511468728692e-22)
--(axis cs:-0.629258517034068,2.46255427121478e-23)
--(axis cs:-0.62124248496994,6.80089740441714e-20)
--(axis cs:-0.613226452905812,9.94760456339126e-17)
--(axis cs:-0.605210420841684,7.65292573778366e-14)
--(axis cs:-0.597194388777555,3.09652824215245e-11)
--(axis cs:-0.589178356713427,6.58931620378667e-09)
--(axis cs:-0.581162324649299,7.37494929126115e-07)
--(axis cs:-0.57314629258517,4.34123139712028e-05)
--(axis cs:-0.565130260521042,0.00134400988463312)
--(axis cs:-0.557114228456914,0.0218836087733507)
--(axis cs:-0.549098196392786,0.187404721975327)
--(axis cs:-0.541082164328657,0.844067692756653)
--(axis cs:-0.533066132264529,1.99943554401398)
--(axis cs:-0.525050100200401,2.49101591110229)
--(axis cs:-0.517034068136273,1.63222789764404)
--(axis cs:-0.509018036072144,0.562502861022949)
--(axis cs:-0.501002004008016,0.101953327655792)
--(axis cs:-0.492985971943888,0.00971881300210953)
--(axis cs:-0.48496993987976,0.000487265089759603)
--(axis cs:-0.476953907815631,1.28483907246846e-05)
--(axis cs:-0.468937875751503,1.78186184029983e-07)
--(axis cs:-0.460921843687375,1.299680585376e-09)
--(axis cs:-0.452905811623247,4.98571366483458e-12)
--(axis cs:-0.444889779559118,1.00591921809367e-14)
--(axis cs:-0.43687374749499,1.06739659213445e-17)
--(axis cs:-0.428857715430862,5.95712858940816e-21)
--(axis cs:-0.420841683366734,4.64006446172234e-24)
--(axis cs:-0.412825651302605,9.52360504213577e-21)
--(axis cs:-0.404809619238477,1.64970105497105e-17)
--(axis cs:-0.396793587174349,1.50298356253091e-14)
--(axis cs:-0.388777555110221,7.20161777434392e-12)
--(axis cs:-0.380761523046092,1.81485160233308e-09)
--(axis cs:-0.372745490981964,2.40546654595164e-07)
--(axis cs:-0.364729458917836,1.67681737366365e-05)
--(axis cs:-0.356713426853708,0.000614772958215326)
--(axis cs:-0.348697394789579,0.0118542574346066)
--(axis cs:-0.340681362725451,0.120218493044376)
--(axis cs:-0.332665330661323,0.64122074842453)
--(axis cs:-0.324649298597194,1.79877912998199)
--(axis cs:-0.316633266533066,2.65390610694885)
--(axis cs:-0.308617234468938,2.05934500694275)
--(axis cs:-0.30060120240481,0.840446531772614)
--(axis cs:-0.292585170340681,0.180395320057869)
--(axis cs:-0.284569138276553,0.0203647743910551)
--(axis cs:-0.276553106212425,0.0012091106036678)
--(axis cs:-0.268537074148297,3.77566429961007e-05)
--(axis cs:-0.260521042084168,6.20096159309469e-07)
--(axis cs:-0.25250501002004,5.35614663732531e-09)
--(axis cs:-0.244488977955912,2.4332759765433e-11)
--(axis cs:-0.236472945891784,5.81380578987094e-14)
--(axis cs:-0.228456913827656,7.30580541560064e-17)
--(axis cs:-0.220440881763527,4.82848491066702e-20)
--(axis cs:-0.212424849699399,1.71087711362226e-23)
--(axis cs:-0.204408817635271,1.26776061456576e-21)
--(axis cs:-0.196392785571142,2.60062482659375e-18)
--(axis cs:-0.188376753507014,2.80583221316365e-15)
--(axis cs:-0.180360721442886,1.59213213359738e-12)
--(axis cs:-0.172344689378758,4.75153860701738e-10)
--(axis cs:-0.164328657314629,7.45796668866205e-08)
--(axis cs:-0.156312625250501,6.15669432590948e-06)
--(axis cs:-0.148296593186373,0.000267307506874204)
--(axis cs:-0.140280561122245,0.00610394636169076)
--(axis cs:-0.132264529058116,0.0733072012662888)
--(axis cs:-0.124248496993988,0.463039517402649)
--(axis cs:-0.11623246492986,1.53824853897095)
--(axis cs:-0.108216432865732,2.68763995170593)
--(axis cs:-0.100200400801603,2.46974515914917)
--(axis cs:-0.092184368737475,1.19363021850586)
--(axis cs:-0.0841683366733468,0.303405553102493)
--(axis cs:-0.0761523046092185,0.0405614487826824)
--(axis cs:-0.0681362725450902,0.0028519406914711)
--(axis cs:-0.060120240480962,0.000105463819636498)
--(axis cs:-0.0521042084168337,2.05117567020352e-06)
--(axis cs:-0.0440881763527057,2.09815844698369e-08)
--(axis cs:-0.0360721442885774,1.12878734137567e-10)
--(axis cs:-0.0280561122244491,3.19388748304741e-13)
--(axis cs:-0.0200400801603209,4.75298350549884e-16)
--(axis cs:-0.0120240480961926,3.72000983396449e-19)
--(axis cs:-0.00400801603206435,1.53164488673017e-22)
--(axis cs:0.00400801603206391,1.53164488673017e-22)
--(axis cs:0.0120240480961922,3.72000983396449e-19)
--(axis cs:0.0200400801603204,4.75298350549884e-16)
--(axis cs:0.0280561122244487,3.19388748304741e-13)
--(axis cs:0.036072144288577,1.12878734137567e-10)
--(axis cs:0.0440881763527052,2.09815844698369e-08)
--(axis cs:0.0521042084168335,2.05117567020352e-06)
--(axis cs:0.0601202404809618,0.000105463819636498)
--(axis cs:0.06813627254509,0.0028519406914711)
--(axis cs:0.0761523046092183,0.0405614487826824)
--(axis cs:0.0841683366733466,0.303405553102493)
--(axis cs:0.0921843687374748,1.19363021850586)
--(axis cs:0.100200400801603,2.46974515914917)
--(axis cs:0.108216432865731,2.68763995170593)
--(axis cs:0.11623246492986,1.53824853897095)
--(axis cs:0.124248496993988,0.463039517402649)
--(axis cs:0.132264529058116,0.0733072012662888)
--(axis cs:0.140280561122244,0.00610394636169076)
--(axis cs:0.148296593186373,0.000267307506874204)
--(axis cs:0.156312625250501,6.15669432590948e-06)
--(axis cs:0.164328657314629,7.45796668866205e-08)
--(axis cs:0.172344689378757,4.75153860701738e-10)
--(axis cs:0.180360721442886,1.59213213359738e-12)
--(axis cs:0.188376753507014,2.80583221316365e-15)
--(axis cs:0.196392785571142,2.60062482659375e-18)
--(axis cs:0.204408817635271,1.26776061456576e-21)
--(axis cs:0.212424849699399,1.71087711362226e-23)
--(axis cs:0.220440881763527,4.82848491066702e-20)
--(axis cs:0.228456913827655,7.30580541560064e-17)
--(axis cs:0.236472945891784,5.81380578987094e-14)
--(axis cs:0.244488977955912,2.4332759765433e-11)
--(axis cs:0.25250501002004,5.35614663732531e-09)
--(axis cs:0.260521042084168,6.20096159309469e-07)
--(axis cs:0.268537074148296,3.77566429961007e-05)
--(axis cs:0.276553106212424,0.0012091106036678)
--(axis cs:0.284569138276553,0.0203647743910551)
--(axis cs:0.292585170340681,0.180395320057869)
--(axis cs:0.300601202404809,0.840446531772614)
--(axis cs:0.308617234468938,2.05934500694275)
--(axis cs:0.316633266533066,2.65390610694885)
--(axis cs:0.324649298597194,1.79877912998199)
--(axis cs:0.332665330661322,0.64122074842453)
--(axis cs:0.340681362725451,0.120218493044376)
--(axis cs:0.348697394789579,0.0118542574346066)
--(axis cs:0.356713426853707,0.000614772958215326)
--(axis cs:0.364729458917835,1.67681737366365e-05)
--(axis cs:0.372745490981964,2.40546654595164e-07)
--(axis cs:0.380761523046092,1.81485160233308e-09)
--(axis cs:0.38877755511022,7.20161777434392e-12)
--(axis cs:0.396793587174348,1.50298356253091e-14)
--(axis cs:0.404809619238477,1.64970105497105e-17)
--(axis cs:0.412825651302605,9.52360504213577e-21)
--(axis cs:0.420841683366733,4.64006446172234e-24)
--(axis cs:0.428857715430861,5.95712858940816e-21)
--(axis cs:0.43687374749499,1.06739659213445e-17)
--(axis cs:0.444889779559118,1.00591921809367e-14)
--(axis cs:0.452905811623246,4.98571366483458e-12)
--(axis cs:0.460921843687375,1.299680585376e-09)
--(axis cs:0.468937875751503,1.78186184029983e-07)
--(axis cs:0.476953907815631,1.28483907246846e-05)
--(axis cs:0.484969939879759,0.000487265089759603)
--(axis cs:0.492985971943888,0.00971881300210953)
--(axis cs:0.501002004008016,0.101953327655792)
--(axis cs:0.509018036072144,0.562502861022949)
--(axis cs:0.517034068136272,1.63222789764404)
--(axis cs:0.525050100200401,2.49101591110229)
--(axis cs:0.533066132264529,1.99943554401398)
--(axis cs:0.541082164328657,0.844067692756653)
--(axis cs:0.549098196392785,0.187404721975327)
--(axis cs:0.557114228456914,0.0218836087733507)
--(axis cs:0.565130260521042,0.00134400988463312)
--(axis cs:0.57314629258517,4.34123139712028e-05)
--(axis cs:0.581162324649299,7.37494929126115e-07)
--(axis cs:0.589178356713427,6.58931620378667e-09)
--(axis cs:0.597194388777555,3.09652824215245e-11)
--(axis cs:0.605210420841683,7.65292573778366e-14)
--(axis cs:0.613226452905812,9.94760456339126e-17)
--(axis cs:0.62124248496994,6.80089740441714e-20)
--(axis cs:0.629258517034068,2.46255427121478e-23)
--(axis cs:0.637274549098196,6.97511468728692e-22)
--(axis cs:0.645290581162325,1.47998927723319e-18)
--(axis cs:0.653306613226453,1.65172398802478e-15)
--(axis cs:0.661322645290581,9.69499220487835e-13)
--(axis cs:0.669338677354709,2.99290786598405e-10)
--(axis cs:0.677354709418837,4.85913247416647e-08)
--(axis cs:0.685370741482966,4.1493212847854e-06)
--(axis cs:0.693386773547094,0.000186350356671028)
--(axis cs:0.701402805611222,0.00440159253776073)
--(axis cs:0.70941883767535,0.0546808354556561)
--(axis cs:0.717434869739479,0.357269585132599)
--(axis cs:0.725450901803607,1.22769093513489)
--(axis cs:0.733466933867735,2.21882128715515)
--(axis cs:0.741482965931863,2.10906839370728)
--(axis cs:0.749498997995992,1.05437254905701)
--(axis cs:0.75751503006012,0.277228653430939)
--(axis cs:0.765531062124248,0.038336630910635)
--(axis cs:0.773547094188376,0.00278820656239986)
--(axis cs:0.781563126252505,0.00010665541049093)
--(axis cs:0.789579158316633,2.1456853573909e-06)
--(axis cs:0.797595190380761,2.27030803046091e-08)
--(axis cs:0.805611222444889,1.26344434914216e-10)
--(axis cs:0.813627254509018,3.69783630799203e-13)
--(axis cs:0.821643286573146,5.6921143451081e-16)
--(axis cs:0.829659318637274,4.60821853964197e-19)
--(axis cs:0.837675350701403,1.96242907907914e-22)
--(axis cs:0.845691382765531,7.73507021432769e-23)
--(axis cs:0.853707414829659,1.94264206963388e-19)
--(axis cs:0.861723446893787,2.56734071656223e-16)
--(axis cs:0.869739478957916,1.78457590501932e-13)
--(axis cs:0.877755511022044,6.52409168355739e-11)
--(axis cs:0.885771543086172,1.25441221854317e-08)
--(axis cs:0.8937875751503,1.26847658066254e-06)
--(axis cs:0.901803607214429,6.74644034006633e-05)
--(axis cs:0.909819639278557,0.00188713578972965)
--(axis cs:0.917835671342685,0.027762508019805)
--(axis cs:0.925851703406813,0.214812263846397)
--(axis cs:0.933867735470942,0.874167263507843)
--(axis cs:0.94188376753507,1.87095701694489)
--(axis cs:0.949899799599198,2.10606455802917)
--(axis cs:0.957915831663327,1.24685156345367)
--(axis cs:0.965931863727455,0.388233363628387)
--(axis cs:0.973947895791583,0.0635789111256599)
--(axis cs:0.981963927855711,0.00547600304707885)
--(axis cs:0.98997995991984,0.000248055759584531)
--(axis cs:0.997995991983968,5.90994704907644e-06)
--(axis cs:1.0060120240481,7.40501135965133e-08)
--(axis cs:1.01402805611222,4.88016460575835e-10)
--(axis cs:1.02204408817635,1.69154132974997e-12)
--(axis cs:1.03006012024048,3.08336764052921e-15)
--(axis cs:1.03807615230461,2.95629573958415e-18)
--(axis cs:1.04609218436874,1.49076990115396e-21)
--(axis cs:1.05410821643287,8.47685710720709e-24)
--(axis cs:1.06212424849699,2.4048245516952e-20)
--(axis cs:1.07014028056112,3.76364862605912e-17)
--(axis cs:1.07815631262525,3.0982720322691e-14)
--(axis cs:1.08617234468938,1.34128602322092e-11)
--(axis cs:1.09418837675351,3.05396552491288e-09)
--(axis cs:1.10220440881763,3.65740220331645e-07)
--(axis cs:1.11022044088176,2.30350087804254e-05)
--(axis cs:1.11823647294589,0.000763034098781645)
--(axis cs:1.12625250501002,0.0132939713075757)
--(axis cs:1.13426853707415,0.121810384094715)
--(axis cs:1.14228456913828,0.587020516395569)
--(axis cs:1.1503006012024,1.48787128925323)
--(axis cs:1.15831663326653,1.98339295387268)
--(axis cs:1.16633266533066,1.39055156707764)
--(axis cs:1.17434869739479,0.512749135494232)
--(axis cs:1.18236472945892,0.0994402170181274)
--(axis cs:1.19038076152305,0.0101424204185605)
--(axis cs:1.19839679358717,0.000544093025382608)
--(axis cs:1.2064128256513,1.53512683027657e-05)
--(axis cs:1.21442885771543,2.27784767048433e-07)
--(axis cs:1.22244488977956,1.77775105747457e-09)
--(axis cs:1.23046092184369,7.29717588437984e-12)
--(axis cs:1.23847695390782,1.57520328567971e-14)
--(axis cs:1.24649298597194,1.78852843153705e-17)
--(axis cs:1.25450901803607,1.0680547991349e-20)
--(axis cs:1.2625250501002,4.14575159673637e-24)
--(axis cs:1.27054108216433,2.78969731199063e-21)
--(axis cs:1.27855711422846,5.17040160660356e-18)
--(axis cs:1.28657314629258,5.04049401636774e-15)
--(axis cs:1.29458917835671,2.58413277755276e-12)
--(axis cs:1.30260521042084,6.96779023368066e-10)
--(axis cs:1.31062124248497,9.88199033713499e-08)
--(axis cs:1.3186372745491,7.3705377872102e-06)
--(axis cs:1.32665330661323,0.0002891446929425)
--(axis cs:1.33466933867735,0.00596546707674861)
--(axis cs:1.34268537074148,0.0647311136126518)
--(axis cs:1.35070140280561,0.369428306818008)
--(axis cs:1.35871743486974,1.10885107517242)
--(axis cs:1.36673346693387,1.75047373771667)
--(axis cs:1.374749498998,1.45336246490479)
--(axis cs:1.38276553106212,0.634645044803619)
--(axis cs:1.39078156312625,0.145756170153618)
--(axis cs:1.39879759519038,0.0176054313778877)
--(axis cs:1.40681362725451,0.00111845135688782)
--(axis cs:1.41482965931864,3.73703296645544e-05)
--(axis cs:1.42284569138277,6.56670806620241e-07)
--(axis cs:1.43086172344689,6.06921668477867e-09)
--(axis cs:1.43887775551102,2.95022825613778e-11)
--(axis cs:1.44689378757515,7.5418560014761e-14)
--(axis cs:1.45490981963928,1.01409007906771e-16)
--(axis cs:1.46292585170341,7.17072210147136e-20)
--(axis cs:1.47094188376753,2.67427065422416e-23)
--(axis cs:1.47895791583166,2.99707670182618e-22)
--(axis cs:1.48697394789579,6.57877162184795e-19)
--(axis cs:1.49498997995992,7.59426129464801e-16)
--(axis cs:1.50300601202405,4.61069442174444e-13)
--(axis cs:1.51102204408818,1.47238193859422e-10)
--(axis cs:1.5190380761523,2.47272051723257e-08)
--(axis cs:1.52705410821643,2.18408172258933e-06)
--(axis cs:1.53507014028056,0.000101466997875832)
--(axis cs:1.54308617234469,0.00247909501194954)
--(axis cs:1.55110220440882,0.0318567007780075)
--(axis cs:1.55911823647295,0.215306952595711)
--(axis cs:1.56713426853707,0.765314698219299)
--(axis cs:1.5751503006012,1.43074250221252)
--(axis cs:1.58316633266533,1.40675985813141)
--(axis cs:1.59118236472946,0.727471232414246)
--(axis cs:1.59919839679359,0.197856739163399)
--(axis cs:1.60721442885772,0.028301578015089)
--(axis cs:1.61523046092184,0.00212921807542443)
--(axis cs:1.62324649298597,8.42453810037114e-05)
--(axis cs:1.6312625250501,1.75319587469858e-06)
--(axis cs:1.63927855711423,1.91890396905592e-08)
--(axis cs:1.64729458917836,1.10453993173998e-10)
--(axis cs:1.65531062124248,3.34408905731595e-13)
--(axis cs:1.66332665330661,5.32493720917639e-16)
--(axis cs:1.67134268537074,4.45903341424074e-19)
--(axis cs:1.67935871743487,1.96411433840818e-22)
--(axis cs:1.687374749499,2.90840204653886e-23)
--(axis cs:1.69539078156313,7.5485820826947e-20)
--(axis cs:1.70340681362725,1.0319082112066e-16)
--(axis cs:1.71142284569138,7.41916836126399e-14)
--(axis cs:1.71943887775551,2.80573064781464e-11)
--(axis cs:1.72745490981964,5.58001600481361e-09)
--(axis cs:1.73547094188377,5.83664757414226e-07)
--(axis cs:1.7434869739479,3.21111365337856e-05)
--(axis cs:1.75150300601202,0.000929092464502901)
--(axis cs:1.75951903807615,0.0141384303569794)
--(axis cs:1.76753507014028,0.113160379230976)
--(axis cs:1.77555110220441,0.476333737373352)
--(axis cs:1.78356713426854,1.05455827713013)
--(axis cs:1.79158316633267,1.22789704799652)
--(axis cs:1.79959919839679,0.751956403255463)
--(axis cs:1.80761523046092,0.242188364267349)
--(axis cs:1.81563126252505,0.0410259179770947)
--(axis cs:1.82364729458918,0.00365512957796454)
--(axis cs:1.83166332665331,0.000171263382071629)
--(axis cs:1.83967935871743,4.22068478656001e-06)
--(axis cs:1.84769539078156,5.47068310652321e-08)
--(axis cs:1.85571142284569,3.72910535784143e-10)
--(axis cs:1.86372745490982,1.33701708558698e-12)
--(axis cs:1.87174348697395,2.52121220222726e-15)
--(axis cs:1.87975951903808,2.50018566148542e-18)
--(axis cs:1.8877755511022,1.30412748094969e-21)
--(axis cs:1.89579158316633,2.68806641150685e-24)
--(axis cs:1.90380761523046,7.17364550639014e-21)
--(axis cs:1.91182364729459,1.16132526679556e-17)
--(axis cs:1.91983967935872,9.88802715108737e-15)
--(axis cs:1.92785571142285,4.42832532795978e-12)
--(axis cs:1.93587174348697,1.04295916347752e-09)
--(axis cs:1.9438877755511,1.29200742549074e-07)
--(axis cs:1.95190380761523,8.41720975586213e-06)
--(axis cs:1.95991983967936,0.000288409646600485)
--(axis cs:1.96793587174349,0.00519766239449382)
--(axis cs:1.97595190380761,0.0492634363472462)
--(axis cs:1.98396793587174,0.24557301402092)
--(axis cs:1.99198396793587,0.643842875957489)
--(axis cs:2,0.887790083885193)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.257120966911316
-1.99198396793587 0.25671324133873
-1.98396793587174 0.256231397390366
-1.97595190380762 0.255783379077911
-1.96793587174349 0.254851311445236
-1.95991983967936 0.254533857107162
-1.95190380761523 0.253816604614258
-1.9438877755511 0.253458857536316
-1.93587174348697 0.250928223133087
-1.92785571142285 0.250591725111008
-1.91983967935872 0.249703586101532
-1.91182364729459 0.249343305826187
-1.90380761523046 0.248136356472969
-1.89579158316633 0.247561737895012
-1.8877755511022 0.247775971889496
-1.87975951903808 0.248146280646324
-1.87174348697395 0.248721078038216
-1.86372745490982 0.249102056026459
-1.85571142284569 0.249880820512772
-1.84769539078156 0.250368893146515
-1.83967935871743 0.252201437950134
-1.83166332665331 0.252590388059616
-1.82364729458918 0.253162413835526
-1.81563126252505 0.253651320934296
-1.80761523046092 0.25816422700882
-1.79959919839679 0.258569538593292
-1.79158316633267 0.259395450353622
-1.78356713426854 0.259042710065842
-1.77555110220441 0.25749933719635
-1.76753507014028 0.256999611854553
-1.75951903807615 0.256124407052994
-1.75150300601202 0.255580276250839
-1.7434869739479 0.251638531684875
-1.73547094188377 0.251184165477753
-1.72745490981964 0.250093221664429
-1.71943887775551 0.249527662992477
-1.71142284569138 0.248354405164719
-1.70340681362725 0.248086184263229
-1.69539078156313 0.247260898351669
-1.687374749499 0.247367024421692
-1.67935871743487 0.247524902224541
-1.67134268537074 0.248232692480087
-1.66332665330661 0.248620271682739
-1.65531062124249 0.249898210167885
-1.64729458917836 0.250475853681564
-1.63927855711423 0.251162827014923
-1.6312625250501 0.251392900943756
-1.62324649298597 0.256265848875046
-1.61523046092184 0.256621688604355
-1.60721442885772 0.257211446762085
-1.59919839679359 0.257710874080658
-1.59118236472946 0.259842872619629
-1.58316633266533 0.260087549686432
-1.5751503006012 0.259921193122864
-1.56713426853707 0.259521424770355
-1.55911823647295 0.255120754241943
-1.55110220440882 0.254523187875748
-1.54308617234469 0.25374761223793
-1.53507014028056 0.253313362598419
-1.52705410821643 0.251902639865875
-1.5190380761523 0.251409202814102
-1.51102204408818 0.250560194253922
-1.50300601202405 0.250210374593735
-1.49498997995992 0.243825003504753
-1.48697394789579 0.243476927280426
-1.47895791583166 0.242792665958405
-1.47094188376753 0.242647081613541
-1.46292585170341 0.243317946791649
-1.45490981963928 0.243775025010109
-1.44689378757515 0.244405642151833
-1.43887775551102 0.244879245758057
-1.43086172344689 0.247674375772476
-1.42284569138277 0.248113170266151
-1.41482965931864 0.249182596802711
-1.40681362725451 0.249638110399246
-1.39879759519038 0.251454532146454
-1.39078156312625 0.251832246780396
-1.38276553106212 0.252801507711411
-1.374749498998 0.254225522279739
-1.36673346693387 0.25452196598053
-1.35871743486974 0.253705531358719
-1.35070140280561 0.253195017576218
-1.34268537074148 0.251590043306351
-1.33466933867735 0.251228243112564
-1.32665330661323 0.250261902809143
-1.3186372745491 0.249977096915245
-1.31062124248497 0.246976926922798
-1.30260521042084 0.246484443545341
-1.29458917835671 0.245524659752846
-1.28657314629259 0.245268404483795
-1.27855711422846 0.244098395109177
-1.27054108216433 0.243571922183037
-1.2625250501002 0.243164360523224
-1.25450901803607 0.243639975786209
-1.24649298597194 0.243281498551369
-1.23847695390782 0.243590950965881
-1.23046092184369 0.244296804070473
-1.22244488977956 0.244775354862213
-1.21442885771543 0.246291771531105
-1.2064128256513 0.246536627411842
-1.19839679358717 0.247279524803162
-1.19038076152305 0.247673198580742
-1.18236472945892 0.251633703708649
-1.17434869739479 0.251981437206268
-1.16633266533066 0.252634465694427
-1.15831663326653 0.253020256757736
-1.1503006012024 0.252105206251144
-1.14228456913828 0.251676440238953
-1.13426853707415 0.251269936561584
-1.12625250501002 0.25089493393898
-1.11823647294589 0.244774654507637
-1.11022044088176 0.244376495480537
-1.10220440881764 0.244046479463577
-1.09418837675351 0.243494123220444
-1.08617234468938 0.242148205637932
-1.07815631262525 0.241794899106026
-1.07014028056112 0.24102458357811
-1.06212424849699 0.239372774958611
-1.05410821643287 0.239139124751091
-1.04609218436874 0.239730760455132
-1.03807615230461 0.240133479237556
-1.03006012024048 0.241290912032127
-1.02204408817635 0.241662368178368
-1.01402805611222 0.242532566189766
-1.0060120240481 0.24288809299469
-0.997995991983968 0.253149896860123
-0.98997995991984 0.253570556640625
-0.981963927855712 0.254482388496399
-0.973947895791583 0.254921823740005
-0.965931863727455 0.256338953971863
-0.957915831663327 0.25672060251236
-0.949899799599198 0.257390558719635
-0.94188376753507 0.257278919219971
-0.933867735470942 0.253679633140564
-0.925851703406814 0.253227651119232
-0.917835671342685 0.252105712890625
-0.909819639278557 0.25171172618866
-0.901803607214429 0.250146895647049
-0.893787575150301 0.249631449580193
-0.885771543086172 0.248897150158882
-0.877755511022044 0.248586848378181
-0.869739478957916 0.244950026273727
-0.861723446893788 0.244623214006424
-0.85370741482966 0.243706941604614
-0.845691382765531 0.243264779448509
-0.837675350701403 0.242756798863411
-0.829659318637275 0.243061885237694
-0.821643286573146 0.24371899664402
-0.813627254509018 0.243961080908775
-0.80561122244489 0.24659775197506
-0.797595190380762 0.24704122543335
-0.789579158316633 0.247790604829788
-0.781563126252505 0.24817943572998
-0.773547094188377 0.249399662017822
-0.765531062124249 0.250226110219955
-0.75751503006012 0.250882506370544
-0.749498997995992 0.252088397741318
-0.741482965931864 0.252503454685211
-0.733466933867736 0.25200092792511
-0.725450901803607 0.251583784818649
-0.717434869739479 0.250153332948685
-0.709418837675351 0.249860569834709
-0.701402805611222 0.249250113964081
-0.693386773547094 0.24875545501709
-0.685370741482966 0.246193841099739
-0.677354709418838 0.245780020952225
-0.669338677354709 0.245163857936859
-0.661322645290581 0.244881346821785
-0.653306613226453 0.243423759937286
-0.645290581162325 0.243040814995766
-0.637274549098197 0.242559865117073
-0.629258517034068 0.242466658353806
-0.62124248496994 0.245757266879082
-0.613226452905812 0.24624665081501
-0.605210420841684 0.247217759490013
-0.597194388777555 0.247593849897385
-0.589178356713427 0.249367788434029
-0.581162324649299 0.249936103820801
-0.57314629258517 0.250508099794388
-0.565130260521042 0.250887304544449
-0.557114228456914 0.254201263189316
-0.549098196392786 0.254600137472153
-0.541082164328657 0.255279183387756
-0.533066132264529 0.255687803030014
-0.525050100200401 0.256514042615891
-0.517034068136273 0.256083130836487
-0.509018036072144 0.255471616983414
-0.501002004008016 0.255082070827484
-0.492985971943888 0.254510551691055
-0.48496993987976 0.254012018442154
-0.476953907815631 0.253213614225388
-0.468937875751503 0.252845138311386
-0.460921843687375 0.250992119312286
-0.452905811623247 0.250491142272949
-0.444889779559118 0.250158846378326
-0.43687374749499 0.248446047306061
-0.428857715430862 0.24804975092411
-0.420841683366734 0.247716426849365
-0.412825651302605 0.24816569685936
-0.404809619238477 0.249531701207161
-0.396793587174349 0.25005105137825
-0.388777555110221 0.250899016857147
-0.380761523046092 0.251434862613678
-0.372745490981964 0.25698858499527
-0.364729458917836 0.257408022880554
-0.356713426853708 0.258421629667282
-0.348697394789579 0.25889453291893
-0.340681362725451 0.260709673166275
-0.332665330661323 0.261174976825714
-0.324649298597194 0.262117713689804
-0.316633266533066 0.262464910745621
-0.308617234468938 0.260504335165024
-0.30060120240481 0.260039210319519
-0.292585170340681 0.259195923805237
-0.284569138276553 0.258823662996292
-0.276553106212425 0.257711112499237
-0.268537074148297 0.25713711977005
-0.260521042084168 0.256448000669479
-0.25250501002004 0.256053805351257
-0.244488977955912 0.252496689558029
-0.236472945891784 0.252158850431442
-0.228456913827656 0.251523345708847
-0.220440881763527 0.251176476478577
-0.212424849699399 0.25037032365799
-0.204408817635271 0.25040277838707
-0.196392785571142 0.25119686126709
-0.188376753507014 0.2515809237957
-0.180360721442886 0.254219204187393
-0.172344689378758 0.25467175245285
-0.164328657314629 0.255234181880951
-0.156312625250501 0.25582292675972
-0.148296593186373 0.257586061954498
-0.140280561122245 0.258339583873749
-0.132264529058116 0.258722484111786
-0.124248496993988 0.263700813055038
-0.11623246492986 0.264020651578903
-0.108216432865732 0.265005201101303
-0.100200400801603 0.264855653047562
-0.092184368737475 0.26297402381897
-0.0841683366733468 0.262617886066437
-0.0761523046092185 0.262000262737274
-0.0681362725450902 0.261580318212509
-0.060120240480962 0.258765161037445
-0.0521042084168337 0.258313477039337
-0.0440881763527057 0.257653623819351
-0.0360721442885774 0.257256597280502
-0.0280561122244491 0.25583827495575
-0.0200400801603209 0.255605608224869
-0.0120240480961926 0.254948049783707
-0.00400801603206435 0.254615187644958
0.00400801603206391 0.250176727771759
0.0120240480961922 0.250490188598633
0.0200400801603204 0.251367002725601
0.0280561122244487 0.251783519983292
0.036072144288577 0.252982646226883
0.0440881763527052 0.253447234630585
0.0521042084168335 0.253882199525833
0.0601202404809618 0.254391640424728
0.06813627254509 0.257418572902679
0.0761523046092183 0.257951587438583
0.0841683366733466 0.25858137011528
0.0921843687374748 0.258968621492386
0.100200400801603 0.260959893465042
0.108216432865731 0.261241525411606
0.11623246492986 0.260375469923019
0.124248496993988 0.259930849075317
0.132264529058116 0.252804636955261
0.140280561122244 0.252366214990616
0.148296593186373 0.251536309719086
0.156312625250501 0.24993634223938
0.164328657314629 0.249374702572823
0.172344689378757 0.248584255576134
0.180360721442886 0.248134210705757
0.188376753507014 0.246574491262436
0.196392785571142 0.246158137917519
0.204408817635271 0.245490714907646
0.212424849699399 0.245537996292114
0.220440881763527 0.246226951479912
0.228456913827655 0.246681988239288
0.236472945891784 0.247368931770325
0.244488977955912 0.247732013463974
0.25250501002004 0.251804620027542
0.260521042084168 0.252193957567215
0.268537074148296 0.253153741359711
0.276553106212424 0.253598123788834
0.284569138276553 0.255234390497208
0.292585170340681 0.255638778209686
0.300601202404809 0.256331592798233
0.308617234468938 0.256660610437393
0.316633266533066 0.258062809705734
0.324649298597194 0.257673770189285
0.332665330661322 0.256864577531815
0.340681362725451 0.256517976522446
0.348697394789579 0.255435287952423
0.356713426853707 0.25513219833374
0.364729458917835 0.254578053951263
0.372745490981964 0.254165649414062
0.380761523046092 0.248839437961578
0.38877755511022 0.248329982161522
0.396793587174348 0.247493997216225
0.404809619238477 0.247058436274529
0.412825651302605 0.2458615899086
0.420841683366733 0.245507106184959
0.428857715430861 0.245518803596497
0.43687374749499 0.245847746729851
0.444889779559118 0.247023791074753
0.452905811623246 0.247387573122978
0.460921843687375 0.248071059584618
0.468937875751503 0.24966025352478
0.476953907815631 0.25008225440979
0.484969939879759 0.250789225101471
0.492985971943888 0.251174837350845
0.501002004008016 0.251381874084473
0.509018036072144 0.251698285341263
0.517034068136272 0.252203822135925
0.525050100200401 0.252747029066086
0.533066132264529 0.251121163368225
0.541082164328657 0.250503808259964
0.549098196392785 0.249728575348854
0.557114228456914 0.2494106143713
0.565130260521042 0.245870739221573
0.57314629258517 0.245378360152245
0.581162324649299 0.244684547185898
0.589178356713427 0.244362995028496
0.597194388777555 0.242702409625053
0.605210420841683 0.242473348975182
0.613226452905812 0.241790562868118
0.62124248496994 0.241299211978912
0.629258517034068 0.239778757095337
0.637274549098196 0.240035697817802
0.645290581162325 0.240407735109329
0.653306613226453 0.240821495652199
0.661322645290581 0.242373019456863
0.669338677354709 0.242739677429199
0.677354709418837 0.243172481656075
0.685370741482966 0.24355149269104
0.693386773547094 0.245723277330399
0.701402805611222 0.246155560016632
0.70941883767535 0.246798455715179
0.717434869739479 0.247202679514885
0.725450901803607 0.249007284641266
0.733466933867735 0.249322384595871
0.741482965931863 0.249738350510597
0.749498997995992 0.249303847551346
0.75751503006012 0.24469156563282
0.765531062124248 0.244320094585419
0.773547094188376 0.243434205651283
0.781563126252505 0.242790579795837
0.789579158316633 0.242457866668701
0.797595190380761 0.241782709956169
0.805611222444889 0.241383880376816
0.813627254509018 0.239314794540405
0.821643286573146 0.238950133323669
0.829659318637274 0.238528698682785
0.837675350701403 0.238287463784218
0.845691382765531 0.237859725952148
0.853707414829659 0.238420873880386
0.861723446893787 0.238997548818588
0.869739478957916 0.239446729421616
0.877755511022044 0.244400501251221
0.885771543086172 0.244726791977882
0.8937875751503 0.245594203472137
0.901803607214429 0.245934769511223
0.909819639278557 0.247532933950424
0.917835671342685 0.247840955853462
0.925851703406813 0.24865061044693
0.933867735470942 0.249056696891785
0.94188376753507 0.252707719802856
0.949899799599198 0.252816677093506
0.957915831663327 0.25210765004158
0.965931863727455 0.251778453588486
0.973947895791583 0.250425457954407
0.981963927855711 0.249932527542114
0.98997995991984 0.249186396598816
0.997995991983968 0.248736247420311
1.0060120240481 0.240524470806122
1.01402805611222 0.240111261606216
1.02204408817635 0.239602535963058
1.03006012024048 0.239142075181007
1.03807615230461 0.237854242324829
1.04609218436874 0.237470775842667
1.05410821643287 0.237056240439415
1.06212424849699 0.237450823187828
1.07014028056112 0.239204332232475
1.07815631262525 0.240134611725807
1.08617234468938 0.240517601370811
1.09418837675351 0.24185511469841
1.10220440881763 0.242295369505882
1.11022044088176 0.243019923567772
1.11823647294589 0.243565633893013
1.12625250501002 0.250317066907883
1.13426853707415 0.250770300626755
1.14228456913828 0.251495033502579
1.1503006012024 0.25189134478569
1.15831663326653 0.252309918403625
1.16633266533066 0.251858681440353
1.17434869739479 0.251362919807434
1.18236472945892 0.251059859991074
1.19038076152305 0.247263506054878
1.19839679358717 0.246859893202782
1.2064128256513 0.246220126748085
1.21442885771543 0.245899111032486
1.22244488977956 0.244800567626953
1.23046092184369 0.244243904948235
1.23847695390782 0.243619069457054
1.24649298597194 0.243149071931839
1.25450901803607 0.241769343614578
1.2625250501002 0.241552010178566
1.27054108216433 0.24212259054184
1.27855711422846 0.242507368326187
1.28657314629258 0.24359305202961
1.29458917835671 0.243932694196701
1.30260521042084 0.244664251804352
1.31062124248497 0.244921997189522
1.3186372745491 0.248213022947311
1.32665330661323 0.248645886778831
1.33466933867735 0.249285772442818
1.34268537074148 0.24978956580162
1.35070140280561 0.251180112361908
1.35871743486974 0.251684367656708
1.36673346693387 0.252447605133057
1.374749498998 0.252363830804825
1.38276553106212 0.251212656497955
1.39078156312625 0.25020369887352
1.39879759519038 0.249834582209587
1.40681362725451 0.248021587729454
1.41482965931864 0.247657835483551
1.42284569138277 0.247024729847908
1.43086172344689 0.2465610653162
1.43887775551102 0.244311481714249
1.44689378757515 0.243904337286949
1.45490981963928 0.243262708187103
1.46292585170341 0.24306258559227
1.47094188376753 0.242273882031441
1.47895791583166 0.242408618330956
1.48697394789579 0.242949470877647
1.49498997995992 0.243301928043365
1.50300601202405 0.250049620866776
1.51102204408818 0.250447183847427
1.5190380761523 0.250821977853775
1.52705410821643 0.251225382089615
1.53507014028056 0.252563625574112
1.54308617234469 0.253151327371597
1.55110220440882 0.253824830055237
1.55911823647295 0.254141390323639
1.56713426853707 0.258253365755081
1.5751503006012 0.258718281984329
1.58316633266533 0.258951306343079
1.59118236472946 0.258682757616043
1.59919839679359 0.256442129611969
1.60721442885772 0.256031602621078
1.61523046092184 0.255421668291092
1.62324649298597 0.254995733499527
1.6312625250501 0.247179552912712
1.63927855711423 0.246973842382431
1.64729458917836 0.246340617537498
1.65531062124248 0.246094778180122
1.66332665330661 0.244721204042435
1.67134268537074 0.244314983487129
1.67935871743487 0.243595600128174
1.687374749499 0.243279635906219
1.69539078156313 0.244312644004822
1.70340681362725 0.245006337761879
1.71142284569138 0.24536968767643
1.71943887775551 0.246977865695953
1.72745490981964 0.24722908437252
1.73547094188377 0.247947365045547
1.7434869739479 0.248374044895172
1.75150300601202 0.258072644472122
1.75951903807615 0.258452206850052
1.76753507014028 0.259098529815674
1.77555110220441 0.259557574987411
1.78356713426854 0.261405497789383
1.79158316633267 0.261507719755173
1.79959919839679 0.260877251625061
1.80761523046092 0.260549813508987
1.81563126252505 0.255270183086395
1.82364729458918 0.254979431629181
1.83166332665331 0.254074990749359
1.83967935871743 0.253934264183044
1.84769539078156 0.252229303121567
1.85571142284569 0.251913189888
1.86372745490982 0.251017957925797
1.87174348697395 0.250538200139999
1.87975951903808 0.248509809374809
1.8877755511022 0.24819503724575
1.89579158316633 0.24762125313282
1.90380761523046 0.247866734862328
1.91182364729459 0.249739319086075
1.91983967935872 0.250075101852417
1.92785571142285 0.250673234462738
1.93587174348697 0.251034736633301
1.9438877755511 0.253791183233261
1.95190380761523 0.254174590110779
1.95991983967936 0.254953891038895
1.96793587174349 0.25551837682724
1.97595190380761 0.256886661052704
1.98396793587174 0.257343202829361
1.99198396793587 0.258185148239136
2 nan
};
\addlegendentry{Approximation}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=1.4, xmax=14.6,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.693135425448418, ymax=-0.692915454506874,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 -0.693125426769257
3 -0.693051278591156
4 -0.693043231964111
5 -0.692984342575073
6 -0.692938566207886
7 -0.692927598953247
8 -0.692925751209259
9 -0.692925572395325
10 -0.692925572395325
11 -0.692925453186035
12 -0.69292551279068
13 -0.69292551279068
14 -0.692925691604614
};
\end{groupplot}

\end{tikzpicture}


==> smoothness-mixture-0.05sigma-12precision-1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.0298147648572922, ymax=0.626110062003136,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.177593499422073)
--(axis cs:-1.99198396793587,0.175359591841698)
--(axis cs:-1.98396793587174,0.168791234493256)
--(axis cs:-1.97595190380762,0.158403992652893)
--(axis cs:-1.96793587174349,0.144987389445305)
--(axis cs:-1.95991983967936,0.12952047586441)
--(axis cs:-1.95190380761523,0.113075949251652)
--(axis cs:-1.9438877755511,0.0967249944806099)
--(axis cs:-1.93587174348697,0.0814614221453667)
--(axis cs:-1.92785571142285,0.0681503564119339)
--(axis cs:-1.91983967935872,0.0575028769671917)
--(axis cs:-1.91182364729459,0.0500760525465012)
--(axis cs:-1.90380761523046,0.0462850034236908)
--(axis cs:-1.89579158316633,0.0464196838438511)
--(axis cs:-1.8877755511022,0.0506533458828926)
--(axis cs:-1.87975951903808,0.0590363740921021)
--(axis cs:-1.87174348697395,0.0714735239744186)
--(axis cs:-1.86372745490982,0.0876867696642876)
--(axis cs:-1.85571142284569,0.107176549732685)
--(axis cs:-1.84769539078156,0.129190772771835)
--(axis cs:-1.83967935871743,0.152716159820557)
--(axis cs:-1.83166332665331,0.176507756114006)
--(axis cs:-1.82364729458918,0.199156031012535)
--(axis cs:-1.81563126252505,0.219192415475845)
--(axis cs:-1.80761523046092,0.235225602984428)
--(axis cs:-1.79959919839679,0.24608425796032)
--(axis cs:-1.79158316633267,0.250947862863541)
--(axis cs:-1.78356713426854,0.249445140361786)
--(axis cs:-1.77555110220441,0.241699039936066)
--(axis cs:-1.76753507014028,0.228314518928528)
--(axis cs:-1.75951903807615,0.210308820009232)
--(axis cs:-1.75150300601202,0.189000248908997)
--(axis cs:-1.7434869739479,0.165870130062103)
--(axis cs:-1.73547094188377,0.142426162958145)
--(axis cs:-1.72745490981964,0.120085254311562)
--(axis cs:-1.71943887775551,0.100086815655231)
--(axis cs:-1.71142284569138,0.0834484100341797)
--(axis cs:-1.70340681362725,0.0709570273756981)
--(axis cs:-1.69539078156313,0.0631835758686066)
--(axis cs:-1.687374749499,0.060510978102684)
--(axis cs:-1.67935871743487,0.0631563887000084)
--(axis cs:-1.67134268537074,0.0711773931980133)
--(axis cs:-1.66332665330661,0.084457203745842)
--(axis cs:-1.65531062124249,0.102668531239033)
--(axis cs:-1.64729458917836,0.125229775905609)
--(axis cs:-1.63927855711423,0.151264622807503)
--(axis cs:-1.6312625250501,0.179583266377449)
--(axis cs:-1.62324649298597,0.208705842494965)
--(axis cs:-1.61523046092184,0.236930504441261)
--(axis cs:-1.60721442885772,0.26244992017746)
--(axis cs:-1.59919839679359,0.283510208129883)
--(axis cs:-1.59118236472946,0.298582553863525)
--(axis cs:-1.58316633266533,0.306532204151154)
--(axis cs:-1.5751503006012,0.306748569011688)
--(axis cs:-1.56713426853707,0.299219399690628)
--(axis cs:-1.55911823647295,0.284533977508545)
--(axis cs:-1.55110220440882,0.263813972473145)
--(axis cs:-1.54308617234469,0.238588824868202)
--(axis cs:-1.53507014028056,0.210631608963013)
--(axis cs:-1.52705410821643,0.181787639856339)
--(axis cs:-1.5190380761523,0.153822779655457)
--(axis cs:-1.51102204408818,0.128303930163383)
--(axis cs:-1.50300601202405,0.106531873345375)
--(axis cs:-1.49498997995992,0.0895193591713905)
--(axis cs:-1.48697394789579,0.0780029818415642)
--(axis cs:-1.47895791583166,0.0724769681692123)
--(axis cs:-1.47094188376753,0.0732263401150703)
--(axis cs:-1.46292585170341,0.0803442299365997)
--(axis cs:-1.45490981963928,0.0937257260084152)
--(axis cs:-1.44689378757515,0.113034948706627)
--(axis cs:-1.43887775551102,0.137658506631851)
--(axis cs:-1.43086172344689,0.166654959321022)
--(axis cs:-1.42284569138277,0.198728799819946)
--(axis cs:-1.41482965931864,0.232240974903107)
--(axis cs:-1.40681362725451,0.265271157026291)
--(axis cs:-1.39879759519038,0.2957424223423)
--(axis cs:-1.39078156312625,0.321589231491089)
--(axis cs:-1.38276553106212,0.3409543633461)
--(axis cs:-1.374749498998,0.352389127016068)
--(axis cs:-1.36673346693387,0.35501617193222)
--(axis cs:-1.35871743486974,0.348634481430054)
--(axis cs:-1.35070140280561,0.333745121955872)
--(axis cs:-1.34268537074148,0.31149160861969)
--(axis cs:-1.33466933867735,0.283531486988068)
--(axis cs:-1.32665330661323,0.251854121685028)
--(axis cs:-1.3186372745491,0.218582689762115)
--(axis cs:-1.31062124248497,0.185789510607719)
--(axis cs:-1.30260521042084,0.155345186591148)
--(axis cs:-1.29458917835671,0.128827154636383)
--(axis cs:-1.28657314629259,0.107477188110352)
--(axis cs:-1.27855711422846,0.0922095999121666)
--(axis cs:-1.27054108216433,0.0836461707949638)
--(axis cs:-1.2625250501002,0.0821563228964806)
--(axis cs:-1.25450901803607,0.0878871157765388)
--(axis cs:-1.24649298597194,0.100765079259872)
--(axis cs:-1.23847695390782,0.120470516383648)
--(axis cs:-1.23046092184369,0.146388784050941)
--(axis cs:-1.22244488977956,0.177553445100784)
--(axis cs:-1.21442885771543,0.21260978281498)
--(axis cs:-1.2064128256513,0.249812543392181)
--(axis cs:-1.19839679358717,0.287079602479935)
--(axis cs:-1.19038076152305,0.322113782167435)
--(axis cs:-1.18236472945892,0.35257813334465)
--(axis cs:-1.17434869739479,0.376310080289841)
--(axis cs:-1.16633266533066,0.391548544168472)
--(axis cs:-1.15831663326653,0.397128999233246)
--(axis cs:-1.1503006012024,0.392619967460632)
--(axis cs:-1.14228456913828,0.37837690114975)
--(axis cs:-1.13426853707415,0.355500102043152)
--(axis cs:-1.12625250501002,0.325707823038101)
--(axis cs:-1.11823647294589,0.291145473718643)
--(axis cs:-1.11022044088176,0.254167467355728)
--(axis cs:-1.10220440881764,0.217118993401527)
--(axis cs:-1.09418837675351,0.182158201932907)
--(axis cs:-1.08617234468938,0.151135072112083)
--(axis cs:-1.07815631262525,0.12552809715271)
--(axis cs:-1.07014028056112,0.106441877782345)
--(axis cs:-1.06212424849699,0.0946404486894608)
--(axis cs:-1.05410821643287,0.0905932262539864)
--(axis cs:-1.04609218436874,0.0945152565836906)
--(axis cs:-1.03807615230461,0.106379851698875)
--(axis cs:-1.03006012024048,0.125900059938431)
--(axis cs:-1.02204408817635,0.152481734752655)
--(axis cs:-1.01402805611222,0.18516218662262)
--(axis cs:-1.0060120240481,0.222562804818153)
--(axis cs:-0.997995991983968,0.262874275445938)
--(axis cs:-0.98997995991984,0.303897202014923)
--(axis cs:-0.981963927855712,0.343157470226288)
--(axis cs:-0.973947895791583,0.378081321716309)
--(axis cs:-0.965931863727455,0.406223922967911)
--(axis cs:-0.957915831663327,0.42551663517952)
--(axis cs:-0.949899799599198,0.434492468833923)
--(axis cs:-0.94188376753507,0.432457566261292)
--(axis cs:-0.933867735470942,0.41957426071167)
--(axis cs:-0.925851703406814,0.396842062473297)
--(axis cs:-0.917835671342685,0.365982264280319)
--(axis cs:-0.909819639278557,0.329244196414948)
--(axis cs:-0.901803607214429,0.289167582988739)
--(axis cs:-0.893787575150301,0.248343020677567)
--(axis cs:-0.885771543086172,0.209201470017433)
--(axis cs:-0.877755511022044,0.17386120557785)
--(axis cs:-0.869739478957916,0.144045770168304)
--(axis cs:-0.861723446893788,0.121062971651554)
--(axis cs:-0.85370741482966,0.105833671987057)
--(axis cs:-0.845691382765531,0.0989418849349022)
--(axis cs:-0.837675350701403,0.100683823227882)
--(axis cs:-0.829659318637275,0.111091762781143)
--(axis cs:-0.821643286573146,0.129924610257149)
--(axis cs:-0.813627254509018,0.156624540686607)
--(axis cs:-0.80561122244489,0.190254703164101)
--(axis cs:-0.797595190380762,0.229440301656723)
--(axis cs:-0.789579158316633,0.272342056035995)
--(axis cs:-0.781563126252505,0.316682696342468)
--(axis cs:-0.773547094188377,0.359848141670227)
--(axis cs:-0.765531062124249,0.399062901735306)
--(axis cs:-0.75751503006012,0.431622266769409)
--(axis cs:-0.749498997995992,0.455157965421677)
--(axis cs:-0.741482965931864,0.467893451452255)
--(axis cs:-0.733466933867736,0.468845456838608)
--(axis cs:-0.725450901803607,0.457942962646484)
--(axis cs:-0.717434869739479,0.43603578209877)
--(axis cs:-0.709418837675351,0.404794067144394)
--(axis cs:-0.701402805611222,0.366520196199417)
--(axis cs:-0.693386773547094,0.323899954557419)
--(axis cs:-0.685370741482966,0.279738426208496)
--(axis cs:-0.677354709418838,0.236722975969315)
--(axis cs:-0.669338677354709,0.197239354252815)
--(axis cs:-0.661322645290581,0.163260653614998)
--(axis cs:-0.653306613226453,0.136310711503029)
--(axis cs:-0.645290581162325,0.117482267320156)
--(axis cs:-0.637274549098197,0.107488751411438)
--(axis cs:-0.629258517034068,0.106719829142094)
--(axis cs:-0.62124248496994,0.115277804434299)
--(axis cs:-0.613226452905812,0.13297763466835)
--(axis cs:-0.605210420841684,0.159310981631279)
--(axis cs:-0.597194388777555,0.193382784724236)
--(axis cs:-0.589178356713427,0.233845338225365)
--(axis cs:-0.581162324649299,0.278858304023743)
--(axis cs:-0.57314629258517,0.326099455356598)
--(axis cs:-0.565130260521042,0.372851341962814)
--(axis cs:-0.557114228456914,0.416167467832565)
--(axis cs:-0.549098196392786,0.453109055757523)
--(axis cs:-0.541082164328657,0.481020957231522)
--(axis cs:-0.533066132264529,0.497812122106552)
--(axis cs:-0.525050100200401,0.502192378044128)
--(axis cs:-0.517034068136273,0.493822425603867)
--(axis cs:-0.509018036072144,0.473356902599335)
--(axis cs:-0.501002004008016,0.442366689443588)
--(axis cs:-0.492985971943888,0.4031583070755)
--(axis cs:-0.48496993987976,0.358521699905396)
--(axis cs:-0.476953907815631,0.311447292566299)
--(axis cs:-0.468937875751503,0.264861136674881)
--(axis cs:-0.460921843687375,0.221410155296326)
--(axis cs:-0.452905811623247,0.183323323726654)
--(axis cs:-0.444889779559118,0.152351945638657)
--(axis cs:-0.43687374749499,0.129775181412697)
--(axis cs:-0.428857715430862,0.116450354456902)
--(axis cs:-0.420841683366734,0.112873688340187)
--(axis cs:-0.412825651302605,0.11922761797905)
--(axis cs:-0.404809619238477,0.135392650961876)
--(axis cs:-0.396793587174349,0.16091950237751)
--(axis cs:-0.388777555110221,0.194968000054359)
--(axis cs:-0.380761523046092,0.236236199736595)
--(axis cs:-0.372745490981964,0.282906889915466)
--(axis cs:-0.364729458917836,0.332642316818237)
--(axis cs:-0.356713426853708,0.382654964923859)
--(axis cs:-0.348697394789579,0.42985999584198)
--(axis cs:-0.340681362725451,0.4711092710495)
--(axis cs:-0.332665330661323,0.503477215766907)
--(axis cs:-0.324649298597194,0.524561047554016)
--(axis cs:-0.316633266533066,0.532748281955719)
--(axis cs:-0.308617234468938,0.527403950691223)
--(axis cs:-0.30060120240481,0.508947730064392)
--(axis cs:-0.292585170340681,0.478804111480713)
--(axis cs:-0.284569138276553,0.439237713813782)
--(axis cs:-0.276553106212425,0.393100053071976)
--(axis cs:-0.268537074148297,0.343535393476486)
--(axis cs:-0.260521042084168,0.293688148260117)
--(axis cs:-0.25250501002004,0.246459409594536)
--(axis cs:-0.244488977955912,0.204337328672409)
--(axis cs:-0.236472945891784,0.169310420751572)
--(axis cs:-0.228456913827656,0.142859488725662)
--(axis cs:-0.220440881763527,0.126000091433525)
--(axis cs:-0.212424849699399,0.119348227977753)
--(axis cs:-0.204408817635271,0.123176790773869)
--(axis cs:-0.196392785571142,0.137440204620361)
--(axis cs:-0.188376753507014,0.161756351590157)
--(axis cs:-0.180360721442886,0.195350557565689)
--(axis cs:-0.172344689378758,0.236981078982353)
--(axis cs:-0.164328657314629,0.284874349832535)
--(axis cs:-0.156312625250501,0.336704522371292)
--(axis cs:-0.148296593186373,0.389643371105194)
--(axis cs:-0.140280561122245,0.440499573945999)
--(axis cs:-0.132264529058116,0.485943228006363)
--(axis cs:-0.124248496993988,0.522796809673309)
--(axis cs:-0.11623246492986,0.548352718353271)
--(axis cs:-0.108216432865732,0.560667455196381)
--(axis cs:-0.100200400801603,0.558786571025848)
--(axis cs:-0.092184368737475,0.542858481407166)
--(axis cs:-0.0841683366733468,0.514116048812866)
--(axis cs:-0.0761523046092185,0.474732786417007)
--(axis cs:-0.0681362725450902,0.427575647830963)
--(axis cs:-0.060120240480962,0.375900477170944)
--(axis cs:-0.0521042084168337,0.323037683963776)
--(axis cs:-0.0440881763527057,0.272117376327515)
--(axis cs:-0.0360721442885774,0.225866511464119)
--(axis cs:-0.0280561122244491,0.186494812369347)
--(axis cs:-0.0200400801603209,0.155665457248688)
--(axis cs:-0.0120240480961926,0.134529709815979)
--(axis cs:-0.00400801603206435,0.123795419931412)
--(axis cs:0.00400801603206391,0.123795419931412)
--(axis cs:0.0120240480961922,0.134529709815979)
--(axis cs:0.0200400801603204,0.155665457248688)
--(axis cs:0.0280561122244487,0.186494812369347)
--(axis cs:0.036072144288577,0.225866511464119)
--(axis cs:0.0440881763527052,0.272117376327515)
--(axis cs:0.0521042084168335,0.323037683963776)
--(axis cs:0.0601202404809618,0.375900477170944)
--(axis cs:0.06813627254509,0.427575647830963)
--(axis cs:0.0761523046092183,0.474732786417007)
--(axis cs:0.0841683366733466,0.514116048812866)
--(axis cs:0.0921843687374748,0.542858481407166)
--(axis cs:0.100200400801603,0.558786571025848)
--(axis cs:0.108216432865731,0.560667455196381)
--(axis cs:0.11623246492986,0.548352718353271)
--(axis cs:0.124248496993988,0.522796809673309)
--(axis cs:0.132264529058116,0.485943228006363)
--(axis cs:0.140280561122244,0.440499573945999)
--(axis cs:0.148296593186373,0.389643371105194)
--(axis cs:0.156312625250501,0.336704522371292)
--(axis cs:0.164328657314629,0.284874349832535)
--(axis cs:0.172344689378757,0.236981078982353)
--(axis cs:0.180360721442886,0.195350557565689)
--(axis cs:0.188376753507014,0.161756381392479)
--(axis cs:0.196392785571142,0.137440219521523)
--(axis cs:0.204408817635271,0.123176790773869)
--(axis cs:0.212424849699399,0.119348227977753)
--(axis cs:0.220440881763527,0.126000091433525)
--(axis cs:0.228456913827655,0.142859488725662)
--(axis cs:0.236472945891784,0.169310420751572)
--(axis cs:0.244488977955912,0.204337328672409)
--(axis cs:0.25250501002004,0.246459409594536)
--(axis cs:0.260521042084168,0.293688148260117)
--(axis cs:0.268537074148296,0.343535393476486)
--(axis cs:0.276553106212424,0.393100053071976)
--(axis cs:0.284569138276553,0.439237713813782)
--(axis cs:0.292585170340681,0.478804111480713)
--(axis cs:0.300601202404809,0.508947730064392)
--(axis cs:0.308617234468938,0.527403950691223)
--(axis cs:0.316633266533066,0.532748281955719)
--(axis cs:0.324649298597194,0.524561047554016)
--(axis cs:0.332665330661322,0.503477215766907)
--(axis cs:0.340681362725451,0.4711092710495)
--(axis cs:0.348697394789579,0.42985999584198)
--(axis cs:0.356713426853707,0.382654964923859)
--(axis cs:0.364729458917835,0.332642316818237)
--(axis cs:0.372745490981964,0.282906889915466)
--(axis cs:0.380761523046092,0.236236199736595)
--(axis cs:0.38877755511022,0.194968000054359)
--(axis cs:0.396793587174348,0.16091950237751)
--(axis cs:0.404809619238477,0.135392650961876)
--(axis cs:0.412825651302605,0.11922761797905)
--(axis cs:0.420841683366733,0.112873688340187)
--(axis cs:0.428857715430861,0.116450354456902)
--(axis cs:0.43687374749499,0.129775181412697)
--(axis cs:0.444889779559118,0.152351945638657)
--(axis cs:0.452905811623246,0.183323323726654)
--(axis cs:0.460921843687375,0.221410155296326)
--(axis cs:0.468937875751503,0.264861136674881)
--(axis cs:0.476953907815631,0.311447292566299)
--(axis cs:0.484969939879759,0.358521699905396)
--(axis cs:0.492985971943888,0.4031583070755)
--(axis cs:0.501002004008016,0.442366689443588)
--(axis cs:0.509018036072144,0.473356902599335)
--(axis cs:0.517034068136272,0.493822425603867)
--(axis cs:0.525050100200401,0.502192378044128)
--(axis cs:0.533066132264529,0.497812122106552)
--(axis cs:0.541082164328657,0.481020957231522)
--(axis cs:0.549098196392785,0.453109055757523)
--(axis cs:0.557114228456914,0.416167467832565)
--(axis cs:0.565130260521042,0.372851341962814)
--(axis cs:0.57314629258517,0.326099455356598)
--(axis cs:0.581162324649299,0.278858304023743)
--(axis cs:0.589178356713427,0.233845338225365)
--(axis cs:0.597194388777555,0.193382784724236)
--(axis cs:0.605210420841683,0.159310981631279)
--(axis cs:0.613226452905812,0.13297763466835)
--(axis cs:0.62124248496994,0.115277804434299)
--(axis cs:0.629258517034068,0.106719829142094)
--(axis cs:0.637274549098196,0.107488751411438)
--(axis cs:0.645290581162325,0.117482267320156)
--(axis cs:0.653306613226453,0.136310711503029)
--(axis cs:0.661322645290581,0.163260653614998)
--(axis cs:0.669338677354709,0.197239354252815)
--(axis cs:0.677354709418837,0.236722975969315)
--(axis cs:0.685370741482966,0.279738426208496)
--(axis cs:0.693386773547094,0.323899954557419)
--(axis cs:0.701402805611222,0.366520196199417)
--(axis cs:0.70941883767535,0.404794067144394)
--(axis cs:0.717434869739479,0.43603578209877)
--(axis cs:0.725450901803607,0.457942962646484)
--(axis cs:0.733466933867735,0.468845456838608)
--(axis cs:0.741482965931863,0.467893451452255)
--(axis cs:0.749498997995992,0.455157965421677)
--(axis cs:0.75751503006012,0.431622266769409)
--(axis cs:0.765531062124248,0.399062901735306)
--(axis cs:0.773547094188376,0.359848141670227)
--(axis cs:0.781563126252505,0.316682696342468)
--(axis cs:0.789579158316633,0.272342056035995)
--(axis cs:0.797595190380761,0.229440301656723)
--(axis cs:0.805611222444889,0.190254703164101)
--(axis cs:0.813627254509018,0.156624540686607)
--(axis cs:0.821643286573146,0.129924610257149)
--(axis cs:0.829659318637274,0.111091762781143)
--(axis cs:0.837675350701403,0.100683823227882)
--(axis cs:0.845691382765531,0.0989418849349022)
--(axis cs:0.853707414829659,0.105833671987057)
--(axis cs:0.861723446893787,0.121062994003296)
--(axis cs:0.869739478957916,0.144045770168304)
--(axis cs:0.877755511022044,0.17386120557785)
--(axis cs:0.885771543086172,0.209201470017433)
--(axis cs:0.8937875751503,0.248343020677567)
--(axis cs:0.901803607214429,0.289167582988739)
--(axis cs:0.909819639278557,0.329244196414948)
--(axis cs:0.917835671342685,0.365982264280319)
--(axis cs:0.925851703406813,0.396842062473297)
--(axis cs:0.933867735470942,0.41957426071167)
--(axis cs:0.94188376753507,0.432457566261292)
--(axis cs:0.949899799599198,0.434492468833923)
--(axis cs:0.957915831663327,0.42551663517952)
--(axis cs:0.965931863727455,0.406223922967911)
--(axis cs:0.973947895791583,0.378081321716309)
--(axis cs:0.981963927855711,0.343157470226288)
--(axis cs:0.98997995991984,0.303897202014923)
--(axis cs:0.997995991983968,0.262874275445938)
--(axis cs:1.0060120240481,0.222562804818153)
--(axis cs:1.01402805611222,0.18516218662262)
--(axis cs:1.02204408817635,0.152481734752655)
--(axis cs:1.03006012024048,0.125900059938431)
--(axis cs:1.03807615230461,0.106379851698875)
--(axis cs:1.04609218436874,0.0945152565836906)
--(axis cs:1.05410821643287,0.0905932262539864)
--(axis cs:1.06212424849699,0.0946404486894608)
--(axis cs:1.07014028056112,0.106441877782345)
--(axis cs:1.07815631262525,0.12552809715271)
--(axis cs:1.08617234468938,0.151135072112083)
--(axis cs:1.09418837675351,0.182158201932907)
--(axis cs:1.10220440881763,0.217118993401527)
--(axis cs:1.11022044088176,0.254167467355728)
--(axis cs:1.11823647294589,0.291145473718643)
--(axis cs:1.12625250501002,0.325707823038101)
--(axis cs:1.13426853707415,0.355500102043152)
--(axis cs:1.14228456913828,0.37837690114975)
--(axis cs:1.1503006012024,0.392619967460632)
--(axis cs:1.15831663326653,0.397128999233246)
--(axis cs:1.16633266533066,0.391548544168472)
--(axis cs:1.17434869739479,0.376310080289841)
--(axis cs:1.18236472945892,0.35257813334465)
--(axis cs:1.19038076152305,0.322113782167435)
--(axis cs:1.19839679358717,0.287079602479935)
--(axis cs:1.2064128256513,0.249812543392181)
--(axis cs:1.21442885771543,0.21260978281498)
--(axis cs:1.22244488977956,0.177553445100784)
--(axis cs:1.23046092184369,0.146388784050941)
--(axis cs:1.23847695390782,0.120470516383648)
--(axis cs:1.24649298597194,0.100765079259872)
--(axis cs:1.25450901803607,0.0878871157765388)
--(axis cs:1.2625250501002,0.0821563228964806)
--(axis cs:1.27054108216433,0.0836461707949638)
--(axis cs:1.27855711422846,0.0922095999121666)
--(axis cs:1.28657314629258,0.107477188110352)
--(axis cs:1.29458917835671,0.128827154636383)
--(axis cs:1.30260521042084,0.155345186591148)
--(axis cs:1.31062124248497,0.185789510607719)
--(axis cs:1.3186372745491,0.218582689762115)
--(axis cs:1.32665330661323,0.251854121685028)
--(axis cs:1.33466933867735,0.283531486988068)
--(axis cs:1.34268537074148,0.31149160861969)
--(axis cs:1.35070140280561,0.333745121955872)
--(axis cs:1.35871743486974,0.348634481430054)
--(axis cs:1.36673346693387,0.35501617193222)
--(axis cs:1.374749498998,0.352389127016068)
--(axis cs:1.38276553106212,0.3409543633461)
--(axis cs:1.39078156312625,0.321589231491089)
--(axis cs:1.39879759519038,0.2957424223423)
--(axis cs:1.40681362725451,0.265271157026291)
--(axis cs:1.41482965931864,0.232240974903107)
--(axis cs:1.42284569138277,0.198728799819946)
--(axis cs:1.43086172344689,0.166654959321022)
--(axis cs:1.43887775551102,0.137658506631851)
--(axis cs:1.44689378757515,0.113034948706627)
--(axis cs:1.45490981963928,0.0937257260084152)
--(axis cs:1.46292585170341,0.0803442299365997)
--(axis cs:1.47094188376753,0.0732263401150703)
--(axis cs:1.47895791583166,0.0724769681692123)
--(axis cs:1.48697394789579,0.0780029818415642)
--(axis cs:1.49498997995992,0.0895193591713905)
--(axis cs:1.50300601202405,0.106531873345375)
--(axis cs:1.51102204408818,0.128303930163383)
--(axis cs:1.5190380761523,0.153822779655457)
--(axis cs:1.52705410821643,0.181787639856339)
--(axis cs:1.53507014028056,0.210631608963013)
--(axis cs:1.54308617234469,0.238588824868202)
--(axis cs:1.55110220440882,0.263813972473145)
--(axis cs:1.55911823647295,0.284533977508545)
--(axis cs:1.56713426853707,0.299219399690628)
--(axis cs:1.5751503006012,0.306748569011688)
--(axis cs:1.58316633266533,0.306532204151154)
--(axis cs:1.59118236472946,0.298582553863525)
--(axis cs:1.59919839679359,0.283510208129883)
--(axis cs:1.60721442885772,0.26244992017746)
--(axis cs:1.61523046092184,0.236930504441261)
--(axis cs:1.62324649298597,0.208705842494965)
--(axis cs:1.6312625250501,0.179583266377449)
--(axis cs:1.63927855711423,0.151264622807503)
--(axis cs:1.64729458917836,0.125229775905609)
--(axis cs:1.65531062124248,0.102668531239033)
--(axis cs:1.66332665330661,0.084457203745842)
--(axis cs:1.67134268537074,0.0711773931980133)
--(axis cs:1.67935871743487,0.0631563887000084)
--(axis cs:1.687374749499,0.060510978102684)
--(axis cs:1.69539078156313,0.0631835758686066)
--(axis cs:1.70340681362725,0.0709570273756981)
--(axis cs:1.71142284569138,0.0834484100341797)
--(axis cs:1.71943887775551,0.100086815655231)
--(axis cs:1.72745490981964,0.120085254311562)
--(axis cs:1.73547094188377,0.142426162958145)
--(axis cs:1.7434869739479,0.165870130062103)
--(axis cs:1.75150300601202,0.189000248908997)
--(axis cs:1.75951903807615,0.210308820009232)
--(axis cs:1.76753507014028,0.228314518928528)
--(axis cs:1.77555110220441,0.241699039936066)
--(axis cs:1.78356713426854,0.249445140361786)
--(axis cs:1.79158316633267,0.250947862863541)
--(axis cs:1.79959919839679,0.24608425796032)
--(axis cs:1.80761523046092,0.235225602984428)
--(axis cs:1.81563126252505,0.219192415475845)
--(axis cs:1.82364729458918,0.199156031012535)
--(axis cs:1.83166332665331,0.176507756114006)
--(axis cs:1.83967935871743,0.152716159820557)
--(axis cs:1.84769539078156,0.129190772771835)
--(axis cs:1.85571142284569,0.107176549732685)
--(axis cs:1.86372745490982,0.0876867696642876)
--(axis cs:1.87174348697395,0.0714735239744186)
--(axis cs:1.87975951903808,0.0590363740921021)
--(axis cs:1.8877755511022,0.0506533458828926)
--(axis cs:1.89579158316633,0.0464196838438511)
--(axis cs:1.90380761523046,0.0462850034236908)
--(axis cs:1.91182364729459,0.0500760525465012)
--(axis cs:1.91983967935872,0.0575028769671917)
--(axis cs:1.92785571142285,0.0681503564119339)
--(axis cs:1.93587174348697,0.0814614221453667)
--(axis cs:1.9438877755511,0.0967249944806099)
--(axis cs:1.95190380761523,0.113075949251652)
--(axis cs:1.95991983967936,0.12952047586441)
--(axis cs:1.96793587174349,0.144987389445305)
--(axis cs:1.97595190380761,0.158403992652893)
--(axis cs:1.98396793587174,0.168791234493256)
--(axis cs:1.99198396793587,0.175359591841698)
--(axis cs:2,0.177593499422073)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.197992354631424
-1.99198396793587 0.195686608552933
-1.98396793587174 0.188633978366852
-1.97595190380762 0.176165238022804
-1.96793587174349 0.16164767742157
-1.95991983967936 0.146620377898216
-1.95190380761523 0.128722473978996
-1.9438877755511 0.111203856766224
-1.93587174348697 0.0972980633378029
-1.92785571142285 0.0797663107514381
-1.91983967935872 0.0650069490075111
-1.91182364729459 0.0591291896998882
-1.90380761523046 0.0544811934232712
-1.89579158316633 0.0546344183385372
-1.8877755511022 0.0596659034490585
-1.87975951903808 0.0688316747546196
-1.87174348697395 0.0861987620592117
-1.86372745490982 0.103824645280838
-1.85571142284569 0.128921374678612
-1.84769539078156 0.151008084416389
-1.83967935871743 0.180941179394722
-1.83166332665331 0.207340121269226
-1.82364729458918 0.233301132917404
-1.81563126252505 0.254467606544495
-1.80761523046092 0.272197216749191
-1.79959919839679 0.283962249755859
-1.79158316633267 0.290056794881821
-1.78356713426854 0.288871139287949
-1.77555110220441 0.28110933303833
-1.76753507014028 0.260831505060196
-1.75951903807615 0.237800046801567
-1.75150300601202 0.211683556437492
-1.7434869739479 0.192284747958183
-1.73547094188377 0.166133776307106
-1.72745490981964 0.142600521445274
-1.71943887775551 0.121343031525612
-1.71142284569138 0.0986694544553757
-1.70340681362725 0.0818003863096237
-1.69539078156313 0.0732986181974411
-1.687374749499 0.0723425522446632
-1.67935871743487 0.0751950219273567
-1.67134268537074 0.0838746652007103
-1.66332665330661 0.0987605676054955
-1.65531062124249 0.11460480093956
-1.64729458917836 0.142157182097435
-1.63927855711423 0.169303879141808
-1.6312625250501 0.196340501308441
-1.62324649298597 0.220184698700905
-1.61523046092184 0.253444343805313
-1.60721442885772 0.274659812450409
-1.59919839679359 0.294913530349731
-1.59118236472946 0.309140712022781
-1.58316633266533 0.315862387418747
-1.5751503006012 0.316027820110321
-1.56713426853707 0.308585166931152
-1.55911823647295 0.292610675096512
-1.55110220440882 0.268510282039642
-1.54308617234469 0.245318934321404
-1.53507014028056 0.216356545686722
-1.52705410821643 0.195257470011711
-1.5190380761523 0.165973991155624
-1.51102204408818 0.139897331595421
-1.50300601202405 0.11467707157135
-1.49498997995992 0.0900108069181442
-1.48697394789579 0.0804025754332542
-1.47895791583166 0.0752551332116127
-1.47094188376753 0.0754601657390594
-1.46292585170341 0.0817307531833649
-1.45490981963928 0.100818574428558
-1.44689378757515 0.123568162322044
-1.43887775551102 0.14734648168087
-1.43086172344689 0.179147228598595
-1.42284569138277 0.224389597773552
-1.41482965931864 0.257496893405914
-1.40681362725451 0.29398038983345
-1.39879759519038 0.327485024929047
-1.39078156312625 0.353845924139023
-1.38276553106212 0.37976536154747
-1.374749498998 0.388665229082108
-1.36673346693387 0.390699505805969
-1.35871743486974 0.383673638105392
-1.35070140280561 0.369023531675339
-1.34268537074148 0.342247605323792
-1.33466933867735 0.315314322710037
-1.32665330661323 0.284823089838028
-1.3186372745491 0.248266041278839
-1.31062124248497 0.208325400948524
-1.30260521042084 0.164602935314178
-1.29458917835671 0.138253763318062
-1.28657314629259 0.114024937152863
-1.27855711422846 0.0976780503988266
-1.27054108216433 0.0887023210525513
-1.2625250501002 0.0869748070836067
-1.25450901803607 0.0927913039922714
-1.24649298597194 0.105746679008007
-1.23847695390782 0.125027716159821
-1.23046092184369 0.15803898870945
-1.22244488977956 0.187478274106979
-1.21442885771543 0.219891548156738
-1.2064128256513 0.252248793840408
-1.19839679358717 0.294472575187683
-1.19038076152305 0.327659666538239
-1.18236472945892 0.355146497488022
-1.17434869739479 0.378231763839722
-1.16633266533066 0.390904515981674
-1.15831663326653 0.39651545882225
-1.1503006012024 0.392773300409317
-1.14228456913828 0.378316164016724
-1.13426853707415 0.355965048074722
-1.12625250501002 0.326270788908005
-1.11823647294589 0.301068484783173
-1.11022044088176 0.260743707418442
-1.10220440881764 0.221913129091263
-1.09418837675351 0.188510596752167
-1.08617234468938 0.158346459269524
-1.07815631262525 0.136276990175247
-1.07014028056112 0.118082404136658
-1.06212424849699 0.101007491350174
-1.05410821643287 0.097569115459919
-1.04609218436874 0.102114744484425
-1.03807615230461 0.114171080291271
-1.03006012024048 0.140985682606697
-1.02204408817635 0.171346947550774
-1.01402805611222 0.206962585449219
-1.0060120240481 0.250034838914871
-0.997995991983968 0.28925433754921
-0.98997995991984 0.325451344251633
-0.981963927855712 0.368983060121536
-0.973947895791583 0.414593428373337
-0.965931863727455 0.448989629745483
-0.957915831663327 0.471073180437088
-0.949899799599198 0.47902113199234
-0.94188376753507 0.477249175310135
-0.933867735470942 0.465876370668411
-0.925851703406814 0.444677591323853
-0.917835671342685 0.406868100166321
-0.909819639278557 0.364177197217941
-0.901803607214429 0.31857904791832
-0.893787575150301 0.26714226603508
-0.885771543086172 0.216046646237373
-0.877755511022044 0.169078469276428
-0.869739478957916 0.142410919070244
-0.861723446893788 0.122506015002728
-0.85370741482966 0.110346466302872
-0.845691382765531 0.102374888956547
-0.837675350701403 0.102113768458366
-0.829659318637275 0.113676622509956
-0.821643286573146 0.130736216902733
-0.813627254509018 0.161104559898376
-0.80561122244489 0.214707463979721
-0.797595190380762 0.253384172916412
-0.789579158316633 0.29665195941925
-0.781563126252505 0.341008931398392
-0.773547094188377 0.381963580846786
-0.765531062124249 0.430887401103973
-0.75751503006012 0.463772088289261
-0.749498997995992 0.467679232358932
-0.741482965931864 0.483185768127441
-0.733466933867736 0.48409166932106
-0.725450901803607 0.472759962081909
-0.717434869739479 0.453184813261032
-0.709418837675351 0.424190938472748
-0.701402805611222 0.380313366651535
-0.693386773547094 0.335649073123932
-0.685370741482966 0.290516912937164
-0.677354709418838 0.248096600174904
-0.669338677354709 0.20967535674572
-0.661322645290581 0.182072013616562
-0.653306613226453 0.154622465372086
-0.645290581162325 0.13829517364502
-0.637274549098197 0.125121116638184
-0.629258517034068 0.1233039945364
-0.62124248496994 0.121128790080547
-0.613226452905812 0.145082846283913
-0.605210420841684 0.170947402715683
-0.597194388777555 0.205096393823624
-0.589178356713427 0.252772092819214
-0.581162324649299 0.302829086780548
-0.57314629258517 0.354904055595398
-0.565130260521042 0.403780370950699
-0.557114228456914 0.452160805463791
-0.549098196392786 0.486831486225128
-0.541082164328657 0.516493201255798
-0.533066132264529 0.540930867195129
-0.525050100200401 0.544339120388031
-0.517034068136273 0.536371827125549
-0.509018036072144 0.514200031757355
-0.501002004008016 0.482884019613266
-0.492985971943888 0.467914819717407
-0.48496993987976 0.406379878520966
-0.476953907815631 0.344574838876724
-0.468937875751503 0.290139257907867
-0.460921843687375 0.230937406420708
-0.452905811623247 0.197228908538818
-0.444889779559118 0.161498978734016
-0.43687374749499 0.138154774904251
-0.428857715430862 0.12308382242918
-0.420841683366734 0.119611345231533
-0.412825651302605 0.125963017344475
-0.404809619238477 0.144691929221153
-0.396793587174349 0.172569021582603
-0.388777555110221 0.199829339981079
-0.380761523046092 0.245380222797394
-0.372745490981964 0.289276957511902
-0.364729458917836 0.335589528083801
-0.356713426853708 0.381415396928787
-0.348697394789579 0.437992721796036
-0.340681362725451 0.483992874622345
-0.332665330661323 0.512852191925049
-0.324649298597194 0.533325672149658
-0.316633266533066 0.541674256324768
-0.308617234468938 0.539031147956848
-0.30060120240481 0.515506029129028
-0.292585170340681 0.488021522760391
-0.284569138276553 0.443625450134277
-0.276553106212425 0.395734220743179
-0.268537074148297 0.346222788095474
-0.260521042084168 0.292830914258957
-0.25250501002004 0.246677279472351
-0.244488977955912 0.22056257724762
-0.236472945891784 0.18559493124485
-0.228456913827656 0.150455370545387
-0.220440881763527 0.134332180023193
-0.212424849699399 0.12735404074192
-0.204408817635271 0.131009176373482
-0.196392785571142 0.147649183869362
-0.188376753507014 0.172098159790039
-0.180360721442886 0.198343694210052
-0.172344689378758 0.240022420883179
-0.164328657314629 0.291822850704193
-0.156312625250501 0.349878281354904
-0.148296593186373 0.412259727716446
-0.140280561122245 0.469491302967072
-0.132264529058116 0.515027940273285
-0.124248496993988 0.55537223815918
-0.11623246492986 0.583460092544556
-0.108216432865732 0.596295297145844
-0.100200400801603 0.595054030418396
-0.092184368737475 0.575076460838318
-0.0841683366733468 0.546904385089874
-0.0761523046092185 0.499511688947678
-0.0681362725450902 0.446536809206009
-0.060120240480962 0.38459900021553
-0.0521042084168337 0.328602522611618
-0.0440881763527057 0.276281237602234
-0.0360721442885774 0.217305704951286
-0.0280561122244491 0.183466777205467
-0.0200400801603209 0.155227780342102
-0.0120240480961926 0.138681754469872
-0.00400801603206435 0.12504118680954
0.00400801603206391 0.120717093348503
0.0120240480961922 0.130943611264229
0.0200400801603204 0.152136594057083
0.0280561122244487 0.18288716673851
0.036072144288577 0.224445462226868
0.0440881763527052 0.275724291801453
0.0521042084168335 0.333125323057175
0.0601202404809618 0.384224355220795
0.06813627254509 0.430537849664688
0.0761523046092183 0.476631969213486
0.0841683366733466 0.522591412067413
0.0921843687374748 0.549993991851807
0.100200400801603 0.563800752162933
0.108216432865731 0.565347671508789
0.11623246492986 0.553909718990326
0.124248496993988 0.528365433216095
0.132264529058116 0.490142792463303
0.140280561122244 0.448002457618713
0.148296593186373 0.397731900215149
0.156312625250501 0.337788701057434
0.164328657314629 0.283625274896622
0.172344689378757 0.231914907693863
0.180360721442886 0.189967170357704
0.188376753507014 0.160756021738052
0.196392785571142 0.137645572423935
0.204408817635271 0.127432033419609
0.212424849699399 0.123740568757057
0.220440881763527 0.130605012178421
0.228456913827655 0.142826601862907
0.236472945891784 0.169926643371582
0.244488977955912 0.199150532484055
0.25250501002004 0.259922683238983
0.260521042084168 0.308807134628296
0.268537074148296 0.355289101600647
0.276553106212424 0.403106272220612
0.284569138276553 0.44624987244606
0.292585170340681 0.48131075501442
0.300601202404809 0.507907509803772
0.308617234468938 0.526591181755066
0.316633266533066 0.537562906742096
0.324649298597194 0.529437780380249
0.332665330661322 0.507974863052368
0.340681362725451 0.474854797124863
0.348697394789579 0.428544968366623
0.356713426853707 0.380957335233688
0.364729458917835 0.332410365343094
0.372745490981964 0.284756809473038
0.380761523046092 0.230438426136971
0.38877755511022 0.183819845318794
0.396793587174348 0.147333115339279
0.404809619238477 0.127186670899391
0.412825651302605 0.113021433353424
0.420841683366733 0.108598202466965
0.428857715430861 0.110859826207161
0.43687374749499 0.122500650584698
0.444889779559118 0.144442796707153
0.452905811623246 0.168247520923615
0.460921843687375 0.199110299348831
0.468937875751503 0.231865346431732
0.476953907815631 0.277503609657288
0.484969939879759 0.315113842487335
0.492985971943888 0.348907679319382
0.501002004008016 0.415356069803238
0.509018036072144 0.443395376205444
0.517034068136272 0.460659146308899
0.525050100200401 0.469055891036987
0.533066132264529 0.467274874448776
0.541082164328657 0.450054943561554
0.549098196392785 0.419591337442398
0.557114228456914 0.381168484687805
0.565130260521042 0.343537658452988
0.57314629258517 0.297730386257172
0.581162324649299 0.247063621878624
0.589178356713427 0.213039234280586
0.597194388777555 0.181744828820229
0.605210420841683 0.151623696088791
0.613226452905812 0.127457067370415
0.62124248496994 0.108593538403511
0.629258517034068 0.0990244597196579
0.637274549098196 0.100799150764942
0.645290581162325 0.110155738890171
0.653306613226453 0.130171656608582
0.661322645290581 0.151248931884766
0.669338677354709 0.184588745236397
0.677354709418837 0.224081665277481
0.685370741482966 0.265133380889893
0.693386773547094 0.309451878070831
0.701402805611222 0.35099583864212
0.70941883767535 0.393460869789124
0.717434869739479 0.427845805883408
0.725450901803607 0.451925426721573
0.733466933867735 0.462276935577393
0.741482965931863 0.461520582437515
0.749498997995992 0.448202431201935
0.75751503006012 0.417692512273788
0.765531062124248 0.38618129491806
0.773547094188376 0.345650434494019
0.781563126252505 0.307097017765045
0.789579158316633 0.26489731669426
0.797595190380761 0.226967751979828
0.805611222444889 0.184682622551918
0.813627254509018 0.148303851485252
0.821643286573146 0.121531933546066
0.829659318637274 0.103894576430321
0.837675350701403 0.0952509641647339
0.845691382765531 0.0920662134885788
0.853707414829659 0.0993139445781708
0.861723446893787 0.113210119307041
0.869739478957916 0.137164905667305
0.877755511022044 0.166191607713699
0.885771543086172 0.209937885403633
0.8937875751503 0.241293683648109
0.901803607214429 0.279594749212265
0.909819639278557 0.314090430736542
0.917835671342685 0.351339817047119
0.925851703406813 0.388501405715942
0.933867735470942 0.410358101129532
0.94188376753507 0.422080457210541
0.949899799599198 0.423305928707123
0.957915831663327 0.413494139909744
0.965931863727455 0.395063400268555
0.973947895791583 0.371841222047806
0.981963927855711 0.338617920875549
0.98997995991984 0.301264941692352
0.997995991983968 0.259010851383209
1.0060120240481 0.207007199525833
1.01402805611222 0.176398411393166
1.02204408817635 0.148053586483002
1.03006012024048 0.119327537715435
1.03807615230461 0.0976670607924461
1.04609218436874 0.0853139609098434
1.05410821643287 0.0818223133683205
1.06212424849699 0.0844517573714256
1.07014028056112 0.0937113836407661
1.07815631262525 0.116375394165516
1.08617234468938 0.140889316797256
1.09418837675351 0.172913819551468
1.10220440881763 0.208358570933342
1.11022044088176 0.240893617272377
1.11823647294589 0.285031527280807
1.12625250501002 0.321379423141479
1.13426853707415 0.348190993070602
1.14228456913828 0.371092319488525
1.1503006012024 0.384239345788956
1.15831663326653 0.387744873762131
1.16633266533066 0.381517618894577
1.17434869739479 0.368210762739182
1.18236472945892 0.348823130130768
1.19038076152305 0.32093808054924
1.19839679358717 0.286492228507996
1.2064128256513 0.255050480365753
1.21442885771543 0.215569794178009
1.22244488977956 0.188190147280693
1.23046092184369 0.15512552857399
1.23847695390782 0.128145456314087
1.24649298597194 0.109342068433762
1.25450901803607 0.0944922268390656
1.2625250501002 0.088129460811615
1.27054108216433 0.0899154916405678
1.27855711422846 0.100298218429089
1.28657314629258 0.115511260926723
1.29458917835671 0.136172533035278
1.30260521042084 0.170278981328011
1.31062124248497 0.20030178129673
1.3186372745491 0.223571717739105
1.32665330661323 0.252755224704742
1.33466933867735 0.283937066793442
1.34268537074148 0.312161058187485
1.35070140280561 0.337928533554077
1.35871743486974 0.352792948484421
1.36673346693387 0.359911412000656
1.374749498998 0.357775270938873
1.38276553106212 0.34972083568573
1.39078156312625 0.328304618597031
1.39879759519038 0.303361803293228
1.40681362725451 0.269492030143738
1.41482965931864 0.235356852412224
1.42284569138277 0.20361153781414
1.43086172344689 0.168493837118149
1.43887775551102 0.140573650598526
1.44689378757515 0.116284303367138
1.45490981963928 0.0979423969984055
1.46292585170341 0.080089271068573
1.47094188376753 0.0727689266204834
1.47895791583166 0.0727101713418961
1.48697394789579 0.0784077346324921
1.49498997995992 0.0873686149716377
1.50300601202405 0.104452013969421
1.51102204408818 0.121084913611412
1.5190380761523 0.147896662354469
1.52705410821643 0.175620749592781
1.53507014028056 0.207214578986168
1.54308617234469 0.238058969378471
1.55110220440882 0.261238783597946
1.55911823647295 0.281027048826218
1.56713426853707 0.2944655418396
1.5751503006012 0.302224636077881
1.58316633266533 0.301613360643387
1.59118236472946 0.294276595115662
1.59919839679359 0.279497712850571
1.60721442885772 0.25766932964325
1.61523046092184 0.232164740562439
1.62324649298597 0.199641168117523
1.6312625250501 0.163603499531746
1.63927855711423 0.143319562077522
1.64729458917836 0.115561068058014
1.65531062124248 0.0949352756142616
1.66332665330661 0.0782028287649155
1.67134268537074 0.0670548230409622
1.67935871743487 0.0612659528851509
1.687374749499 0.0587542057037354
1.69539078156313 0.0644433200359344
1.70340681362725 0.0710881873965263
1.71142284569138 0.0808814689517021
1.71943887775551 0.093576081097126
1.72745490981964 0.11040298640728
1.73547094188377 0.127999246120453
1.7434869739479 0.149680390954018
1.75150300601202 0.175422564148903
1.75951903807615 0.195043638348579
1.76753507014028 0.211313426494598
1.77555110220441 0.225988477468491
1.78356713426854 0.230905011296272
1.79158316633267 0.231764763593674
1.79959919839679 0.227214202284813
1.80761523046092 0.21772700548172
1.81563126252505 0.206909716129303
1.82364729458918 0.18976166844368
1.83166332665331 0.173506498336792
1.83967935871743 0.154635444283485
1.84769539078156 0.128299042582512
1.85571142284569 0.108023174107075
1.86372745490982 0.087606817483902
1.87174348697395 0.0713154599070549
1.87975951903808 0.0569258965551853
1.8877755511022 0.0461556427180767
1.89579158316633 0.0424308441579342
1.90380761523046 0.0423995777964592
1.91182364729459 0.0442026369273663
1.91983967935872 0.049781795591116
1.92785571142285 0.0659713074564934
1.93587174348697 0.0791481286287308
1.9438877755511 0.0974481403827667
1.95190380761523 0.110737152397633
1.95991983967936 0.125566273927689
1.96793587174349 0.140544965863228
1.97595190380761 0.152610465884209
1.98396793587174 0.162737682461739
1.99198396793587 0.169415652751923
2 nan
};
\addlegendentry{Approximation}
\legend{}
\end{axis}
\end{tikzpicture}


==> smoothness-mixture-0.05sigma-density.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgrey176},
% xmin=-2.2, xmax=2.2,
% xtick style={color=black},
% y grid style={darkgrey176},
% ymin=-0.0298147648572922, ymax=0.626110062003136,
% ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.177593499422073)
--(axis cs:-1.99198396793587,0.175359591841698)
--(axis cs:-1.98396793587174,0.168791234493256)
--(axis cs:-1.97595190380762,0.158403992652893)
--(axis cs:-1.96793587174349,0.144987389445305)
--(axis cs:-1.95991983967936,0.12952047586441)
--(axis cs:-1.95190380761523,0.113075949251652)
--(axis cs:-1.9438877755511,0.0967249944806099)
--(axis cs:-1.93587174348697,0.0814614221453667)
--(axis cs:-1.92785571142285,0.0681503564119339)
--(axis cs:-1.91983967935872,0.0575028769671917)
--(axis cs:-1.91182364729459,0.0500760525465012)
--(axis cs:-1.90380761523046,0.0462850034236908)
--(axis cs:-1.89579158316633,0.0464196838438511)
--(axis cs:-1.8877755511022,0.0506533458828926)
--(axis cs:-1.87975951903808,0.0590363740921021)
--(axis cs:-1.87174348697395,0.0714735239744186)
--(axis cs:-1.86372745490982,0.0876867696642876)
--(axis cs:-1.85571142284569,0.107176549732685)
--(axis cs:-1.84769539078156,0.129190772771835)
--(axis cs:-1.83967935871743,0.152716159820557)
--(axis cs:-1.83166332665331,0.176507756114006)
--(axis cs:-1.82364729458918,0.199156031012535)
--(axis cs:-1.81563126252505,0.219192415475845)
--(axis cs:-1.80761523046092,0.235225602984428)
--(axis cs:-1.79959919839679,0.24608425796032)
--(axis cs:-1.79158316633267,0.250947862863541)
--(axis cs:-1.78356713426854,0.249445140361786)
--(axis cs:-1.77555110220441,0.241699039936066)
--(axis cs:-1.76753507014028,0.228314518928528)
--(axis cs:-1.75951903807615,0.210308820009232)
--(axis cs:-1.75150300601202,0.189000248908997)
--(axis cs:-1.7434869739479,0.165870130062103)
--(axis cs:-1.73547094188377,0.142426162958145)
--(axis cs:-1.72745490981964,0.120085254311562)
--(axis cs:-1.71943887775551,0.100086815655231)
--(axis cs:-1.71142284569138,0.0834484100341797)
--(axis cs:-1.70340681362725,0.0709570273756981)
--(axis cs:-1.69539078156313,0.0631835758686066)
--(axis cs:-1.687374749499,0.060510978102684)
--(axis cs:-1.67935871743487,0.0631563887000084)
--(axis cs:-1.67134268537074,0.0711773931980133)
--(axis cs:-1.66332665330661,0.084457203745842)
--(axis cs:-1.65531062124249,0.102668531239033)
--(axis cs:-1.64729458917836,0.125229775905609)
--(axis cs:-1.63927855711423,0.151264622807503)
--(axis cs:-1.6312625250501,0.179583266377449)
--(axis cs:-1.62324649298597,0.208705842494965)
--(axis cs:-1.61523046092184,0.236930504441261)
--(axis cs:-1.60721442885772,0.26244992017746)
--(axis cs:-1.59919839679359,0.283510208129883)
--(axis cs:-1.59118236472946,0.298582553863525)
--(axis cs:-1.58316633266533,0.306532204151154)
--(axis cs:-1.5751503006012,0.306748569011688)
--(axis cs:-1.56713426853707,0.299219399690628)
--(axis cs:-1.55911823647295,0.284533977508545)
--(axis cs:-1.55110220440882,0.263813972473145)
--(axis cs:-1.54308617234469,0.238588824868202)
--(axis cs:-1.53507014028056,0.210631608963013)
--(axis cs:-1.52705410821643,0.181787639856339)
--(axis cs:-1.5190380761523,0.153822779655457)
--(axis cs:-1.51102204408818,0.128303930163383)
--(axis cs:-1.50300601202405,0.106531873345375)
--(axis cs:-1.49498997995992,0.0895193591713905)
--(axis cs:-1.48697394789579,0.0780029818415642)
--(axis cs:-1.47895791583166,0.0724769681692123)
--(axis cs:-1.47094188376753,0.0732263401150703)
--(axis cs:-1.46292585170341,0.0803442299365997)
--(axis cs:-1.45490981963928,0.0937257260084152)
--(axis cs:-1.44689378757515,0.113034948706627)
--(axis cs:-1.43887775551102,0.137658506631851)
--(axis cs:-1.43086172344689,0.166654959321022)
--(axis cs:-1.42284569138277,0.198728799819946)
--(axis cs:-1.41482965931864,0.232240974903107)
--(axis cs:-1.40681362725451,0.265271157026291)
--(axis cs:-1.39879759519038,0.2957424223423)
--(axis cs:-1.39078156312625,0.321589231491089)
--(axis cs:-1.38276553106212,0.3409543633461)
--(axis cs:-1.374749498998,0.352389127016068)
--(axis cs:-1.36673346693387,0.35501617193222)
--(axis cs:-1.35871743486974,0.348634481430054)
--(axis cs:-1.35070140280561,0.333745121955872)
--(axis cs:-1.34268537074148,0.31149160861969)
--(axis cs:-1.33466933867735,0.283531486988068)
--(axis cs:-1.32665330661323,0.251854121685028)
--(axis cs:-1.3186372745491,0.218582689762115)
--(axis cs:-1.31062124248497,0.185789510607719)
--(axis cs:-1.30260521042084,0.155345186591148)
--(axis cs:-1.29458917835671,0.128827154636383)
--(axis cs:-1.28657314629259,0.107477188110352)
--(axis cs:-1.27855711422846,0.0922095999121666)
--(axis cs:-1.27054108216433,0.0836461707949638)
--(axis cs:-1.2625250501002,0.0821563228964806)
--(axis cs:-1.25450901803607,0.0878871157765388)
--(axis cs:-1.24649298597194,0.100765079259872)
--(axis cs:-1.23847695390782,0.120470516383648)
--(axis cs:-1.23046092184369,0.146388784050941)
--(axis cs:-1.22244488977956,0.177553445100784)
--(axis cs:-1.21442885771543,0.21260978281498)
--(axis cs:-1.2064128256513,0.249812543392181)
--(axis cs:-1.19839679358717,0.287079602479935)
--(axis cs:-1.19038076152305,0.322113782167435)
--(axis cs:-1.18236472945892,0.35257813334465)
--(axis cs:-1.17434869739479,0.376310080289841)
--(axis cs:-1.16633266533066,0.391548544168472)
--(axis cs:-1.15831663326653,0.397128999233246)
--(axis cs:-1.1503006012024,0.392619967460632)
--(axis cs:-1.14228456913828,0.37837690114975)
--(axis cs:-1.13426853707415,0.355500102043152)
--(axis cs:-1.12625250501002,0.325707823038101)
--(axis cs:-1.11823647294589,0.291145473718643)
--(axis cs:-1.11022044088176,0.254167467355728)
--(axis cs:-1.10220440881764,0.217118993401527)
--(axis cs:-1.09418837675351,0.182158201932907)
--(axis cs:-1.08617234468938,0.151135072112083)
--(axis cs:-1.07815631262525,0.12552809715271)
--(axis cs:-1.07014028056112,0.106441877782345)
--(axis cs:-1.06212424849699,0.0946404486894608)
--(axis cs:-1.05410821643287,0.0905932262539864)
--(axis cs:-1.04609218436874,0.0945152565836906)
--(axis cs:-1.03807615230461,0.106379851698875)
--(axis cs:-1.03006012024048,0.125900059938431)
--(axis cs:-1.02204408817635,0.152481734752655)
--(axis cs:-1.01402805611222,0.18516218662262)
--(axis cs:-1.0060120240481,0.222562804818153)
--(axis cs:-0.997995991983968,0.262874275445938)
--(axis cs:-0.98997995991984,0.303897202014923)
--(axis cs:-0.981963927855712,0.343157470226288)
--(axis cs:-0.973947895791583,0.378081321716309)
--(axis cs:-0.965931863727455,0.406223922967911)
--(axis cs:-0.957915831663327,0.42551663517952)
--(axis cs:-0.949899799599198,0.434492468833923)
--(axis cs:-0.94188376753507,0.432457566261292)
--(axis cs:-0.933867735470942,0.41957426071167)
--(axis cs:-0.925851703406814,0.396842062473297)
--(axis cs:-0.917835671342685,0.365982264280319)
--(axis cs:-0.909819639278557,0.329244196414948)
--(axis cs:-0.901803607214429,0.289167582988739)
--(axis cs:-0.893787575150301,0.248343020677567)
--(axis cs:-0.885771543086172,0.209201470017433)
--(axis cs:-0.877755511022044,0.17386120557785)
--(axis cs:-0.869739478957916,0.144045770168304)
--(axis cs:-0.861723446893788,0.121062971651554)
--(axis cs:-0.85370741482966,0.105833671987057)
--(axis cs:-0.845691382765531,0.0989418849349022)
--(axis cs:-0.837675350701403,0.100683823227882)
--(axis cs:-0.829659318637275,0.111091762781143)
--(axis cs:-0.821643286573146,0.129924610257149)
--(axis cs:-0.813627254509018,0.156624540686607)
--(axis cs:-0.80561122244489,0.190254703164101)
--(axis cs:-0.797595190380762,0.229440301656723)
--(axis cs:-0.789579158316633,0.272342056035995)
--(axis cs:-0.781563126252505,0.316682696342468)
--(axis cs:-0.773547094188377,0.359848141670227)
--(axis cs:-0.765531062124249,0.399062901735306)
--(axis cs:-0.75751503006012,0.431622266769409)
--(axis cs:-0.749498997995992,0.455157965421677)
--(axis cs:-0.741482965931864,0.467893451452255)
--(axis cs:-0.733466933867736,0.468845456838608)
--(axis cs:-0.725450901803607,0.457942962646484)
--(axis cs:-0.717434869739479,0.43603578209877)
--(axis cs:-0.709418837675351,0.404794067144394)
--(axis cs:-0.701402805611222,0.366520196199417)
--(axis cs:-0.693386773547094,0.323899954557419)
--(axis cs:-0.685370741482966,0.279738426208496)
--(axis cs:-0.677354709418838,0.236722975969315)
--(axis cs:-0.669338677354709,0.197239354252815)
--(axis cs:-0.661322645290581,0.163260653614998)
--(axis cs:-0.653306613226453,0.136310711503029)
--(axis cs:-0.645290581162325,0.117482267320156)
--(axis cs:-0.637274549098197,0.107488751411438)
--(axis cs:-0.629258517034068,0.106719829142094)
--(axis cs:-0.62124248496994,0.115277804434299)
--(axis cs:-0.613226452905812,0.13297763466835)
--(axis cs:-0.605210420841684,0.159310981631279)
--(axis cs:-0.597194388777555,0.193382784724236)
--(axis cs:-0.589178356713427,0.233845338225365)
--(axis cs:-0.581162324649299,0.278858304023743)
--(axis cs:-0.57314629258517,0.326099455356598)
--(axis cs:-0.565130260521042,0.372851341962814)
--(axis cs:-0.557114228456914,0.416167467832565)
--(axis cs:-0.549098196392786,0.453109055757523)
--(axis cs:-0.541082164328657,0.481020957231522)
--(axis cs:-0.533066132264529,0.497812122106552)
--(axis cs:-0.525050100200401,0.502192378044128)
--(axis cs:-0.517034068136273,0.493822425603867)
--(axis cs:-0.509018036072144,0.473356902599335)
--(axis cs:-0.501002004008016,0.442366689443588)
--(axis cs:-0.492985971943888,0.4031583070755)
--(axis cs:-0.48496993987976,0.358521699905396)
--(axis cs:-0.476953907815631,0.311447292566299)
--(axis cs:-0.468937875751503,0.264861136674881)
--(axis cs:-0.460921843687375,0.221410155296326)
--(axis cs:-0.452905811623247,0.183323323726654)
--(axis cs:-0.444889779559118,0.152351945638657)
--(axis cs:-0.43687374749499,0.129775181412697)
--(axis cs:-0.428857715430862,0.116450354456902)
--(axis cs:-0.420841683366734,0.112873688340187)
--(axis cs:-0.412825651302605,0.11922761797905)
--(axis cs:-0.404809619238477,0.135392650961876)
--(axis cs:-0.396793587174349,0.16091950237751)
--(axis cs:-0.388777555110221,0.194968000054359)
--(axis cs:-0.380761523046092,0.236236199736595)
--(axis cs:-0.372745490981964,0.282906889915466)
--(axis cs:-0.364729458917836,0.332642316818237)
--(axis cs:-0.356713426853708,0.382654964923859)
--(axis cs:-0.348697394789579,0.42985999584198)
--(axis cs:-0.340681362725451,0.4711092710495)
--(axis cs:-0.332665330661323,0.503477215766907)
--(axis cs:-0.324649298597194,0.524561047554016)
--(axis cs:-0.316633266533066,0.532748281955719)
--(axis cs:-0.308617234468938,0.527403950691223)
--(axis cs:-0.30060120240481,0.508947730064392)
--(axis cs:-0.292585170340681,0.478804111480713)
--(axis cs:-0.284569138276553,0.439237713813782)
--(axis cs:-0.276553106212425,0.393100053071976)
--(axis cs:-0.268537074148297,0.343535393476486)
--(axis cs:-0.260521042084168,0.293688148260117)
--(axis cs:-0.25250501002004,0.246459409594536)
--(axis cs:-0.244488977955912,0.204337328672409)
--(axis cs:-0.236472945891784,0.169310420751572)
--(axis cs:-0.228456913827656,0.142859488725662)
--(axis cs:-0.220440881763527,0.126000091433525)
--(axis cs:-0.212424849699399,0.119348227977753)
--(axis cs:-0.204408817635271,0.123176790773869)
--(axis cs:-0.196392785571142,0.137440204620361)
--(axis cs:-0.188376753507014,0.161756351590157)
--(axis cs:-0.180360721442886,0.195350557565689)
--(axis cs:-0.172344689378758,0.236981078982353)
--(axis cs:-0.164328657314629,0.284874349832535)
--(axis cs:-0.156312625250501,0.336704522371292)
--(axis cs:-0.148296593186373,0.389643371105194)
--(axis cs:-0.140280561122245,0.440499573945999)
--(axis cs:-0.132264529058116,0.485943228006363)
--(axis cs:-0.124248496993988,0.522796809673309)
--(axis cs:-0.11623246492986,0.548352718353271)
--(axis cs:-0.108216432865732,0.560667455196381)
--(axis cs:-0.100200400801603,0.558786571025848)
--(axis cs:-0.092184368737475,0.542858481407166)
--(axis cs:-0.0841683366733468,0.514116048812866)
--(axis cs:-0.0761523046092185,0.474732786417007)
--(axis cs:-0.0681362725450902,0.427575647830963)
--(axis cs:-0.060120240480962,0.375900477170944)
--(axis cs:-0.0521042084168337,0.323037683963776)
--(axis cs:-0.0440881763527057,0.272117376327515)
--(axis cs:-0.0360721442885774,0.225866511464119)
--(axis cs:-0.0280561122244491,0.186494812369347)
--(axis cs:-0.0200400801603209,0.155665457248688)
--(axis cs:-0.0120240480961926,0.134529709815979)
--(axis cs:-0.00400801603206435,0.123795419931412)
--(axis cs:0.00400801603206391,0.123795419931412)
--(axis cs:0.0120240480961922,0.134529709815979)
--(axis cs:0.0200400801603204,0.155665457248688)
--(axis cs:0.0280561122244487,0.186494812369347)
--(axis cs:0.036072144288577,0.225866511464119)
--(axis cs:0.0440881763527052,0.272117376327515)
--(axis cs:0.0521042084168335,0.323037683963776)
--(axis cs:0.0601202404809618,0.375900477170944)
--(axis cs:0.06813627254509,0.427575647830963)
--(axis cs:0.0761523046092183,0.474732786417007)
--(axis cs:0.0841683366733466,0.514116048812866)
--(axis cs:0.0921843687374748,0.542858481407166)
--(axis cs:0.100200400801603,0.558786571025848)
--(axis cs:0.108216432865731,0.560667455196381)
--(axis cs:0.11623246492986,0.548352718353271)
--(axis cs:0.124248496993988,0.522796809673309)
--(axis cs:0.132264529058116,0.485943228006363)
--(axis cs:0.140280561122244,0.440499573945999)
--(axis cs:0.148296593186373,0.389643371105194)
--(axis cs:0.156312625250501,0.336704522371292)
--(axis cs:0.164328657314629,0.284874349832535)
--(axis cs:0.172344689378757,0.236981078982353)
--(axis cs:0.180360721442886,0.195350557565689)
--(axis cs:0.188376753507014,0.161756381392479)
--(axis cs:0.196392785571142,0.137440219521523)
--(axis cs:0.204408817635271,0.123176790773869)
--(axis cs:0.212424849699399,0.119348227977753)
--(axis cs:0.220440881763527,0.126000091433525)
--(axis cs:0.228456913827655,0.142859488725662)
--(axis cs:0.236472945891784,0.169310420751572)
--(axis cs:0.244488977955912,0.204337328672409)
--(axis cs:0.25250501002004,0.246459409594536)
--(axis cs:0.260521042084168,0.293688148260117)
--(axis cs:0.268537074148296,0.343535393476486)
--(axis cs:0.276553106212424,0.393100053071976)
--(axis cs:0.284569138276553,0.439237713813782)
--(axis cs:0.292585170340681,0.478804111480713)
--(axis cs:0.300601202404809,0.508947730064392)
--(axis cs:0.308617234468938,0.527403950691223)
--(axis cs:0.316633266533066,0.532748281955719)
--(axis cs:0.324649298597194,0.524561047554016)
--(axis cs:0.332665330661322,0.503477215766907)
--(axis cs:0.340681362725451,0.4711092710495)
--(axis cs:0.348697394789579,0.42985999584198)
--(axis cs:0.356713426853707,0.382654964923859)
--(axis cs:0.364729458917835,0.332642316818237)
--(axis cs:0.372745490981964,0.282906889915466)
--(axis cs:0.380761523046092,0.236236199736595)
--(axis cs:0.38877755511022,0.194968000054359)
--(axis cs:0.396793587174348,0.16091950237751)
--(axis cs:0.404809619238477,0.135392650961876)
--(axis cs:0.412825651302605,0.11922761797905)
--(axis cs:0.420841683366733,0.112873688340187)
--(axis cs:0.428857715430861,0.116450354456902)
--(axis cs:0.43687374749499,0.129775181412697)
--(axis cs:0.444889779559118,0.152351945638657)
--(axis cs:0.452905811623246,0.183323323726654)
--(axis cs:0.460921843687375,0.221410155296326)
--(axis cs:0.468937875751503,0.264861136674881)
--(axis cs:0.476953907815631,0.311447292566299)
--(axis cs:0.484969939879759,0.358521699905396)
--(axis cs:0.492985971943888,0.4031583070755)
--(axis cs:0.501002004008016,0.442366689443588)
--(axis cs:0.509018036072144,0.473356902599335)
--(axis cs:0.517034068136272,0.493822425603867)
--(axis cs:0.525050100200401,0.502192378044128)
--(axis cs:0.533066132264529,0.497812122106552)
--(axis cs:0.541082164328657,0.481020957231522)
--(axis cs:0.549098196392785,0.453109055757523)
--(axis cs:0.557114228456914,0.416167467832565)
--(axis cs:0.565130260521042,0.372851341962814)
--(axis cs:0.57314629258517,0.326099455356598)
--(axis cs:0.581162324649299,0.278858304023743)
--(axis cs:0.589178356713427,0.233845338225365)
--(axis cs:0.597194388777555,0.193382784724236)
--(axis cs:0.605210420841683,0.159310981631279)
--(axis cs:0.613226452905812,0.13297763466835)
--(axis cs:0.62124248496994,0.115277804434299)
--(axis cs:0.629258517034068,0.106719829142094)
--(axis cs:0.637274549098196,0.107488751411438)
--(axis cs:0.645290581162325,0.117482267320156)
--(axis cs:0.653306613226453,0.136310711503029)
--(axis cs:0.661322645290581,0.163260653614998)
--(axis cs:0.669338677354709,0.197239354252815)
--(axis cs:0.677354709418837,0.236722975969315)
--(axis cs:0.685370741482966,0.279738426208496)
--(axis cs:0.693386773547094,0.323899954557419)
--(axis cs:0.701402805611222,0.366520196199417)
--(axis cs:0.70941883767535,0.404794067144394)
--(axis cs:0.717434869739479,0.43603578209877)
--(axis cs:0.725450901803607,0.457942962646484)
--(axis cs:0.733466933867735,0.468845456838608)
--(axis cs:0.741482965931863,0.467893451452255)
--(axis cs:0.749498997995992,0.455157965421677)
--(axis cs:0.75751503006012,0.431622266769409)
--(axis cs:0.765531062124248,0.399062901735306)
--(axis cs:0.773547094188376,0.359848141670227)
--(axis cs:0.781563126252505,0.316682696342468)
--(axis cs:0.789579158316633,0.272342056035995)
--(axis cs:0.797595190380761,0.229440301656723)
--(axis cs:0.805611222444889,0.190254703164101)
--(axis cs:0.813627254509018,0.156624540686607)
--(axis cs:0.821643286573146,0.129924610257149)
--(axis cs:0.829659318637274,0.111091762781143)
--(axis cs:0.837675350701403,0.100683823227882)
--(axis cs:0.845691382765531,0.0989418849349022)
--(axis cs:0.853707414829659,0.105833671987057)
--(axis cs:0.861723446893787,0.121062994003296)
--(axis cs:0.869739478957916,0.144045770168304)
--(axis cs:0.877755511022044,0.17386120557785)
--(axis cs:0.885771543086172,0.209201470017433)
--(axis cs:0.8937875751503,0.248343020677567)
--(axis cs:0.901803607214429,0.289167582988739)
--(axis cs:0.909819639278557,0.329244196414948)
--(axis cs:0.917835671342685,0.365982264280319)
--(axis cs:0.925851703406813,0.396842062473297)
--(axis cs:0.933867735470942,0.41957426071167)
--(axis cs:0.94188376753507,0.432457566261292)
--(axis cs:0.949899799599198,0.434492468833923)
--(axis cs:0.957915831663327,0.42551663517952)
--(axis cs:0.965931863727455,0.406223922967911)
--(axis cs:0.973947895791583,0.378081321716309)
--(axis cs:0.981963927855711,0.343157470226288)
--(axis cs:0.98997995991984,0.303897202014923)
--(axis cs:0.997995991983968,0.262874275445938)
--(axis cs:1.0060120240481,0.222562804818153)
--(axis cs:1.01402805611222,0.18516218662262)
--(axis cs:1.02204408817635,0.152481734752655)
--(axis cs:1.03006012024048,0.125900059938431)
--(axis cs:1.03807615230461,0.106379851698875)
--(axis cs:1.04609218436874,0.0945152565836906)
--(axis cs:1.05410821643287,0.0905932262539864)
--(axis cs:1.06212424849699,0.0946404486894608)
--(axis cs:1.07014028056112,0.106441877782345)
--(axis cs:1.07815631262525,0.12552809715271)
--(axis cs:1.08617234468938,0.151135072112083)
--(axis cs:1.09418837675351,0.182158201932907)
--(axis cs:1.10220440881763,0.217118993401527)
--(axis cs:1.11022044088176,0.254167467355728)
--(axis cs:1.11823647294589,0.291145473718643)
--(axis cs:1.12625250501002,0.325707823038101)
--(axis cs:1.13426853707415,0.355500102043152)
--(axis cs:1.14228456913828,0.37837690114975)
--(axis cs:1.1503006012024,0.392619967460632)
--(axis cs:1.15831663326653,0.397128999233246)
--(axis cs:1.16633266533066,0.391548544168472)
--(axis cs:1.17434869739479,0.376310080289841)
--(axis cs:1.18236472945892,0.35257813334465)
--(axis cs:1.19038076152305,0.322113782167435)
--(axis cs:1.19839679358717,0.287079602479935)
--(axis cs:1.2064128256513,0.249812543392181)
--(axis cs:1.21442885771543,0.21260978281498)
--(axis cs:1.22244488977956,0.177553445100784)
--(axis cs:1.23046092184369,0.146388784050941)
--(axis cs:1.23847695390782,0.120470516383648)
--(axis cs:1.24649298597194,0.100765079259872)
--(axis cs:1.25450901803607,0.0878871157765388)
--(axis cs:1.2625250501002,0.0821563228964806)
--(axis cs:1.27054108216433,0.0836461707949638)
--(axis cs:1.27855711422846,0.0922095999121666)
--(axis cs:1.28657314629258,0.107477188110352)
--(axis cs:1.29458917835671,0.128827154636383)
--(axis cs:1.30260521042084,0.155345186591148)
--(axis cs:1.31062124248497,0.185789510607719)
--(axis cs:1.3186372745491,0.218582689762115)
--(axis cs:1.32665330661323,0.251854121685028)
--(axis cs:1.33466933867735,0.283531486988068)
--(axis cs:1.34268537074148,0.31149160861969)
--(axis cs:1.35070140280561,0.333745121955872)
--(axis cs:1.35871743486974,0.348634481430054)
--(axis cs:1.36673346693387,0.35501617193222)
--(axis cs:1.374749498998,0.352389127016068)
--(axis cs:1.38276553106212,0.3409543633461)
--(axis cs:1.39078156312625,0.321589231491089)
--(axis cs:1.39879759519038,0.2957424223423)
--(axis cs:1.40681362725451,0.265271157026291)
--(axis cs:1.41482965931864,0.232240974903107)
--(axis cs:1.42284569138277,0.198728799819946)
--(axis cs:1.43086172344689,0.166654959321022)
--(axis cs:1.43887775551102,0.137658506631851)
--(axis cs:1.44689378757515,0.113034948706627)
--(axis cs:1.45490981963928,0.0937257260084152)
--(axis cs:1.46292585170341,0.0803442299365997)
--(axis cs:1.47094188376753,0.0732263401150703)
--(axis cs:1.47895791583166,0.0724769681692123)
--(axis cs:1.48697394789579,0.0780029818415642)
--(axis cs:1.49498997995992,0.0895193591713905)
--(axis cs:1.50300601202405,0.106531873345375)
--(axis cs:1.51102204408818,0.128303930163383)
--(axis cs:1.5190380761523,0.153822779655457)
--(axis cs:1.52705410821643,0.181787639856339)
--(axis cs:1.53507014028056,0.210631608963013)
--(axis cs:1.54308617234469,0.238588824868202)
--(axis cs:1.55110220440882,0.263813972473145)
--(axis cs:1.55911823647295,0.284533977508545)
--(axis cs:1.56713426853707,0.299219399690628)
--(axis cs:1.5751503006012,0.306748569011688)
--(axis cs:1.58316633266533,0.306532204151154)
--(axis cs:1.59118236472946,0.298582553863525)
--(axis cs:1.59919839679359,0.283510208129883)
--(axis cs:1.60721442885772,0.26244992017746)
--(axis cs:1.61523046092184,0.236930504441261)
--(axis cs:1.62324649298597,0.208705842494965)
--(axis cs:1.6312625250501,0.179583266377449)
--(axis cs:1.63927855711423,0.151264622807503)
--(axis cs:1.64729458917836,0.125229775905609)
--(axis cs:1.65531062124248,0.102668531239033)
--(axis cs:1.66332665330661,0.084457203745842)
--(axis cs:1.67134268537074,0.0711773931980133)
--(axis cs:1.67935871743487,0.0631563887000084)
--(axis cs:1.687374749499,0.060510978102684)
--(axis cs:1.69539078156313,0.0631835758686066)
--(axis cs:1.70340681362725,0.0709570273756981)
--(axis cs:1.71142284569138,0.0834484100341797)
--(axis cs:1.71943887775551,0.100086815655231)
--(axis cs:1.72745490981964,0.120085254311562)
--(axis cs:1.73547094188377,0.142426162958145)
--(axis cs:1.7434869739479,0.165870130062103)
--(axis cs:1.75150300601202,0.189000248908997)
--(axis cs:1.75951903807615,0.210308820009232)
--(axis cs:1.76753507014028,0.228314518928528)
--(axis cs:1.77555110220441,0.241699039936066)
--(axis cs:1.78356713426854,0.249445140361786)
--(axis cs:1.79158316633267,0.250947862863541)
--(axis cs:1.79959919839679,0.24608425796032)
--(axis cs:1.80761523046092,0.235225602984428)
--(axis cs:1.81563126252505,0.219192415475845)
--(axis cs:1.82364729458918,0.199156031012535)
--(axis cs:1.83166332665331,0.176507756114006)
--(axis cs:1.83967935871743,0.152716159820557)
--(axis cs:1.84769539078156,0.129190772771835)
--(axis cs:1.85571142284569,0.107176549732685)
--(axis cs:1.86372745490982,0.0876867696642876)
--(axis cs:1.87174348697395,0.0714735239744186)
--(axis cs:1.87975951903808,0.0590363740921021)
--(axis cs:1.8877755511022,0.0506533458828926)
--(axis cs:1.89579158316633,0.0464196838438511)
--(axis cs:1.90380761523046,0.0462850034236908)
--(axis cs:1.91182364729459,0.0500760525465012)
--(axis cs:1.91983967935872,0.0575028769671917)
--(axis cs:1.92785571142285,0.0681503564119339)
--(axis cs:1.93587174348697,0.0814614221453667)
--(axis cs:1.9438877755511,0.0967249944806099)
--(axis cs:1.95190380761523,0.113075949251652)
--(axis cs:1.95991983967936,0.12952047586441)
--(axis cs:1.96793587174349,0.144987389445305)
--(axis cs:1.97595190380761,0.158403992652893)
--(axis cs:1.98396793587174,0.168791234493256)
--(axis cs:1.99198396793587,0.175359591841698)
--(axis cs:2,0.177593499422073)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.197992354631424
-1.99198396793587 0.195686608552933
-1.98396793587174 0.188633978366852
-1.97595190380762 0.176165238022804
-1.96793587174349 0.16164767742157
-1.95991983967936 0.146620377898216
-1.95190380761523 0.128722473978996
-1.9438877755511 0.111203856766224
-1.93587174348697 0.0972980633378029
-1.92785571142285 0.0797663107514381
-1.91983967935872 0.0650069490075111
-1.91182364729459 0.0591291896998882
-1.90380761523046 0.0544811934232712
-1.89579158316633 0.0546344183385372
-1.8877755511022 0.0596659034490585
-1.87975951903808 0.0688316747546196
-1.87174348697395 0.0861987620592117
-1.86372745490982 0.103824645280838
-1.85571142284569 0.128921374678612
-1.84769539078156 0.151008084416389
-1.83967935871743 0.180941179394722
-1.83166332665331 0.207340121269226
-1.82364729458918 0.233301132917404
-1.81563126252505 0.254467606544495
-1.80761523046092 0.272197216749191
-1.79959919839679 0.283962249755859
-1.79158316633267 0.290056794881821
-1.78356713426854 0.288871139287949
-1.77555110220441 0.28110933303833
-1.76753507014028 0.260831505060196
-1.75951903807615 0.237800046801567
-1.75150300601202 0.211683556437492
-1.7434869739479 0.192284747958183
-1.73547094188377 0.166133776307106
-1.72745490981964 0.142600521445274
-1.71943887775551 0.121343031525612
-1.71142284569138 0.0986694544553757
-1.70340681362725 0.0818003863096237
-1.69539078156313 0.0732986181974411
-1.687374749499 0.0723425522446632
-1.67935871743487 0.0751950219273567
-1.67134268537074 0.0838746652007103
-1.66332665330661 0.0987605676054955
-1.65531062124249 0.11460480093956
-1.64729458917836 0.142157182097435
-1.63927855711423 0.169303879141808
-1.6312625250501 0.196340501308441
-1.62324649298597 0.220184698700905
-1.61523046092184 0.253444343805313
-1.60721442885772 0.274659812450409
-1.59919839679359 0.294913530349731
-1.59118236472946 0.309140712022781
-1.58316633266533 0.315862387418747
-1.5751503006012 0.316027820110321
-1.56713426853707 0.308585166931152
-1.55911823647295 0.292610675096512
-1.55110220440882 0.268510282039642
-1.54308617234469 0.245318934321404
-1.53507014028056 0.216356545686722
-1.52705410821643 0.195257470011711
-1.5190380761523 0.165973991155624
-1.51102204408818 0.139897331595421
-1.50300601202405 0.11467707157135
-1.49498997995992 0.0900108069181442
-1.48697394789579 0.0804025754332542
-1.47895791583166 0.0752551332116127
-1.47094188376753 0.0754601657390594
-1.46292585170341 0.0817307531833649
-1.45490981963928 0.100818574428558
-1.44689378757515 0.123568162322044
-1.43887775551102 0.14734648168087
-1.43086172344689 0.179147228598595
-1.42284569138277 0.224389597773552
-1.41482965931864 0.257496893405914
-1.40681362725451 0.29398038983345
-1.39879759519038 0.327485024929047
-1.39078156312625 0.353845924139023
-1.38276553106212 0.37976536154747
-1.374749498998 0.388665229082108
-1.36673346693387 0.390699505805969
-1.35871743486974 0.383673638105392
-1.35070140280561 0.369023531675339
-1.34268537074148 0.342247605323792
-1.33466933867735 0.315314322710037
-1.32665330661323 0.284823089838028
-1.3186372745491 0.248266041278839
-1.31062124248497 0.208325400948524
-1.30260521042084 0.164602935314178
-1.29458917835671 0.138253763318062
-1.28657314629259 0.114024937152863
-1.27855711422846 0.0976780503988266
-1.27054108216433 0.0887023210525513
-1.2625250501002 0.0869748070836067
-1.25450901803607 0.0927913039922714
-1.24649298597194 0.105746679008007
-1.23847695390782 0.125027716159821
-1.23046092184369 0.15803898870945
-1.22244488977956 0.187478274106979
-1.21442885771543 0.219891548156738
-1.2064128256513 0.252248793840408
-1.19839679358717 0.294472575187683
-1.19038076152305 0.327659666538239
-1.18236472945892 0.355146497488022
-1.17434869739479 0.378231763839722
-1.16633266533066 0.390904515981674
-1.15831663326653 0.39651545882225
-1.1503006012024 0.392773300409317
-1.14228456913828 0.378316164016724
-1.13426853707415 0.355965048074722
-1.12625250501002 0.326270788908005
-1.11823647294589 0.301068484783173
-1.11022044088176 0.260743707418442
-1.10220440881764 0.221913129091263
-1.09418837675351 0.188510596752167
-1.08617234468938 0.158346459269524
-1.07815631262525 0.136276990175247
-1.07014028056112 0.118082404136658
-1.06212424849699 0.101007491350174
-1.05410821643287 0.097569115459919
-1.04609218436874 0.102114744484425
-1.03807615230461 0.114171080291271
-1.03006012024048 0.140985682606697
-1.02204408817635 0.171346947550774
-1.01402805611222 0.206962585449219
-1.0060120240481 0.250034838914871
-0.997995991983968 0.28925433754921
-0.98997995991984 0.325451344251633
-0.981963927855712 0.368983060121536
-0.973947895791583 0.414593428373337
-0.965931863727455 0.448989629745483
-0.957915831663327 0.471073180437088
-0.949899799599198 0.47902113199234
-0.94188376753507 0.477249175310135
-0.933867735470942 0.465876370668411
-0.925851703406814 0.444677591323853
-0.917835671342685 0.406868100166321
-0.909819639278557 0.364177197217941
-0.901803607214429 0.31857904791832
-0.893787575150301 0.26714226603508
-0.885771543086172 0.216046646237373
-0.877755511022044 0.169078469276428
-0.869739478957916 0.142410919070244
-0.861723446893788 0.122506015002728
-0.85370741482966 0.110346466302872
-0.845691382765531 0.102374888956547
-0.837675350701403 0.102113768458366
-0.829659318637275 0.113676622509956
-0.821643286573146 0.130736216902733
-0.813627254509018 0.161104559898376
-0.80561122244489 0.214707463979721
-0.797595190380762 0.253384172916412
-0.789579158316633 0.29665195941925
-0.781563126252505 0.341008931398392
-0.773547094188377 0.381963580846786
-0.765531062124249 0.430887401103973
-0.75751503006012 0.463772088289261
-0.749498997995992 0.467679232358932
-0.741482965931864 0.483185768127441
-0.733466933867736 0.48409166932106
-0.725450901803607 0.472759962081909
-0.717434869739479 0.453184813261032
-0.709418837675351 0.424190938472748
-0.701402805611222 0.380313366651535
-0.693386773547094 0.335649073123932
-0.685370741482966 0.290516912937164
-0.677354709418838 0.248096600174904
-0.669338677354709 0.20967535674572
-0.661322645290581 0.182072013616562
-0.653306613226453 0.154622465372086
-0.645290581162325 0.13829517364502
-0.637274549098197 0.125121116638184
-0.629258517034068 0.1233039945364
-0.62124248496994 0.121128790080547
-0.613226452905812 0.145082846283913
-0.605210420841684 0.170947402715683
-0.597194388777555 0.205096393823624
-0.589178356713427 0.252772092819214
-0.581162324649299 0.302829086780548
-0.57314629258517 0.354904055595398
-0.565130260521042 0.403780370950699
-0.557114228456914 0.452160805463791
-0.549098196392786 0.486831486225128
-0.541082164328657 0.516493201255798
-0.533066132264529 0.540930867195129
-0.525050100200401 0.544339120388031
-0.517034068136273 0.536371827125549
-0.509018036072144 0.514200031757355
-0.501002004008016 0.482884019613266
-0.492985971943888 0.467914819717407
-0.48496993987976 0.406379878520966
-0.476953907815631 0.344574838876724
-0.468937875751503 0.290139257907867
-0.460921843687375 0.230937406420708
-0.452905811623247 0.197228908538818
-0.444889779559118 0.161498978734016
-0.43687374749499 0.138154774904251
-0.428857715430862 0.12308382242918
-0.420841683366734 0.119611345231533
-0.412825651302605 0.125963017344475
-0.404809619238477 0.144691929221153
-0.396793587174349 0.172569021582603
-0.388777555110221 0.199829339981079
-0.380761523046092 0.245380222797394
-0.372745490981964 0.289276957511902
-0.364729458917836 0.335589528083801
-0.356713426853708 0.381415396928787
-0.348697394789579 0.437992721796036
-0.340681362725451 0.483992874622345
-0.332665330661323 0.512852191925049
-0.324649298597194 0.533325672149658
-0.316633266533066 0.541674256324768
-0.308617234468938 0.539031147956848
-0.30060120240481 0.515506029129028
-0.292585170340681 0.488021522760391
-0.284569138276553 0.443625450134277
-0.276553106212425 0.395734220743179
-0.268537074148297 0.346222788095474
-0.260521042084168 0.292830914258957
-0.25250501002004 0.246677279472351
-0.244488977955912 0.22056257724762
-0.236472945891784 0.18559493124485
-0.228456913827656 0.150455370545387
-0.220440881763527 0.134332180023193
-0.212424849699399 0.12735404074192
-0.204408817635271 0.131009176373482
-0.196392785571142 0.147649183869362
-0.188376753507014 0.172098159790039
-0.180360721442886 0.198343694210052
-0.172344689378758 0.240022420883179
-0.164328657314629 0.291822850704193
-0.156312625250501 0.349878281354904
-0.148296593186373 0.412259727716446
-0.140280561122245 0.469491302967072
-0.132264529058116 0.515027940273285
-0.124248496993988 0.55537223815918
-0.11623246492986 0.583460092544556
-0.108216432865732 0.596295297145844
-0.100200400801603 0.595054030418396
-0.092184368737475 0.575076460838318
-0.0841683366733468 0.546904385089874
-0.0761523046092185 0.499511688947678
-0.0681362725450902 0.446536809206009
-0.060120240480962 0.38459900021553
-0.0521042084168337 0.328602522611618
-0.0440881763527057 0.276281237602234
-0.0360721442885774 0.217305704951286
-0.0280561122244491 0.183466777205467
-0.0200400801603209 0.155227780342102
-0.0120240480961926 0.138681754469872
-0.00400801603206435 0.12504118680954
0.00400801603206391 0.120717093348503
0.0120240480961922 0.130943611264229
0.0200400801603204 0.152136594057083
0.0280561122244487 0.18288716673851
0.036072144288577 0.224445462226868
0.0440881763527052 0.275724291801453
0.0521042084168335 0.333125323057175
0.0601202404809618 0.384224355220795
0.06813627254509 0.430537849664688
0.0761523046092183 0.476631969213486
0.0841683366733466 0.522591412067413
0.0921843687374748 0.549993991851807
0.100200400801603 0.563800752162933
0.108216432865731 0.565347671508789
0.11623246492986 0.553909718990326
0.124248496993988 0.528365433216095
0.132264529058116 0.490142792463303
0.140280561122244 0.448002457618713
0.148296593186373 0.397731900215149
0.156312625250501 0.337788701057434
0.164328657314629 0.283625274896622
0.172344689378757 0.231914907693863
0.180360721442886 0.189967170357704
0.188376753507014 0.160756021738052
0.196392785571142 0.137645572423935
0.204408817635271 0.127432033419609
0.212424849699399 0.123740568757057
0.220440881763527 0.130605012178421
0.228456913827655 0.142826601862907
0.236472945891784 0.169926643371582
0.244488977955912 0.199150532484055
0.25250501002004 0.259922683238983
0.260521042084168 0.308807134628296
0.268537074148296 0.355289101600647
0.276553106212424 0.403106272220612
0.284569138276553 0.44624987244606
0.292585170340681 0.48131075501442
0.300601202404809 0.507907509803772
0.308617234468938 0.526591181755066
0.316633266533066 0.537562906742096
0.324649298597194 0.529437780380249
0.332665330661322 0.507974863052368
0.340681362725451 0.474854797124863
0.348697394789579 0.428544968366623
0.356713426853707 0.380957335233688
0.364729458917835 0.332410365343094
0.372745490981964 0.284756809473038
0.380761523046092 0.230438426136971
0.38877755511022 0.183819845318794
0.396793587174348 0.147333115339279
0.404809619238477 0.127186670899391
0.412825651302605 0.113021433353424
0.420841683366733 0.108598202466965
0.428857715430861 0.110859826207161
0.43687374749499 0.122500650584698
0.444889779559118 0.144442796707153
0.452905811623246 0.168247520923615
0.460921843687375 0.199110299348831
0.468937875751503 0.231865346431732
0.476953907815631 0.277503609657288
0.484969939879759 0.315113842487335
0.492985971943888 0.348907679319382
0.501002004008016 0.415356069803238
0.509018036072144 0.443395376205444
0.517034068136272 0.460659146308899
0.525050100200401 0.469055891036987
0.533066132264529 0.467274874448776
0.541082164328657 0.450054943561554
0.549098196392785 0.419591337442398
0.557114228456914 0.381168484687805
0.565130260521042 0.343537658452988
0.57314629258517 0.297730386257172
0.581162324649299 0.247063621878624
0.589178356713427 0.213039234280586
0.597194388777555 0.181744828820229
0.605210420841683 0.151623696088791
0.613226452905812 0.127457067370415
0.62124248496994 0.108593538403511
0.629258517034068 0.0990244597196579
0.637274549098196 0.100799150764942
0.645290581162325 0.110155738890171
0.653306613226453 0.130171656608582
0.661322645290581 0.151248931884766
0.669338677354709 0.184588745236397
0.677354709418837 0.224081665277481
0.685370741482966 0.265133380889893
0.693386773547094 0.309451878070831
0.701402805611222 0.35099583864212
0.70941883767535 0.393460869789124
0.717434869739479 0.427845805883408
0.725450901803607 0.451925426721573
0.733466933867735 0.462276935577393
0.741482965931863 0.461520582437515
0.749498997995992 0.448202431201935
0.75751503006012 0.417692512273788
0.765531062124248 0.38618129491806
0.773547094188376 0.345650434494019
0.781563126252505 0.307097017765045
0.789579158316633 0.26489731669426
0.797595190380761 0.226967751979828
0.805611222444889 0.184682622551918
0.813627254509018 0.148303851485252
0.821643286573146 0.121531933546066
0.829659318637274 0.103894576430321
0.837675350701403 0.0952509641647339
0.845691382765531 0.0920662134885788
0.853707414829659 0.0993139445781708
0.861723446893787 0.113210119307041
0.869739478957916 0.137164905667305
0.877755511022044 0.166191607713699
0.885771543086172 0.209937885403633
0.8937875751503 0.241293683648109
0.901803607214429 0.279594749212265
0.909819639278557 0.314090430736542
0.917835671342685 0.351339817047119
0.925851703406813 0.388501405715942
0.933867735470942 0.410358101129532
0.94188376753507 0.422080457210541
0.949899799599198 0.423305928707123
0.957915831663327 0.413494139909744
0.965931863727455 0.395063400268555
0.973947895791583 0.371841222047806
0.981963927855711 0.338617920875549
0.98997995991984 0.301264941692352
0.997995991983968 0.259010851383209
1.0060120240481 0.207007199525833
1.01402805611222 0.176398411393166
1.02204408817635 0.148053586483002
1.03006012024048 0.119327537715435
1.03807615230461 0.0976670607924461
1.04609218436874 0.0853139609098434
1.05410821643287 0.0818223133683205
1.06212424849699 0.0844517573714256
1.07014028056112 0.0937113836407661
1.07815631262525 0.116375394165516
1.08617234468938 0.140889316797256
1.09418837675351 0.172913819551468
1.10220440881763 0.208358570933342
1.11022044088176 0.240893617272377
1.11823647294589 0.285031527280807
1.12625250501002 0.321379423141479
1.13426853707415 0.348190993070602
1.14228456913828 0.371092319488525
1.1503006012024 0.384239345788956
1.15831663326653 0.387744873762131
1.16633266533066 0.381517618894577
1.17434869739479 0.368210762739182
1.18236472945892 0.348823130130768
1.19038076152305 0.32093808054924
1.19839679358717 0.286492228507996
1.2064128256513 0.255050480365753
1.21442885771543 0.215569794178009
1.22244488977956 0.188190147280693
1.23046092184369 0.15512552857399
1.23847695390782 0.128145456314087
1.24649298597194 0.109342068433762
1.25450901803607 0.0944922268390656
1.2625250501002 0.088129460811615
1.27054108216433 0.0899154916405678
1.27855711422846 0.100298218429089
1.28657314629258 0.115511260926723
1.29458917835671 0.136172533035278
1.30260521042084 0.170278981328011
1.31062124248497 0.20030178129673
1.3186372745491 0.223571717739105
1.32665330661323 0.252755224704742
1.33466933867735 0.283937066793442
1.34268537074148 0.312161058187485
1.35070140280561 0.337928533554077
1.35871743486974 0.352792948484421
1.36673346693387 0.359911412000656
1.374749498998 0.357775270938873
1.38276553106212 0.34972083568573
1.39078156312625 0.328304618597031
1.39879759519038 0.303361803293228
1.40681362725451 0.269492030143738
1.41482965931864 0.235356852412224
1.42284569138277 0.20361153781414
1.43086172344689 0.168493837118149
1.43887775551102 0.140573650598526
1.44689378757515 0.116284303367138
1.45490981963928 0.0979423969984055
1.46292585170341 0.080089271068573
1.47094188376753 0.0727689266204834
1.47895791583166 0.0727101713418961
1.48697394789579 0.0784077346324921
1.49498997995992 0.0873686149716377
1.50300601202405 0.104452013969421
1.51102204408818 0.121084913611412
1.5190380761523 0.147896662354469
1.52705410821643 0.175620749592781
1.53507014028056 0.207214578986168
1.54308617234469 0.238058969378471
1.55110220440882 0.261238783597946
1.55911823647295 0.281027048826218
1.56713426853707 0.2944655418396
1.5751503006012 0.302224636077881
1.58316633266533 0.301613360643387
1.59118236472946 0.294276595115662
1.59919839679359 0.279497712850571
1.60721442885772 0.25766932964325
1.61523046092184 0.232164740562439
1.62324649298597 0.199641168117523
1.6312625250501 0.163603499531746
1.63927855711423 0.143319562077522
1.64729458917836 0.115561068058014
1.65531062124248 0.0949352756142616
1.66332665330661 0.0782028287649155
1.67134268537074 0.0670548230409622
1.67935871743487 0.0612659528851509
1.687374749499 0.0587542057037354
1.69539078156313 0.0644433200359344
1.70340681362725 0.0710881873965263
1.71142284569138 0.0808814689517021
1.71943887775551 0.093576081097126
1.72745490981964 0.11040298640728
1.73547094188377 0.127999246120453
1.7434869739479 0.149680390954018
1.75150300601202 0.175422564148903
1.75951903807615 0.195043638348579
1.76753507014028 0.211313426494598
1.77555110220441 0.225988477468491
1.78356713426854 0.230905011296272
1.79158316633267 0.231764763593674
1.79959919839679 0.227214202284813
1.80761523046092 0.21772700548172
1.81563126252505 0.206909716129303
1.82364729458918 0.18976166844368
1.83166332665331 0.173506498336792
1.83967935871743 0.154635444283485
1.84769539078156 0.128299042582512
1.85571142284569 0.108023174107075
1.86372745490982 0.087606817483902
1.87174348697395 0.0713154599070549
1.87975951903808 0.0569258965551853
1.8877755511022 0.0461556427180767
1.89579158316633 0.0424308441579342
1.90380761523046 0.0423995777964592
1.91182364729459 0.0442026369273663
1.91983967935872 0.049781795591116
1.92785571142285 0.0659713074564934
1.93587174348697 0.0791481286287308
1.9438877755511 0.0974481403827667
1.95190380761523 0.110737152397633
1.95991983967936 0.125566273927689
1.96793587174349 0.140544965863228
1.97595190380761 0.152610465884209
1.98396793587174 0.162737682461739
1.99198396793587 0.169415652751923
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.05sigma-entropy.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgrey176},
% xmin=1.4, xmax=14.6,
% xtick style={color=black},
% y grid style={darkgrey176},
ymin=0.535424107313156, ymax=0.668442732095718,
% ytick style={color=black}
width=\figurewidth,
height=\figureheight
]
\addplot [semithick, scBlue]
table {%
2 0.662396430969238
3 0.658631801605225
4 0.657230019569397
5 0.626076757907867
6 0.571706712245941
7 0.549807548522949
8 0.543579697608948
9 0.541991174221039
10 0.541590094566345
11 0.541490077972412
12 0.541470408439636
13 0.541470408439636
14 0.541470527648926
};
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.075sigma-10precision-1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.0201481446623802, ymax=0.423111037909985,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.121628805994987)
--(axis cs:-1.99198396793587,0.12206906080246)
--(axis cs:-1.98396793587174,0.121498696506023)
--(axis cs:-1.97595190380762,0.120050266385078)
--(axis cs:-1.96793587174349,0.117903262376785)
--(axis cs:-1.95991983967936,0.115275710821152)
--(axis cs:-1.95190380761523,0.112414233386517)
--(axis cs:-1.9438877755511,0.109581343829632)
--(axis cs:-1.93587174348697,0.107041619718075)
--(axis cs:-1.92785571142285,0.105047799646854)
--(axis cs:-1.91983967935872,0.103826142847538)
--(axis cs:-1.91182364729459,0.103563852608204)
--(axis cs:-1.90380761523046,0.104397490620613)
--(axis cs:-1.89579158316633,0.106404528021812)
--(axis cs:-1.8877755511022,0.109597221016884)
--(axis cs:-1.87975951903808,0.113920591771603)
--(axis cs:-1.87174348697395,0.119253821671009)
--(axis cs:-1.86372745490982,0.125414878129959)
--(axis cs:-1.85571142284569,0.132169887423515)
--(axis cs:-1.84769539078156,0.139244556427002)
--(axis cs:-1.83967935871743,0.146338626742363)
--(axis cs:-1.83166332665331,0.153142884373665)
--(axis cs:-1.82364729458918,0.159356340765953)
--(axis cs:-1.81563126252505,0.164703488349915)
--(axis cs:-1.80761523046092,0.168951407074928)
--(axis cs:-1.79959919839679,0.171923890709877)
--(axis cs:-1.79158316633267,0.173512667417526)
--(axis cs:-1.78356713426854,0.173685595393181)
--(axis cs:-1.77555110220441,0.172489643096924)
--(axis cs:-1.76753507014028,0.170049920678139)
--(axis cs:-1.75951903807615,0.166563555598259)
--(axis cs:-1.75150300601202,0.162290006875992)
--(axis cs:-1.7434869739479,0.157536655664444)
--(axis cs:-1.73547094188377,0.152642294764519)
--(axis cs:-1.72745490981964,0.147958368062973)
--(axis cs:-1.71943887775551,0.143828779459)
--(axis cs:-1.71142284569138,0.140570729970932)
--(axis cs:-1.70340681362725,0.138456240296364)
--(axis cs:-1.69539078156313,0.137696146965027)
--(axis cs:-1.687374749499,0.138427495956421)
--(axis cs:-1.67935871743487,0.140704482793808)
--(axis cs:-1.67134268537074,0.144494339823723)
--(axis cs:-1.66332665330661,0.149677872657776)
--(axis cs:-1.65531062124249,0.156054183840752)
--(axis cs:-1.64729458917836,0.163351461291313)
--(axis cs:-1.63927855711423,0.171240866184235)
--(axis cs:-1.6312625250501,0.179353684186935)
--(axis cs:-1.62324649298597,0.187302783131599)
--(axis cs:-1.61523046092184,0.194703727960587)
--(axis cs:-1.60721442885772,0.201196819543839)
--(axis cs:-1.59919839679359,0.206468969583511)
--(axis cs:-1.59118236472946,0.210271641612053)
--(axis cs:-1.58316633266533,0.212436884641647)
--(axis cs:-1.5751503006012,0.212887808680534)
--(axis cs:-1.56713426853707,0.211644396185875)
--(axis cs:-1.55911823647295,0.208823502063751)
--(axis cs:-1.55110220440882,0.204633250832558)
--(axis cs:-1.54308617234469,0.199362188577652)
--(axis cs:-1.53507014028056,0.193362936377525)
--(axis cs:-1.52705410821643,0.187033206224442)
--(axis cs:-1.5190380761523,0.18079337477684)
--(axis cs:-1.51102204408818,0.175062358379364)
--(axis cs:-1.50300601202405,0.170233950018883)
--(axis cs:-1.49498997995992,0.166654661297798)
--(axis cs:-1.48697394789579,0.16460308432579)
--(axis cs:-1.47895791583166,0.164274021983147)
--(axis cs:-1.47094188376753,0.165766358375549)
--(axis cs:-1.46292585170341,0.169076651334763)
--(axis cs:-1.45490981963928,0.174098119139671)
--(axis cs:-1.44689378757515,0.180625200271606)
--(axis cs:-1.43887775551102,0.188364580273628)
--(axis cs:-1.43086172344689,0.196949735283852)
--(axis cs:-1.42284569138277,0.205961808562279)
--(axis cs:-1.41482965931864,0.214952200651169)
--(axis cs:-1.40681362725451,0.223467767238617)
--(axis cs:-1.39879759519038,0.231077238917351)
--(axis cs:-1.39078156312625,0.237396016716957)
--(axis cs:-1.38276553106212,0.242108657956123)
--(axis cs:-1.374749498998,0.244988515973091)
--(axis cs:-1.36673346693387,0.245911493897438)
--(axis cs:-1.35871743486974,0.244864284992218)
--(axis cs:-1.35070140280561,0.24194623529911)
--(axis cs:-1.34268537074148,0.237364456057549)
--(axis cs:-1.33466933867735,0.231423124670982)
--(axis cs:-1.32665330661323,0.22450615465641)
--(axis cs:-1.3186372745491,0.21705587208271)
--(axis cs:-1.31062124248497,0.209548518061638)
--(axis cs:-1.30260521042084,0.202466383576393)
--(axis cs:-1.29458917835671,0.196271270513535)
--(axis cs:-1.28657314629259,0.191377475857735)
--(axis cs:-1.27855711422846,0.188128516077995)
--(axis cs:-1.27054108216433,0.18677707016468)
--(axis cs:-1.2625250501002,0.187470063567162)
--(axis cs:-1.25450901803607,0.190239533782005)
--(axis cs:-1.24649298597194,0.194999828934669)
--(axis cs:-1.23847695390782,0.201551526784897)
--(axis cs:-1.23046092184369,0.209591418504715)
--(axis cs:-1.22244488977956,0.218728378415108)
--(axis cs:-1.21442885771543,0.228505194187164)
--(axis cs:-1.2064128256513,0.238423630595207)
--(axis cs:-1.19839679358717,0.247971892356873)
--(axis cs:-1.19038076152305,0.256654649972916)
--(axis cs:-1.18236472945892,0.264021366834641)
--(axis cs:-1.17434869739479,0.269692301750183)
--(axis cs:-1.16633266533066,0.273381799459457)
--(axis cs:-1.15831663326653,0.274915128946304)
--(axis cs:-1.1503006012024,0.274240016937256)
--(axis cs:-1.14228456913828,0.271430134773254)
--(axis cs:-1.13426853707415,0.266682088375092)
--(axis cs:-1.12625250501002,0.260304838418961)
--(axis cs:-1.11823647294589,0.252702116966248)
--(axis cs:-1.11022044088176,0.244350299239159)
--(axis cs:-1.10220440881764,0.235771045088768)
--(axis cs:-1.09418837675351,0.227501586079597)
--(axis cs:-1.08617234468938,0.220064952969551)
--(axis cs:-1.07815631262525,0.213939040899277)
--(axis cs:-1.07014028056112,0.209530293941498)
--(axis cs:-1.06212424849699,0.207149982452393)
--(axis cs:-1.05410821643287,0.206996232271194)
--(axis cs:-1.04609218436874,0.20914189517498)
--(axis cs:-1.03807615230461,0.213530138134956)
--(axis cs:-1.03006012024048,0.219976082444191)
--(axis cs:-1.02204408817635,0.228176698088646)
--(axis cs:-1.01402805611222,0.237726435065269)
--(axis cs:-1.0060120240481,0.248139813542366)
--(axis cs:-0.997995991983968,0.25887805223465)
--(axis cs:-0.98997995991984,0.269378840923309)
--(axis cs:-0.981963927855712,0.279089123010635)
--(axis cs:-0.973947895791583,0.287496298551559)
--(axis cs:-0.965931863727455,0.294158309698105)
--(axis cs:-0.957915831663327,0.298729866743088)
--(axis cs:-0.949899799599198,0.30098283290863)
--(axis cs:-0.94188376753507,0.300820559263229)
--(axis cs:-0.933867735470942,0.298284560441971)
--(axis cs:-0.925851703406814,0.293552219867706)
--(axis cs:-0.917835671342685,0.28692814707756)
--(axis cs:-0.909819639278557,0.278826534748077)
--(axis cs:-0.901803607214429,0.269748121500015)
--(axis cs:-0.893787575150301,0.260251730680466)
--(axis cs:-0.885771543086172,0.250922411680222)
--(axis cs:-0.877755511022044,0.24233815073967)
--(axis cs:-0.869739478957916,0.235037192702293)
--(axis cs:-0.861723446893788,0.229487285017967)
--(axis cs:-0.85370741482966,0.226058900356293)
--(axis cs:-0.845691382765531,0.225003957748413)
--(axis cs:-0.837675350701403,0.226441264152527)
--(axis cs:-0.829659318637275,0.230348572134972)
--(axis cs:-0.821643286573146,0.236563682556152)
--(axis cs:-0.813627254509018,0.244792029261589)
--(axis cs:-0.80561122244489,0.2546226978302)
--(axis cs:-0.797595190380762,0.265550434589386)
--(axis cs:-0.789579158316633,0.277004063129425)
--(axis cs:-0.781563126252505,0.288378030061722)
--(axis cs:-0.773547094188377,0.299066841602325)
--(axis cs:-0.765531062124249,0.308499783277512)
--(axis cs:-0.75751503006012,0.316174030303955)
--(axis cs:-0.749498997995992,0.321684330701828)
--(axis cs:-0.741482965931864,0.324746519327164)
--(axis cs:-0.733466933867736,0.325215548276901)
--(axis cs:-0.725450901803607,0.323094069957733)
--(axis cs:-0.717434869739479,0.318533539772034)
--(axis cs:-0.709418837675351,0.31182587146759)
--(axis cs:-0.701402805611222,0.303386926651001)
--(axis cs:-0.693386773547094,0.293733865022659)
--(axis cs:-0.685370741482966,0.283454716205597)
--(axis cs:-0.677354709418838,0.273175477981567)
--(axis cs:-0.669338677354709,0.26352447271347)
--(axis cs:-0.661322645290581,0.255096286535263)
--(axis cs:-0.653306613226453,0.248418509960175)
--(axis cs:-0.645290581162325,0.243921145796776)
--(axis cs:-0.637274549098197,0.241912335157394)
--(axis cs:-0.629258517034068,0.242560565471649)
--(axis cs:-0.62124248496994,0.24588418006897)
--(axis cs:-0.613226452905812,0.251750081777573)
--(axis cs:-0.605210420841684,0.259880095720291)
--(axis cs:-0.597194388777555,0.2698655128479)
--(axis cs:-0.589178356713427,0.281189680099487)
--(axis cs:-0.581162324649299,0.293256431818008)
--(axis cs:-0.57314629258517,0.30542328953743)
--(axis cs:-0.565130260521042,0.317037761211395)
--(axis cs:-0.557114228456914,0.327474445104599)
--(axis cs:-0.549098196392786,0.336171865463257)
--(axis cs:-0.541082164328657,0.342664420604706)
--(axis cs:-0.533066132264529,0.346610277891159)
--(axis cs:-0.525050100200401,0.347811847925186)
--(axis cs:-0.517034068136273,0.346228241920471)
--(axis cs:-0.509018036072144,0.341977775096893)
--(axis cs:-0.501002004008016,0.335332483053207)
--(axis cs:-0.492985971943888,0.326702356338501)
--(axis cs:-0.48496993987976,0.316612899303436)
--(axis cs:-0.476953907815631,0.305674195289612)
--(axis cs:-0.468937875751503,0.294546991586685)
--(axis cs:-0.460921843687375,0.283904641866684)
--(axis cs:-0.452905811623247,0.274394869804382)
--(axis cs:-0.444889779559118,0.266603112220764)
--(axis cs:-0.43687374749499,0.261018931865692)
--(axis cs:-0.428857715430862,0.258008509874344)
--(axis cs:-0.420841683366734,0.257793337106705)
--(axis cs:-0.412825651302605,0.260437488555908)
--(axis cs:-0.404809619238477,0.265842825174332)
--(axis cs:-0.396793587174349,0.273754447698593)
--(axis cs:-0.388777555110221,0.283773452043533)
--(axis cs:-0.380761523046092,0.295379132032394)
--(axis cs:-0.372745490981964,0.307957381010056)
--(axis cs:-0.364729458917836,0.320834964513779)
--(axis cs:-0.356713426853708,0.333317488431931)
--(axis cs:-0.348697394789579,0.344729036092758)
--(axis cs:-0.340681362725451,0.354450970888138)
--(axis cs:-0.332665330661323,0.361958056688309)
--(axis cs:-0.324649298597194,0.366849213838577)
--(axis cs:-0.316633266533066,0.36887127161026)
--(axis cs:-0.308617234468938,0.367934674024582)
--(axis cs:-0.30060120240481,0.36411926150322)
--(axis cs:-0.292585170340681,0.357670158147812)
--(axis cs:-0.284569138276553,0.348984479904175)
--(axis cs:-0.276553106212425,0.338588237762451)
--(axis cs:-0.268537074148297,0.32710725069046)
--(axis cs:-0.260521042084168,0.315230458974838)
--(axis cs:-0.25250501002004,0.303671270608902)
--(axis cs:-0.244488977955912,0.293126791715622)
--(axis cs:-0.236472945891784,0.284238249063492)
--(axis cs:-0.228456913827656,0.277554482221603)
--(axis cs:-0.220440881763527,0.273500561714172)
--(axis cs:-0.212424849699399,0.272354185581207)
--(axis cs:-0.204408817635271,0.274228781461716)
--(axis cs:-0.196392785571142,0.279067009687424)
--(axis cs:-0.188376753507014,0.286643028259277)
--(axis cs:-0.180360721442886,0.296574294567108)
--(axis cs:-0.172344689378758,0.308342188596725)
--(axis cs:-0.164328657314629,0.321320772171021)
--(axis cs:-0.156312625250501,0.334811240434647)
--(axis cs:-0.148296593186373,0.348081022500992)
--(axis cs:-0.140280561122245,0.360405296087265)
--(axis cs:-0.132264529058116,0.371108949184418)
--(axis cs:-0.124248496993988,0.379604429006577)
--(axis cs:-0.11623246492986,0.385426878929138)
--(axis cs:-0.108216432865732,0.388260543346405)
--(axis cs:-0.100200400801603,0.387958139181137)
--(axis cs:-0.092184368737475,0.384549260139465)
--(axis cs:-0.0841683366733468,0.378239452838898)
--(axis cs:-0.0761523046092185,0.369397968053818)
--(axis cs:-0.0681362725450902,0.358537316322327)
--(axis cs:-0.060120240480962,0.346283048391342)
--(axis cs:-0.0521042084168337,0.333338439464569)
--(axis cs:-0.0440881763527057,0.320444345474243)
--(axis cs:-0.0360721442885774,0.308336406946182)
--(axis cs:-0.0280561122244491,0.297704577445984)
--(axis cs:-0.0200400801603209,0.289153188467026)
--(axis cs:-0.0120240480961926,0.283167809247971)
--(axis cs:-0.00400801603206435,0.280087739229202)
--(axis cs:0.00400801603206391,0.280087739229202)
--(axis cs:0.0120240480961922,0.283167809247971)
--(axis cs:0.0200400801603204,0.289153248071671)
--(axis cs:0.0280561122244487,0.297704577445984)
--(axis cs:0.036072144288577,0.308336466550827)
--(axis cs:0.0440881763527052,0.320444345474243)
--(axis cs:0.0521042084168335,0.333338439464569)
--(axis cs:0.0601202404809618,0.346283048391342)
--(axis cs:0.06813627254509,0.358537316322327)
--(axis cs:0.0761523046092183,0.369397968053818)
--(axis cs:0.0841683366733466,0.378239423036575)
--(axis cs:0.0921843687374748,0.384549260139465)
--(axis cs:0.100200400801603,0.387958139181137)
--(axis cs:0.108216432865731,0.388260453939438)
--(axis cs:0.11623246492986,0.385426849126816)
--(axis cs:0.124248496993988,0.379604429006577)
--(axis cs:0.132264529058116,0.371108949184418)
--(axis cs:0.140280561122244,0.36040535569191)
--(axis cs:0.148296593186373,0.348081022500992)
--(axis cs:0.156312625250501,0.334811240434647)
--(axis cs:0.164328657314629,0.321320772171021)
--(axis cs:0.172344689378757,0.308342218399048)
--(axis cs:0.180360721442886,0.296574294567108)
--(axis cs:0.188376753507014,0.286643028259277)
--(axis cs:0.196392785571142,0.279067009687424)
--(axis cs:0.204408817635271,0.274228781461716)
--(axis cs:0.212424849699399,0.272354185581207)
--(axis cs:0.220440881763527,0.273500561714172)
--(axis cs:0.228456913827655,0.277554482221603)
--(axis cs:0.236472945891784,0.284238249063492)
--(axis cs:0.244488977955912,0.293126791715622)
--(axis cs:0.25250501002004,0.30367124080658)
--(axis cs:0.260521042084168,0.315230458974838)
--(axis cs:0.268537074148296,0.32710725069046)
--(axis cs:0.276553106212424,0.338588237762451)
--(axis cs:0.284569138276553,0.348984479904175)
--(axis cs:0.292585170340681,0.357670217752457)
--(axis cs:0.300601202404809,0.36411926150322)
--(axis cs:0.308617234468938,0.367934703826904)
--(axis cs:0.316633266533066,0.36887127161026)
--(axis cs:0.324649298597194,0.366849213838577)
--(axis cs:0.332665330661322,0.361958116292953)
--(axis cs:0.340681362725451,0.354450970888138)
--(axis cs:0.348697394789579,0.344729006290436)
--(axis cs:0.356713426853707,0.333317488431931)
--(axis cs:0.364729458917835,0.320834934711456)
--(axis cs:0.372745490981964,0.307957381010056)
--(axis cs:0.380761523046092,0.295379132032394)
--(axis cs:0.38877755511022,0.283773452043533)
--(axis cs:0.396793587174348,0.273754447698593)
--(axis cs:0.404809619238477,0.265842825174332)
--(axis cs:0.412825651302605,0.260437488555908)
--(axis cs:0.420841683366733,0.257793337106705)
--(axis cs:0.428857715430861,0.258008509874344)
--(axis cs:0.43687374749499,0.261018931865692)
--(axis cs:0.444889779559118,0.266603112220764)
--(axis cs:0.452905811623246,0.274394869804382)
--(axis cs:0.460921843687375,0.283904641866684)
--(axis cs:0.468937875751503,0.294546961784363)
--(axis cs:0.476953907815631,0.305674195289612)
--(axis cs:0.484969939879759,0.316612899303436)
--(axis cs:0.492985971943888,0.326702356338501)
--(axis cs:0.501002004008016,0.33533239364624)
--(axis cs:0.509018036072144,0.341977775096893)
--(axis cs:0.517034068136272,0.346228271722794)
--(axis cs:0.525050100200401,0.347811877727509)
--(axis cs:0.533066132264529,0.346610277891159)
--(axis cs:0.541082164328657,0.342664420604706)
--(axis cs:0.549098196392785,0.336171865463257)
--(axis cs:0.557114228456914,0.327474445104599)
--(axis cs:0.565130260521042,0.317037731409073)
--(axis cs:0.57314629258517,0.305423349142075)
--(axis cs:0.581162324649299,0.293256431818008)
--(axis cs:0.589178356713427,0.281189680099487)
--(axis cs:0.597194388777555,0.2698655128479)
--(axis cs:0.605210420841683,0.259880095720291)
--(axis cs:0.613226452905812,0.251750081777573)
--(axis cs:0.62124248496994,0.245884165167809)
--(axis cs:0.629258517034068,0.242560565471649)
--(axis cs:0.637274549098196,0.241912364959717)
--(axis cs:0.645290581162325,0.243921130895615)
--(axis cs:0.653306613226453,0.248418509960175)
--(axis cs:0.661322645290581,0.255096286535263)
--(axis cs:0.669338677354709,0.26352447271347)
--(axis cs:0.677354709418837,0.273175477981567)
--(axis cs:0.685370741482966,0.283454716205597)
--(axis cs:0.693386773547094,0.293733924627304)
--(axis cs:0.701402805611222,0.303386986255646)
--(axis cs:0.70941883767535,0.311825811862946)
--(axis cs:0.717434869739479,0.318533539772034)
--(axis cs:0.725450901803607,0.323094010353088)
--(axis cs:0.733466933867735,0.325215548276901)
--(axis cs:0.741482965931863,0.324746489524841)
--(axis cs:0.749498997995992,0.32168436050415)
--(axis cs:0.75751503006012,0.316174119710922)
--(axis cs:0.765531062124248,0.308499783277512)
--(axis cs:0.773547094188376,0.299066841602325)
--(axis cs:0.781563126252505,0.288378030061722)
--(axis cs:0.789579158316633,0.277004092931747)
--(axis cs:0.797595190380761,0.265550434589386)
--(axis cs:0.805611222444889,0.2546226978302)
--(axis cs:0.813627254509018,0.244792029261589)
--(axis cs:0.821643286573146,0.236563682556152)
--(axis cs:0.829659318637274,0.230348572134972)
--(axis cs:0.837675350701403,0.226441264152527)
--(axis cs:0.845691382765531,0.225003957748413)
--(axis cs:0.853707414829659,0.226058900356293)
--(axis cs:0.861723446893787,0.229487285017967)
--(axis cs:0.869739478957916,0.235037192702293)
--(axis cs:0.877755511022044,0.24233815073967)
--(axis cs:0.885771543086172,0.250922411680222)
--(axis cs:0.8937875751503,0.260251730680466)
--(axis cs:0.901803607214429,0.269748121500015)
--(axis cs:0.909819639278557,0.278826534748077)
--(axis cs:0.917835671342685,0.286928117275238)
--(axis cs:0.925851703406813,0.293552219867706)
--(axis cs:0.933867735470942,0.298284560441971)
--(axis cs:0.94188376753507,0.300820618867874)
--(axis cs:0.949899799599198,0.30098283290863)
--(axis cs:0.957915831663327,0.298729866743088)
--(axis cs:0.965931863727455,0.294158309698105)
--(axis cs:0.973947895791583,0.287496298551559)
--(axis cs:0.981963927855711,0.279089123010635)
--(axis cs:0.98997995991984,0.269378840923309)
--(axis cs:0.997995991983968,0.25887805223465)
--(axis cs:1.0060120240481,0.248139813542366)
--(axis cs:1.01402805611222,0.237726435065269)
--(axis cs:1.02204408817635,0.22817674279213)
--(axis cs:1.03006012024048,0.219976082444191)
--(axis cs:1.03807615230461,0.213530167937279)
--(axis cs:1.04609218436874,0.209141910076141)
--(axis cs:1.05410821643287,0.206996217370033)
--(axis cs:1.06212424849699,0.207149982452393)
--(axis cs:1.07014028056112,0.209530293941498)
--(axis cs:1.07815631262525,0.213939040899277)
--(axis cs:1.08617234468938,0.220064952969551)
--(axis cs:1.09418837675351,0.227501586079597)
--(axis cs:1.10220440881763,0.235771045088768)
--(axis cs:1.11022044088176,0.244350299239159)
--(axis cs:1.11823647294589,0.252702087163925)
--(axis cs:1.12625250501002,0.260304838418961)
--(axis cs:1.13426853707415,0.266682147979736)
--(axis cs:1.14228456913828,0.271430134773254)
--(axis cs:1.1503006012024,0.274240016937256)
--(axis cs:1.15831663326653,0.274915128946304)
--(axis cs:1.16633266533066,0.273381799459457)
--(axis cs:1.17434869739479,0.269692301750183)
--(axis cs:1.18236472945892,0.264021366834641)
--(axis cs:1.19038076152305,0.256654649972916)
--(axis cs:1.19839679358717,0.247971892356873)
--(axis cs:1.2064128256513,0.238423630595207)
--(axis cs:1.21442885771543,0.228505194187164)
--(axis cs:1.22244488977956,0.218728378415108)
--(axis cs:1.23046092184369,0.209591418504715)
--(axis cs:1.23847695390782,0.201551526784897)
--(axis cs:1.24649298597194,0.194999828934669)
--(axis cs:1.25450901803607,0.190239533782005)
--(axis cs:1.2625250501002,0.187470063567162)
--(axis cs:1.27054108216433,0.18677707016468)
--(axis cs:1.27855711422846,0.188128516077995)
--(axis cs:1.28657314629258,0.191377475857735)
--(axis cs:1.29458917835671,0.196271270513535)
--(axis cs:1.30260521042084,0.202466383576393)
--(axis cs:1.31062124248497,0.209548562765121)
--(axis cs:1.3186372745491,0.21705587208271)
--(axis cs:1.32665330661323,0.22450615465641)
--(axis cs:1.33466933867735,0.231423109769821)
--(axis cs:1.34268537074148,0.237364456057549)
--(axis cs:1.35070140280561,0.24194623529911)
--(axis cs:1.35871743486974,0.244864270091057)
--(axis cs:1.36673346693387,0.245911478996277)
--(axis cs:1.374749498998,0.244988471269608)
--(axis cs:1.38276553106212,0.24210861325264)
--(axis cs:1.39078156312625,0.237396016716957)
--(axis cs:1.39879759519038,0.231077238917351)
--(axis cs:1.40681362725451,0.223467767238617)
--(axis cs:1.41482965931864,0.214952200651169)
--(axis cs:1.42284569138277,0.205961808562279)
--(axis cs:1.43086172344689,0.196949735283852)
--(axis cs:1.43887775551102,0.188364580273628)
--(axis cs:1.44689378757515,0.180625200271606)
--(axis cs:1.45490981963928,0.174098119139671)
--(axis cs:1.46292585170341,0.169076651334763)
--(axis cs:1.47094188376753,0.165766343474388)
--(axis cs:1.47895791583166,0.164274021983147)
--(axis cs:1.48697394789579,0.16460308432579)
--(axis cs:1.49498997995992,0.166654661297798)
--(axis cs:1.50300601202405,0.170233950018883)
--(axis cs:1.51102204408818,0.175062358379364)
--(axis cs:1.5190380761523,0.18079337477684)
--(axis cs:1.52705410821643,0.187033206224442)
--(axis cs:1.53507014028056,0.193362936377525)
--(axis cs:1.54308617234469,0.199362188577652)
--(axis cs:1.55110220440882,0.204633250832558)
--(axis cs:1.55911823647295,0.208823502063751)
--(axis cs:1.56713426853707,0.211644381284714)
--(axis cs:1.5751503006012,0.212887808680534)
--(axis cs:1.58316633266533,0.212436884641647)
--(axis cs:1.59118236472946,0.210271641612053)
--(axis cs:1.59919839679359,0.206468969583511)
--(axis cs:1.60721442885772,0.201196819543839)
--(axis cs:1.61523046092184,0.194703727960587)
--(axis cs:1.62324649298597,0.187302783131599)
--(axis cs:1.6312625250501,0.179353684186935)
--(axis cs:1.63927855711423,0.171240866184235)
--(axis cs:1.64729458917836,0.163351491093636)
--(axis cs:1.65531062124248,0.156054183840752)
--(axis cs:1.66332665330661,0.149677872657776)
--(axis cs:1.67134268537074,0.144494339823723)
--(axis cs:1.67935871743487,0.140704482793808)
--(axis cs:1.687374749499,0.138427495956421)
--(axis cs:1.69539078156313,0.137696146965027)
--(axis cs:1.70340681362725,0.138456240296364)
--(axis cs:1.71142284569138,0.140570715069771)
--(axis cs:1.71943887775551,0.143828779459)
--(axis cs:1.72745490981964,0.147958368062973)
--(axis cs:1.73547094188377,0.152642294764519)
--(axis cs:1.7434869739479,0.157536655664444)
--(axis cs:1.75150300601202,0.162290006875992)
--(axis cs:1.75951903807615,0.166563555598259)
--(axis cs:1.76753507014028,0.170049920678139)
--(axis cs:1.77555110220441,0.172489643096924)
--(axis cs:1.78356713426854,0.173685565590858)
--(axis cs:1.79158316633267,0.173512667417526)
--(axis cs:1.79959919839679,0.171923890709877)
--(axis cs:1.80761523046092,0.168951407074928)
--(axis cs:1.81563126252505,0.164703503251076)
--(axis cs:1.82364729458918,0.159356340765953)
--(axis cs:1.83166332665331,0.153142884373665)
--(axis cs:1.83967935871743,0.146338626742363)
--(axis cs:1.84769539078156,0.139244556427002)
--(axis cs:1.85571142284569,0.132169887423515)
--(axis cs:1.86372745490982,0.125414878129959)
--(axis cs:1.87174348697395,0.119253821671009)
--(axis cs:1.87975951903808,0.113920591771603)
--(axis cs:1.8877755511022,0.109597221016884)
--(axis cs:1.89579158316633,0.106404528021812)
--(axis cs:1.90380761523046,0.104397490620613)
--(axis cs:1.91182364729459,0.103563852608204)
--(axis cs:1.91983967935872,0.103826142847538)
--(axis cs:1.92785571142285,0.105047799646854)
--(axis cs:1.93587174348697,0.107041619718075)
--(axis cs:1.9438877755511,0.109581343829632)
--(axis cs:1.95190380761523,0.112414233386517)
--(axis cs:1.95991983967936,0.115275710821152)
--(axis cs:1.96793587174349,0.117903262376785)
--(axis cs:1.97595190380761,0.120050266385078)
--(axis cs:1.98396793587174,0.121498696506023)
--(axis cs:1.99198396793587,0.12206906080246)
--(axis cs:2,0.121628805994987)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.129053130745888
-1.99198396793587 0.12927657365799
-1.98396793587174 0.128667622804642
-1.97595190380762 0.127211302518845
-1.96793587174349 0.12485970556736
-1.95991983967936 0.12198106944561
-1.95190380761523 0.119096197187901
-1.9438877755511 0.116276994347572
-1.93587174348697 0.114036463201046
-1.92785571142285 0.11196568608284
-1.91983967935872 0.110535301268101
-1.91182364729459 0.110255055129528
-1.90380761523046 0.111003495752811
-1.89579158316633 0.11285675317049
-1.8877755511022 0.115503013134003
-1.87975951903808 0.120330668985844
-1.87174348697395 0.126108229160309
-1.86372745490982 0.132405653595924
-1.85571142284569 0.139382898807526
-1.84769539078156 0.146472364664078
-1.83967935871743 0.154976770281792
-1.83166332665331 0.161062300205231
-1.82364729458918 0.167685106396675
-1.81563126252505 0.173050582408905
-1.80761523046092 0.177191689610481
-1.79959919839679 0.179994240403175
-1.79158316633267 0.181346461176872
-1.78356713426854 0.181576102972031
-1.77555110220441 0.180534213781357
-1.76753507014028 0.177532345056534
-1.75951903807615 0.173616245388985
-1.75150300601202 0.169592976570129
-1.7434869739479 0.16506539285183
-1.73547094188377 0.158993810415268
-1.72745490981964 0.153199583292007
-1.71943887775551 0.149698108434677
-1.71142284569138 0.145592331886292
-1.70340681362725 0.143345400691032
-1.69539078156313 0.142406046390533
-1.687374749499 0.143630295991898
-1.67935871743487 0.145911201834679
-1.67134268537074 0.149373531341553
-1.66332665330661 0.154512792825699
-1.65531062124249 0.161257803440094
-1.64729458917836 0.167895540595055
-1.63927855711423 0.174604862928391
-1.6312625250501 0.182484179735184
-1.62324649298597 0.189781755208969
-1.61523046092184 0.199144661426544
-1.60721442885772 0.204976320266724
-1.59919839679359 0.209096878767014
-1.59118236472946 0.211845502257347
-1.58316633266533 0.213687717914581
-1.5751503006012 0.214149594306946
-1.56713426853707 0.213111966848373
-1.55911823647295 0.210548624396324
-1.55110220440882 0.206591844558716
-1.54308617234469 0.201935335993767
-1.53507014028056 0.194741040468216
-1.52705410821643 0.187834396958351
-1.5190380761523 0.181299224495888
-1.51102204408818 0.174738481640816
-1.50300601202405 0.169215902686119
-1.49498997995992 0.165544331073761
-1.48697394789579 0.163643285632133
-1.47895791583166 0.163454875349998
-1.47094188376753 0.16463965177536
-1.46292585170341 0.167019888758659
-1.45490981963928 0.172577574849129
-1.44689378757515 0.179221898317337
-1.43887775551102 0.186028525233269
-1.43086172344689 0.195456072688103
-1.42284569138277 0.204839915037155
-1.41482965931864 0.212448820471764
-1.40681362725451 0.220318526029587
-1.39879759519038 0.227317586541176
-1.39078156312625 0.233841732144356
-1.38276553106212 0.239794299006462
-1.374749498998 0.24264107644558
-1.36673346693387 0.243236258625984
-1.35871743486974 0.242230206727982
-1.35070140280561 0.239714533090591
-1.34268537074148 0.235583662986755
-1.33466933867735 0.230033993721008
-1.32665330661323 0.222405508160591
-1.3186372745491 0.215367376804352
-1.31062124248497 0.206243619322777
-1.30260521042084 0.198135539889336
-1.29458917835671 0.192566066980362
-1.28657314629259 0.188272729516029
-1.27855711422846 0.185327664017677
-1.27054108216433 0.183858066797256
-1.2625250501002 0.184363573789597
-1.25450901803607 0.187339931726456
-1.24649298597194 0.19087752699852
-1.23847695390782 0.196094587445259
-1.23046092184369 0.204490929841995
-1.22244488977956 0.2134620398283
-1.21442885771543 0.224197089672089
-1.2064128256513 0.232548534870148
-1.19839679358717 0.242302283644676
-1.19038076152305 0.250705033540726
-1.18236472945892 0.258916258811951
-1.17434869739479 0.264699846506119
-1.16633266533066 0.268375396728516
-1.15831663326653 0.26972833275795
-1.1503006012024 0.268598645925522
-1.14228456913828 0.265839755535126
-1.13426853707415 0.261466860771179
-1.12625250501002 0.25612685084343
-1.11823647294589 0.247737929224968
-1.11022044088176 0.240013286471367
-1.10220440881764 0.233322933316231
-1.09418837675351 0.225946888327599
-1.08617234468938 0.218811929225922
-1.07815631262525 0.212598398327827
-1.07014028056112 0.207621678709984
-1.06212424849699 0.20521591603756
-1.05410821643287 0.205343961715698
-1.04609218436874 0.207271113991737
-1.03807615230461 0.211520284414291
-1.03006012024048 0.218081742525101
-1.02204408817635 0.226161167025566
-1.01402805611222 0.234857514500618
-1.0060120240481 0.243801981210709
-0.997995991983968 0.257039785385132
-0.98997995991984 0.267070919275284
-0.981963927855712 0.274009138345718
-0.973947895791583 0.282212555408478
-0.965931863727455 0.287671953439713
-0.957915831663327 0.292503267526627
-0.949899799599198 0.29483899474144
-0.94188376753507 0.294952630996704
-0.933867735470942 0.292996287345886
-0.925851703406814 0.28841695189476
-0.917835671342685 0.280476570129395
-0.909819639278557 0.270900517702103
-0.901803607214429 0.261575818061829
-0.893787575150301 0.252891927957535
-0.885771543086172 0.244052067399025
-0.877755511022044 0.235491782426834
-0.869739478957916 0.23082135617733
-0.861723446893788 0.226047962903976
-0.85370741482966 0.222905978560448
-0.845691382765531 0.221781104803085
-0.837675350701403 0.223468974232674
-0.829659318637275 0.227492392063141
-0.821643286573146 0.232465595006943
-0.813627254509018 0.240619227290154
-0.80561122244489 0.249382302165031
-0.797595190380762 0.261585295200348
-0.789579158316633 0.273233860731125
-0.781563126252505 0.284286320209503
-0.773547094188377 0.29598194360733
-0.765531062124249 0.308395117521286
-0.75751503006012 0.315133929252625
-0.749498997995992 0.319137364625931
-0.741482965931864 0.322181612253189
-0.733466933867736 0.322491496801376
-0.725450901803607 0.320417255163193
-0.717434869739479 0.316338986158371
-0.709418837675351 0.309154570102692
-0.701402805611222 0.300616919994354
-0.693386773547094 0.29206508398056
-0.685370741482966 0.281629115343094
-0.677354709418838 0.271473377943039
-0.669338677354709 0.262191712856293
-0.661322645290581 0.252333015203476
-0.653306613226453 0.24235962331295
-0.645290581162325 0.237584263086319
-0.637274549098197 0.235139667987823
-0.629258517034068 0.235399931669235
-0.62124248496994 0.239709958434105
-0.613226452905812 0.246416732668877
-0.605210420841684 0.252944499254227
-0.597194388777555 0.262778967618942
-0.589178356713427 0.274343818426132
-0.581162324649299 0.285578668117523
-0.57314629258517 0.296438455581665
-0.565130260521042 0.307567745447159
-0.557114228456914 0.317317962646484
-0.549098196392786 0.325621128082275
-0.541082164328657 0.330814868211746
-0.533066132264529 0.334793239831924
-0.525050100200401 0.335701256990433
-0.517034068136273 0.334171563386917
-0.509018036072144 0.329386562108994
-0.501002004008016 0.322749614715576
-0.492985971943888 0.314661860466003
-0.48496993987976 0.306549549102783
-0.476953907815631 0.295721799135208
-0.468937875751503 0.284929841756821
-0.460921843687375 0.272275358438492
-0.452905811623247 0.261458605527878
-0.444889779559118 0.254266023635864
-0.43687374749499 0.250149071216583
-0.428857715430862 0.247756108641624
-0.420841683366734 0.247687146067619
-0.412825651302605 0.249779313802719
-0.404809619238477 0.254352360963821
-0.396793587174349 0.261307299137115
-0.388777555110221 0.270983994007111
-0.380761523046092 0.286453425884247
-0.372745490981964 0.29948091506958
-0.364729458917836 0.313059598207474
-0.356713426853708 0.327471256256104
-0.348697394789579 0.339271187782288
-0.340681362725451 0.353229939937592
-0.332665330661323 0.360743999481201
-0.324649298597194 0.365114390850067
-0.316633266533066 0.367184370756149
-0.308617234468938 0.366188794374466
-0.30060120240481 0.361900806427002
-0.292585170340681 0.355182021856308
-0.284569138276553 0.344912141561508
-0.276553106212425 0.335042357444763
-0.268537074148297 0.322621285915375
-0.260521042084168 0.30912446975708
-0.25250501002004 0.300050348043442
-0.244488977955912 0.289075911045074
-0.236472945891784 0.280355960130692
-0.228456913827656 0.273538142442703
-0.220440881763527 0.270297199487686
-0.212424849699399 0.269372850656509
-0.204408817635271 0.271008551120758
-0.196392785571142 0.275654584169388
-0.188376753507014 0.283056497573853
-0.180360721442886 0.295328348875046
-0.172344689378758 0.306810438632965
-0.164328657314629 0.320649296045303
-0.156312625250501 0.336158722639084
-0.148296593186373 0.352417677640915
-0.140280561122245 0.362967103719711
-0.132264529058116 0.372821241617203
-0.124248496993988 0.380122303962708
-0.11623246492986 0.385570347309113
-0.108216432865732 0.388617426156998
-0.100200400801603 0.388259947299957
-0.092184368737475 0.385076493024826
-0.0841683366733468 0.378951340913773
-0.0761523046092185 0.368707597255707
-0.0681362725450902 0.358014166355133
-0.060120240480962 0.344292998313904
-0.0521042084168337 0.333232432603836
-0.0440881763527057 0.318850159645081
-0.0360721442885774 0.30853396654129
-0.0280561122244491 0.297572284936905
-0.0200400801603209 0.289596289396286
-0.0120240480961926 0.283574730157852
-0.00400801603206435 0.280029982328415
0.00400801603206391 0.281672894954681
0.0120240480961922 0.285005688667297
0.0200400801603204 0.291905224323273
0.0280561122244487 0.301271259784698
0.036072144288577 0.310963898897171
0.0440881763527052 0.322560995817184
0.0521042084168335 0.338396787643433
0.0601202404809618 0.351125776767731
0.06813627254509 0.367998391389847
0.0761523046092183 0.378133654594421
0.0841683366733466 0.392366349697113
0.0921843687374748 0.399706155061722
0.100200400801603 0.402868747711182
0.108216432865731 0.402962893247604
0.11623246492986 0.399908989667892
0.124248496993988 0.39374577999115
0.132264529058116 0.381697744131088
0.140280561122244 0.371361345052719
0.148296593186373 0.359466850757599
0.156312625250501 0.346530675888062
0.164328657314629 0.332951903343201
0.172344689378757 0.320795804262161
0.180360721442886 0.310089707374573
0.188376753507014 0.301552385091782
0.196392785571142 0.293266326189041
0.204408817635271 0.288122773170471
0.212424849699399 0.286016941070557
0.220440881763527 0.28668001294136
0.228456913827655 0.290507197380066
0.236472945891784 0.299899607896805
0.244488977955912 0.310055702924728
0.25250501002004 0.31877326965332
0.260521042084168 0.330278337001801
0.268537074148296 0.341501981019974
0.276553106212424 0.352717936038971
0.284569138276553 0.363215357065201
0.292585170340681 0.372299313545227
0.300601202404809 0.378299951553345
0.308617234468938 0.382679283618927
0.316633266533066 0.383198976516724
0.324649298597194 0.381185531616211
0.332665330661322 0.377409517765045
0.340681362725451 0.370647013187408
0.348697394789579 0.362172186374664
0.356713426853707 0.352106273174286
0.364729458917835 0.338685423135757
0.372745490981964 0.324916988611221
0.380761523046092 0.312763571739197
0.38877755511022 0.300482749938965
0.396793587174348 0.291413456201553
0.404809619238477 0.283527940511703
0.412825651302605 0.277685731649399
0.420841683366733 0.274817287921906
0.428857715430861 0.274810969829559
0.43687374749499 0.278227806091309
0.444889779559118 0.284176796674728
0.452905811623246 0.292612880468369
0.460921843687375 0.302075356245041
0.468937875751503 0.316437065601349
0.476953907815631 0.328233242034912
0.484969939879759 0.339310348033905
0.492985971943888 0.349592119455338
0.501002004008016 0.35706901550293
0.509018036072144 0.363700330257416
0.517034068136272 0.367878377437592
0.525050100200401 0.369633227586746
0.533066132264529 0.368728369474411
0.541082164328657 0.363845348358154
0.549098196392785 0.357493221759796
0.557114228456914 0.348433166742325
0.565130260521042 0.339781165122986
0.57314629258517 0.325728923082352
0.581162324649299 0.314554452896118
0.589178356713427 0.30007666349411
0.597194388777555 0.28927144408226
0.605210420841683 0.27995091676712
0.613226452905812 0.27191698551178
0.62124248496994 0.263553231954575
0.629258517034068 0.258356839418411
0.637274549098196 0.257961690425873
0.645290581162325 0.260550826787949
0.653306613226453 0.265882611274719
0.661322645290581 0.27344474196434
0.669338677354709 0.280777394771576
0.677354709418837 0.290370643138885
0.685370741482966 0.301209777593613
0.693386773547094 0.313481450080872
0.701402805611222 0.322563767433167
0.70941883767535 0.331671237945557
0.717434869739479 0.339384138584137
0.725450901803607 0.342975556850433
0.733466933867735 0.345187246799469
0.741482965931863 0.344807922840118
0.749498997995992 0.341640412807465
0.75751503006012 0.334892868995667
0.765531062124248 0.32712510228157
0.773547094188376 0.314575731754303
0.781563126252505 0.30329817533493
0.789579158316633 0.291550487279892
0.797595190380761 0.280498772859573
0.805611222444889 0.270400553941727
0.813627254509018 0.25879231095314
0.821643286573146 0.248855352401733
0.829659318637274 0.242638513445854
0.837675350701403 0.238516867160797
0.845691382765531 0.23667898774147
0.853707414829659 0.237792566418648
0.861723446893787 0.241014018654823
0.869739478957916 0.247548282146454
0.877755511022044 0.254682213068008
0.885771543086172 0.262835115194321
0.8937875751503 0.273262530565262
0.901803607214429 0.283381938934326
0.909819639278557 0.293741047382355
0.917835671342685 0.303170919418335
0.925851703406813 0.312320649623871
0.933867735470942 0.316744118928909
0.94188376753507 0.319324612617493
0.949899799599198 0.319296568632126
0.957915831663327 0.31652820110321
0.965931863727455 0.311661005020142
0.973947895791583 0.304064750671387
0.981963927855711 0.2965487241745
0.98997995991984 0.28566774725914
0.997995991983968 0.273078083992004
1.0060120240481 0.259672939777374
1.01402805611222 0.246987760066986
1.02204408817635 0.235623866319656
1.03006012024048 0.227377206087112
1.03807615230461 0.223161861300468
1.04609218436874 0.218602105975151
1.05410821643287 0.216659665107727
1.06212424849699 0.216632604598999
1.07014028056112 0.219330251216888
1.07815631262525 0.22524057328701
1.08617234468938 0.231434345245361
1.09418837675351 0.238035783171654
1.10220440881763 0.245536595582962
1.11022044088176 0.256231397390366
1.11823647294589 0.265698075294495
1.12625250501002 0.27335923910141
1.13426853707415 0.280889868736267
1.14228456913828 0.286221593618393
1.1503006012024 0.289416015148163
1.15831663326653 0.289946436882019
1.16633266533066 0.288036525249481
1.17434869739479 0.284666389226913
1.18236472945892 0.278894633054733
1.19038076152305 0.273481547832489
1.19839679358717 0.265876531600952
1.2064128256513 0.255494266748428
1.21442885771543 0.244562312960625
1.22244488977956 0.23756317794323
1.23046092184369 0.228971794247627
1.23847695390782 0.216847777366638
1.24649298597194 0.210769608616829
1.25450901803607 0.204987078905106
1.2625250501002 0.201935723423958
1.27054108216433 0.201457336544991
1.27855711422846 0.202774420380592
1.28657314629258 0.206050768494606
1.29458917835671 0.210952788591385
1.30260521042084 0.216283529996872
1.31062124248497 0.225728720426559
1.3186372745491 0.232956737279892
1.32665330661323 0.239978030323982
1.33466933867735 0.245442494750023
1.34268537074148 0.250414222478867
1.35070140280561 0.255676090717316
1.35871743486974 0.258594959974289
1.36673346693387 0.259800493717194
1.374749498998 0.259075313806534
1.38276553106212 0.255656093358994
1.39078156312625 0.249855548143387
1.39879759519038 0.243322312831879
1.40681362725451 0.235518962144852
1.41482965931864 0.226446494460106
1.42284569138277 0.217764392495155
1.43086172344689 0.208175241947174
1.43887775551102 0.200139075517654
1.44689378757515 0.191962450742722
1.45490981963928 0.185535982251167
1.46292585170341 0.178574249148369
1.47094188376753 0.17537821829319
1.47895791583166 0.173824816942215
1.48697394789579 0.174068033695221
1.49498997995992 0.176434427499771
1.50300601202405 0.179945662617683
1.51102204408818 0.185119569301605
1.5190380761523 0.190560713410378
1.52705410821643 0.19567146897316
1.53507014028056 0.203384295105934
1.54308617234469 0.211842268705368
1.55110220440882 0.218270674347878
1.55911823647295 0.222505405545235
1.56713426853707 0.225210711359978
1.5751503006012 0.226381286978722
1.58316633266533 0.225862219929695
1.59118236472946 0.223681330680847
1.59919839679359 0.218957006931305
1.60721442885772 0.214693337678909
1.61523046092184 0.208627000451088
1.62324649298597 0.198987111449242
1.6312625250501 0.189844205975533
1.63927855711423 0.180581584572792
1.64729458917836 0.172299832105637
1.65531062124248 0.163757115602493
1.66332665330661 0.156300753355026
1.67134268537074 0.151182144880295
1.67935871743487 0.147140055894852
1.687374749499 0.145181655883789
1.69539078156313 0.143878996372223
1.70340681362725 0.144817143678665
1.71142284569138 0.146575629711151
1.71943887775551 0.148366093635559
1.72745490981964 0.151621237397194
1.73547094188377 0.155571177601814
1.7434869739479 0.160256385803223
1.75150300601202 0.164881780743599
1.75951903807615 0.16901832818985
1.76753507014028 0.172691181302071
1.77555110220441 0.175697475671768
1.78356713426854 0.17690971493721
1.79158316633267 0.176800936460495
1.79959919839679 0.175624758005142
1.80761523046092 0.17274010181427
1.81563126252505 0.168665379285812
1.82364729458918 0.163281157612801
1.83166332665331 0.15860641002655
1.83967935871743 0.152888566255569
1.84769539078156 0.144894912838936
1.85571142284569 0.139500707387924
1.86372745490982 0.133490204811096
1.87174348697395 0.127619698643684
1.87975951903808 0.122451357543468
1.8877755511022 0.118389554321766
1.89579158316633 0.114808388054371
1.90380761523046 0.112564496695995
1.91182364729459 0.111628361046314
1.91983967935872 0.111897155642509
1.92785571142285 0.113640636205673
1.93587174348697 0.116162486374378
1.9438877755511 0.11840446293354
1.95190380761523 0.121359705924988
1.95991983967936 0.124055333435535
1.96793587174349 0.12720450758934
1.97595190380761 0.129029989242554
1.98396793587174 0.130933985114098
1.99198396793587 0.131570249795914
2 nan
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.075sigma-density.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgrey176},
% xmin=-2.2, xmax=2.2,
% xtick style={color=black},
% y grid style={darkgrey176},
% ymin=-0.0201481446623802, ymax=0.423111037909985,
% ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.121628805994987)
--(axis cs:-1.99198396793587,0.12206906080246)
--(axis cs:-1.98396793587174,0.121498696506023)
--(axis cs:-1.97595190380762,0.120050266385078)
--(axis cs:-1.96793587174349,0.117903262376785)
--(axis cs:-1.95991983967936,0.115275710821152)
--(axis cs:-1.95190380761523,0.112414233386517)
--(axis cs:-1.9438877755511,0.109581343829632)
--(axis cs:-1.93587174348697,0.107041619718075)
--(axis cs:-1.92785571142285,0.105047799646854)
--(axis cs:-1.91983967935872,0.103826142847538)
--(axis cs:-1.91182364729459,0.103563852608204)
--(axis cs:-1.90380761523046,0.104397490620613)
--(axis cs:-1.89579158316633,0.106404528021812)
--(axis cs:-1.8877755511022,0.109597221016884)
--(axis cs:-1.87975951903808,0.113920591771603)
--(axis cs:-1.87174348697395,0.119253821671009)
--(axis cs:-1.86372745490982,0.125414878129959)
--(axis cs:-1.85571142284569,0.132169887423515)
--(axis cs:-1.84769539078156,0.139244556427002)
--(axis cs:-1.83967935871743,0.146338626742363)
--(axis cs:-1.83166332665331,0.153142884373665)
--(axis cs:-1.82364729458918,0.159356340765953)
--(axis cs:-1.81563126252505,0.164703488349915)
--(axis cs:-1.80761523046092,0.168951407074928)
--(axis cs:-1.79959919839679,0.171923890709877)
--(axis cs:-1.79158316633267,0.173512667417526)
--(axis cs:-1.78356713426854,0.173685595393181)
--(axis cs:-1.77555110220441,0.172489643096924)
--(axis cs:-1.76753507014028,0.170049920678139)
--(axis cs:-1.75951903807615,0.166563555598259)
--(axis cs:-1.75150300601202,0.162290006875992)
--(axis cs:-1.7434869739479,0.157536655664444)
--(axis cs:-1.73547094188377,0.152642294764519)
--(axis cs:-1.72745490981964,0.147958368062973)
--(axis cs:-1.71943887775551,0.143828779459)
--(axis cs:-1.71142284569138,0.140570729970932)
--(axis cs:-1.70340681362725,0.138456240296364)
--(axis cs:-1.69539078156313,0.137696146965027)
--(axis cs:-1.687374749499,0.138427495956421)
--(axis cs:-1.67935871743487,0.140704482793808)
--(axis cs:-1.67134268537074,0.144494339823723)
--(axis cs:-1.66332665330661,0.149677872657776)
--(axis cs:-1.65531062124249,0.156054183840752)
--(axis cs:-1.64729458917836,0.163351461291313)
--(axis cs:-1.63927855711423,0.171240866184235)
--(axis cs:-1.6312625250501,0.179353684186935)
--(axis cs:-1.62324649298597,0.187302783131599)
--(axis cs:-1.61523046092184,0.194703727960587)
--(axis cs:-1.60721442885772,0.201196819543839)
--(axis cs:-1.59919839679359,0.206468969583511)
--(axis cs:-1.59118236472946,0.210271641612053)
--(axis cs:-1.58316633266533,0.212436884641647)
--(axis cs:-1.5751503006012,0.212887808680534)
--(axis cs:-1.56713426853707,0.211644396185875)
--(axis cs:-1.55911823647295,0.208823502063751)
--(axis cs:-1.55110220440882,0.204633250832558)
--(axis cs:-1.54308617234469,0.199362188577652)
--(axis cs:-1.53507014028056,0.193362936377525)
--(axis cs:-1.52705410821643,0.187033206224442)
--(axis cs:-1.5190380761523,0.18079337477684)
--(axis cs:-1.51102204408818,0.175062358379364)
--(axis cs:-1.50300601202405,0.170233950018883)
--(axis cs:-1.49498997995992,0.166654661297798)
--(axis cs:-1.48697394789579,0.16460308432579)
--(axis cs:-1.47895791583166,0.164274021983147)
--(axis cs:-1.47094188376753,0.165766358375549)
--(axis cs:-1.46292585170341,0.169076651334763)
--(axis cs:-1.45490981963928,0.174098119139671)
--(axis cs:-1.44689378757515,0.180625200271606)
--(axis cs:-1.43887775551102,0.188364580273628)
--(axis cs:-1.43086172344689,0.196949735283852)
--(axis cs:-1.42284569138277,0.205961808562279)
--(axis cs:-1.41482965931864,0.214952200651169)
--(axis cs:-1.40681362725451,0.223467767238617)
--(axis cs:-1.39879759519038,0.231077238917351)
--(axis cs:-1.39078156312625,0.237396016716957)
--(axis cs:-1.38276553106212,0.242108657956123)
--(axis cs:-1.374749498998,0.244988515973091)
--(axis cs:-1.36673346693387,0.245911493897438)
--(axis cs:-1.35871743486974,0.244864284992218)
--(axis cs:-1.35070140280561,0.24194623529911)
--(axis cs:-1.34268537074148,0.237364456057549)
--(axis cs:-1.33466933867735,0.231423124670982)
--(axis cs:-1.32665330661323,0.22450615465641)
--(axis cs:-1.3186372745491,0.21705587208271)
--(axis cs:-1.31062124248497,0.209548518061638)
--(axis cs:-1.30260521042084,0.202466383576393)
--(axis cs:-1.29458917835671,0.196271270513535)
--(axis cs:-1.28657314629259,0.191377475857735)
--(axis cs:-1.27855711422846,0.188128516077995)
--(axis cs:-1.27054108216433,0.18677707016468)
--(axis cs:-1.2625250501002,0.187470063567162)
--(axis cs:-1.25450901803607,0.190239533782005)
--(axis cs:-1.24649298597194,0.194999828934669)
--(axis cs:-1.23847695390782,0.201551526784897)
--(axis cs:-1.23046092184369,0.209591418504715)
--(axis cs:-1.22244488977956,0.218728378415108)
--(axis cs:-1.21442885771543,0.228505194187164)
--(axis cs:-1.2064128256513,0.238423630595207)
--(axis cs:-1.19839679358717,0.247971892356873)
--(axis cs:-1.19038076152305,0.256654649972916)
--(axis cs:-1.18236472945892,0.264021366834641)
--(axis cs:-1.17434869739479,0.269692301750183)
--(axis cs:-1.16633266533066,0.273381799459457)
--(axis cs:-1.15831663326653,0.274915128946304)
--(axis cs:-1.1503006012024,0.274240016937256)
--(axis cs:-1.14228456913828,0.271430134773254)
--(axis cs:-1.13426853707415,0.266682088375092)
--(axis cs:-1.12625250501002,0.260304838418961)
--(axis cs:-1.11823647294589,0.252702116966248)
--(axis cs:-1.11022044088176,0.244350299239159)
--(axis cs:-1.10220440881764,0.235771045088768)
--(axis cs:-1.09418837675351,0.227501586079597)
--(axis cs:-1.08617234468938,0.220064952969551)
--(axis cs:-1.07815631262525,0.213939040899277)
--(axis cs:-1.07014028056112,0.209530293941498)
--(axis cs:-1.06212424849699,0.207149982452393)
--(axis cs:-1.05410821643287,0.206996232271194)
--(axis cs:-1.04609218436874,0.20914189517498)
--(axis cs:-1.03807615230461,0.213530138134956)
--(axis cs:-1.03006012024048,0.219976082444191)
--(axis cs:-1.02204408817635,0.228176698088646)
--(axis cs:-1.01402805611222,0.237726435065269)
--(axis cs:-1.0060120240481,0.248139813542366)
--(axis cs:-0.997995991983968,0.25887805223465)
--(axis cs:-0.98997995991984,0.269378840923309)
--(axis cs:-0.981963927855712,0.279089123010635)
--(axis cs:-0.973947895791583,0.287496298551559)
--(axis cs:-0.965931863727455,0.294158309698105)
--(axis cs:-0.957915831663327,0.298729866743088)
--(axis cs:-0.949899799599198,0.30098283290863)
--(axis cs:-0.94188376753507,0.300820559263229)
--(axis cs:-0.933867735470942,0.298284560441971)
--(axis cs:-0.925851703406814,0.293552219867706)
--(axis cs:-0.917835671342685,0.28692814707756)
--(axis cs:-0.909819639278557,0.278826534748077)
--(axis cs:-0.901803607214429,0.269748121500015)
--(axis cs:-0.893787575150301,0.260251730680466)
--(axis cs:-0.885771543086172,0.250922411680222)
--(axis cs:-0.877755511022044,0.24233815073967)
--(axis cs:-0.869739478957916,0.235037192702293)
--(axis cs:-0.861723446893788,0.229487285017967)
--(axis cs:-0.85370741482966,0.226058900356293)
--(axis cs:-0.845691382765531,0.225003957748413)
--(axis cs:-0.837675350701403,0.226441264152527)
--(axis cs:-0.829659318637275,0.230348572134972)
--(axis cs:-0.821643286573146,0.236563682556152)
--(axis cs:-0.813627254509018,0.244792029261589)
--(axis cs:-0.80561122244489,0.2546226978302)
--(axis cs:-0.797595190380762,0.265550434589386)
--(axis cs:-0.789579158316633,0.277004063129425)
--(axis cs:-0.781563126252505,0.288378030061722)
--(axis cs:-0.773547094188377,0.299066841602325)
--(axis cs:-0.765531062124249,0.308499783277512)
--(axis cs:-0.75751503006012,0.316174030303955)
--(axis cs:-0.749498997995992,0.321684330701828)
--(axis cs:-0.741482965931864,0.324746519327164)
--(axis cs:-0.733466933867736,0.325215548276901)
--(axis cs:-0.725450901803607,0.323094069957733)
--(axis cs:-0.717434869739479,0.318533539772034)
--(axis cs:-0.709418837675351,0.31182587146759)
--(axis cs:-0.701402805611222,0.303386926651001)
--(axis cs:-0.693386773547094,0.293733865022659)
--(axis cs:-0.685370741482966,0.283454716205597)
--(axis cs:-0.677354709418838,0.273175477981567)
--(axis cs:-0.669338677354709,0.26352447271347)
--(axis cs:-0.661322645290581,0.255096286535263)
--(axis cs:-0.653306613226453,0.248418509960175)
--(axis cs:-0.645290581162325,0.243921145796776)
--(axis cs:-0.637274549098197,0.241912335157394)
--(axis cs:-0.629258517034068,0.242560565471649)
--(axis cs:-0.62124248496994,0.24588418006897)
--(axis cs:-0.613226452905812,0.251750081777573)
--(axis cs:-0.605210420841684,0.259880095720291)
--(axis cs:-0.597194388777555,0.2698655128479)
--(axis cs:-0.589178356713427,0.281189680099487)
--(axis cs:-0.581162324649299,0.293256431818008)
--(axis cs:-0.57314629258517,0.30542328953743)
--(axis cs:-0.565130260521042,0.317037761211395)
--(axis cs:-0.557114228456914,0.327474445104599)
--(axis cs:-0.549098196392786,0.336171865463257)
--(axis cs:-0.541082164328657,0.342664420604706)
--(axis cs:-0.533066132264529,0.346610277891159)
--(axis cs:-0.525050100200401,0.347811847925186)
--(axis cs:-0.517034068136273,0.346228241920471)
--(axis cs:-0.509018036072144,0.341977775096893)
--(axis cs:-0.501002004008016,0.335332483053207)
--(axis cs:-0.492985971943888,0.326702356338501)
--(axis cs:-0.48496993987976,0.316612899303436)
--(axis cs:-0.476953907815631,0.305674195289612)
--(axis cs:-0.468937875751503,0.294546991586685)
--(axis cs:-0.460921843687375,0.283904641866684)
--(axis cs:-0.452905811623247,0.274394869804382)
--(axis cs:-0.444889779559118,0.266603112220764)
--(axis cs:-0.43687374749499,0.261018931865692)
--(axis cs:-0.428857715430862,0.258008509874344)
--(axis cs:-0.420841683366734,0.257793337106705)
--(axis cs:-0.412825651302605,0.260437488555908)
--(axis cs:-0.404809619238477,0.265842825174332)
--(axis cs:-0.396793587174349,0.273754447698593)
--(axis cs:-0.388777555110221,0.283773452043533)
--(axis cs:-0.380761523046092,0.295379132032394)
--(axis cs:-0.372745490981964,0.307957381010056)
--(axis cs:-0.364729458917836,0.320834964513779)
--(axis cs:-0.356713426853708,0.333317488431931)
--(axis cs:-0.348697394789579,0.344729036092758)
--(axis cs:-0.340681362725451,0.354450970888138)
--(axis cs:-0.332665330661323,0.361958056688309)
--(axis cs:-0.324649298597194,0.366849213838577)
--(axis cs:-0.316633266533066,0.36887127161026)
--(axis cs:-0.308617234468938,0.367934674024582)
--(axis cs:-0.30060120240481,0.36411926150322)
--(axis cs:-0.292585170340681,0.357670158147812)
--(axis cs:-0.284569138276553,0.348984479904175)
--(axis cs:-0.276553106212425,0.338588237762451)
--(axis cs:-0.268537074148297,0.32710725069046)
--(axis cs:-0.260521042084168,0.315230458974838)
--(axis cs:-0.25250501002004,0.303671270608902)
--(axis cs:-0.244488977955912,0.293126791715622)
--(axis cs:-0.236472945891784,0.284238249063492)
--(axis cs:-0.228456913827656,0.277554482221603)
--(axis cs:-0.220440881763527,0.273500561714172)
--(axis cs:-0.212424849699399,0.272354185581207)
--(axis cs:-0.204408817635271,0.274228781461716)
--(axis cs:-0.196392785571142,0.279067009687424)
--(axis cs:-0.188376753507014,0.286643028259277)
--(axis cs:-0.180360721442886,0.296574294567108)
--(axis cs:-0.172344689378758,0.308342188596725)
--(axis cs:-0.164328657314629,0.321320772171021)
--(axis cs:-0.156312625250501,0.334811240434647)
--(axis cs:-0.148296593186373,0.348081022500992)
--(axis cs:-0.140280561122245,0.360405296087265)
--(axis cs:-0.132264529058116,0.371108949184418)
--(axis cs:-0.124248496993988,0.379604429006577)
--(axis cs:-0.11623246492986,0.385426878929138)
--(axis cs:-0.108216432865732,0.388260543346405)
--(axis cs:-0.100200400801603,0.387958139181137)
--(axis cs:-0.092184368737475,0.384549260139465)
--(axis cs:-0.0841683366733468,0.378239452838898)
--(axis cs:-0.0761523046092185,0.369397968053818)
--(axis cs:-0.0681362725450902,0.358537316322327)
--(axis cs:-0.060120240480962,0.346283048391342)
--(axis cs:-0.0521042084168337,0.333338439464569)
--(axis cs:-0.0440881763527057,0.320444345474243)
--(axis cs:-0.0360721442885774,0.308336406946182)
--(axis cs:-0.0280561122244491,0.297704577445984)
--(axis cs:-0.0200400801603209,0.289153188467026)
--(axis cs:-0.0120240480961926,0.283167809247971)
--(axis cs:-0.00400801603206435,0.280087739229202)
--(axis cs:0.00400801603206391,0.280087739229202)
--(axis cs:0.0120240480961922,0.283167809247971)
--(axis cs:0.0200400801603204,0.289153248071671)
--(axis cs:0.0280561122244487,0.297704577445984)
--(axis cs:0.036072144288577,0.308336466550827)
--(axis cs:0.0440881763527052,0.320444345474243)
--(axis cs:0.0521042084168335,0.333338439464569)
--(axis cs:0.0601202404809618,0.346283048391342)
--(axis cs:0.06813627254509,0.358537316322327)
--(axis cs:0.0761523046092183,0.369397968053818)
--(axis cs:0.0841683366733466,0.378239423036575)
--(axis cs:0.0921843687374748,0.384549260139465)
--(axis cs:0.100200400801603,0.387958139181137)
--(axis cs:0.108216432865731,0.388260453939438)
--(axis cs:0.11623246492986,0.385426849126816)
--(axis cs:0.124248496993988,0.379604429006577)
--(axis cs:0.132264529058116,0.371108949184418)
--(axis cs:0.140280561122244,0.36040535569191)
--(axis cs:0.148296593186373,0.348081022500992)
--(axis cs:0.156312625250501,0.334811240434647)
--(axis cs:0.164328657314629,0.321320772171021)
--(axis cs:0.172344689378757,0.308342218399048)
--(axis cs:0.180360721442886,0.296574294567108)
--(axis cs:0.188376753507014,0.286643028259277)
--(axis cs:0.196392785571142,0.279067009687424)
--(axis cs:0.204408817635271,0.274228781461716)
--(axis cs:0.212424849699399,0.272354185581207)
--(axis cs:0.220440881763527,0.273500561714172)
--(axis cs:0.228456913827655,0.277554482221603)
--(axis cs:0.236472945891784,0.284238249063492)
--(axis cs:0.244488977955912,0.293126791715622)
--(axis cs:0.25250501002004,0.30367124080658)
--(axis cs:0.260521042084168,0.315230458974838)
--(axis cs:0.268537074148296,0.32710725069046)
--(axis cs:0.276553106212424,0.338588237762451)
--(axis cs:0.284569138276553,0.348984479904175)
--(axis cs:0.292585170340681,0.357670217752457)
--(axis cs:0.300601202404809,0.36411926150322)
--(axis cs:0.308617234468938,0.367934703826904)
--(axis cs:0.316633266533066,0.36887127161026)
--(axis cs:0.324649298597194,0.366849213838577)
--(axis cs:0.332665330661322,0.361958116292953)
--(axis cs:0.340681362725451,0.354450970888138)
--(axis cs:0.348697394789579,0.344729006290436)
--(axis cs:0.356713426853707,0.333317488431931)
--(axis cs:0.364729458917835,0.320834934711456)
--(axis cs:0.372745490981964,0.307957381010056)
--(axis cs:0.380761523046092,0.295379132032394)
--(axis cs:0.38877755511022,0.283773452043533)
--(axis cs:0.396793587174348,0.273754447698593)
--(axis cs:0.404809619238477,0.265842825174332)
--(axis cs:0.412825651302605,0.260437488555908)
--(axis cs:0.420841683366733,0.257793337106705)
--(axis cs:0.428857715430861,0.258008509874344)
--(axis cs:0.43687374749499,0.261018931865692)
--(axis cs:0.444889779559118,0.266603112220764)
--(axis cs:0.452905811623246,0.274394869804382)
--(axis cs:0.460921843687375,0.283904641866684)
--(axis cs:0.468937875751503,0.294546961784363)
--(axis cs:0.476953907815631,0.305674195289612)
--(axis cs:0.484969939879759,0.316612899303436)
--(axis cs:0.492985971943888,0.326702356338501)
--(axis cs:0.501002004008016,0.33533239364624)
--(axis cs:0.509018036072144,0.341977775096893)
--(axis cs:0.517034068136272,0.346228271722794)
--(axis cs:0.525050100200401,0.347811877727509)
--(axis cs:0.533066132264529,0.346610277891159)
--(axis cs:0.541082164328657,0.342664420604706)
--(axis cs:0.549098196392785,0.336171865463257)
--(axis cs:0.557114228456914,0.327474445104599)
--(axis cs:0.565130260521042,0.317037731409073)
--(axis cs:0.57314629258517,0.305423349142075)
--(axis cs:0.581162324649299,0.293256431818008)
--(axis cs:0.589178356713427,0.281189680099487)
--(axis cs:0.597194388777555,0.2698655128479)
--(axis cs:0.605210420841683,0.259880095720291)
--(axis cs:0.613226452905812,0.251750081777573)
--(axis cs:0.62124248496994,0.245884165167809)
--(axis cs:0.629258517034068,0.242560565471649)
--(axis cs:0.637274549098196,0.241912364959717)
--(axis cs:0.645290581162325,0.243921130895615)
--(axis cs:0.653306613226453,0.248418509960175)
--(axis cs:0.661322645290581,0.255096286535263)
--(axis cs:0.669338677354709,0.26352447271347)
--(axis cs:0.677354709418837,0.273175477981567)
--(axis cs:0.685370741482966,0.283454716205597)
--(axis cs:0.693386773547094,0.293733924627304)
--(axis cs:0.701402805611222,0.303386986255646)
--(axis cs:0.70941883767535,0.311825811862946)
--(axis cs:0.717434869739479,0.318533539772034)
--(axis cs:0.725450901803607,0.323094010353088)
--(axis cs:0.733466933867735,0.325215548276901)
--(axis cs:0.741482965931863,0.324746489524841)
--(axis cs:0.749498997995992,0.32168436050415)
--(axis cs:0.75751503006012,0.316174119710922)
--(axis cs:0.765531062124248,0.308499783277512)
--(axis cs:0.773547094188376,0.299066841602325)
--(axis cs:0.781563126252505,0.288378030061722)
--(axis cs:0.789579158316633,0.277004092931747)
--(axis cs:0.797595190380761,0.265550434589386)
--(axis cs:0.805611222444889,0.2546226978302)
--(axis cs:0.813627254509018,0.244792029261589)
--(axis cs:0.821643286573146,0.236563682556152)
--(axis cs:0.829659318637274,0.230348572134972)
--(axis cs:0.837675350701403,0.226441264152527)
--(axis cs:0.845691382765531,0.225003957748413)
--(axis cs:0.853707414829659,0.226058900356293)
--(axis cs:0.861723446893787,0.229487285017967)
--(axis cs:0.869739478957916,0.235037192702293)
--(axis cs:0.877755511022044,0.24233815073967)
--(axis cs:0.885771543086172,0.250922411680222)
--(axis cs:0.8937875751503,0.260251730680466)
--(axis cs:0.901803607214429,0.269748121500015)
--(axis cs:0.909819639278557,0.278826534748077)
--(axis cs:0.917835671342685,0.286928117275238)
--(axis cs:0.925851703406813,0.293552219867706)
--(axis cs:0.933867735470942,0.298284560441971)
--(axis cs:0.94188376753507,0.300820618867874)
--(axis cs:0.949899799599198,0.30098283290863)
--(axis cs:0.957915831663327,0.298729866743088)
--(axis cs:0.965931863727455,0.294158309698105)
--(axis cs:0.973947895791583,0.287496298551559)
--(axis cs:0.981963927855711,0.279089123010635)
--(axis cs:0.98997995991984,0.269378840923309)
--(axis cs:0.997995991983968,0.25887805223465)
--(axis cs:1.0060120240481,0.248139813542366)
--(axis cs:1.01402805611222,0.237726435065269)
--(axis cs:1.02204408817635,0.22817674279213)
--(axis cs:1.03006012024048,0.219976082444191)
--(axis cs:1.03807615230461,0.213530167937279)
--(axis cs:1.04609218436874,0.209141910076141)
--(axis cs:1.05410821643287,0.206996217370033)
--(axis cs:1.06212424849699,0.207149982452393)
--(axis cs:1.07014028056112,0.209530293941498)
--(axis cs:1.07815631262525,0.213939040899277)
--(axis cs:1.08617234468938,0.220064952969551)
--(axis cs:1.09418837675351,0.227501586079597)
--(axis cs:1.10220440881763,0.235771045088768)
--(axis cs:1.11022044088176,0.244350299239159)
--(axis cs:1.11823647294589,0.252702087163925)
--(axis cs:1.12625250501002,0.260304838418961)
--(axis cs:1.13426853707415,0.266682147979736)
--(axis cs:1.14228456913828,0.271430134773254)
--(axis cs:1.1503006012024,0.274240016937256)
--(axis cs:1.15831663326653,0.274915128946304)
--(axis cs:1.16633266533066,0.273381799459457)
--(axis cs:1.17434869739479,0.269692301750183)
--(axis cs:1.18236472945892,0.264021366834641)
--(axis cs:1.19038076152305,0.256654649972916)
--(axis cs:1.19839679358717,0.247971892356873)
--(axis cs:1.2064128256513,0.238423630595207)
--(axis cs:1.21442885771543,0.228505194187164)
--(axis cs:1.22244488977956,0.218728378415108)
--(axis cs:1.23046092184369,0.209591418504715)
--(axis cs:1.23847695390782,0.201551526784897)
--(axis cs:1.24649298597194,0.194999828934669)
--(axis cs:1.25450901803607,0.190239533782005)
--(axis cs:1.2625250501002,0.187470063567162)
--(axis cs:1.27054108216433,0.18677707016468)
--(axis cs:1.27855711422846,0.188128516077995)
--(axis cs:1.28657314629258,0.191377475857735)
--(axis cs:1.29458917835671,0.196271270513535)
--(axis cs:1.30260521042084,0.202466383576393)
--(axis cs:1.31062124248497,0.209548562765121)
--(axis cs:1.3186372745491,0.21705587208271)
--(axis cs:1.32665330661323,0.22450615465641)
--(axis cs:1.33466933867735,0.231423109769821)
--(axis cs:1.34268537074148,0.237364456057549)
--(axis cs:1.35070140280561,0.24194623529911)
--(axis cs:1.35871743486974,0.244864270091057)
--(axis cs:1.36673346693387,0.245911478996277)
--(axis cs:1.374749498998,0.244988471269608)
--(axis cs:1.38276553106212,0.24210861325264)
--(axis cs:1.39078156312625,0.237396016716957)
--(axis cs:1.39879759519038,0.231077238917351)
--(axis cs:1.40681362725451,0.223467767238617)
--(axis cs:1.41482965931864,0.214952200651169)
--(axis cs:1.42284569138277,0.205961808562279)
--(axis cs:1.43086172344689,0.196949735283852)
--(axis cs:1.43887775551102,0.188364580273628)
--(axis cs:1.44689378757515,0.180625200271606)
--(axis cs:1.45490981963928,0.174098119139671)
--(axis cs:1.46292585170341,0.169076651334763)
--(axis cs:1.47094188376753,0.165766343474388)
--(axis cs:1.47895791583166,0.164274021983147)
--(axis cs:1.48697394789579,0.16460308432579)
--(axis cs:1.49498997995992,0.166654661297798)
--(axis cs:1.50300601202405,0.170233950018883)
--(axis cs:1.51102204408818,0.175062358379364)
--(axis cs:1.5190380761523,0.18079337477684)
--(axis cs:1.52705410821643,0.187033206224442)
--(axis cs:1.53507014028056,0.193362936377525)
--(axis cs:1.54308617234469,0.199362188577652)
--(axis cs:1.55110220440882,0.204633250832558)
--(axis cs:1.55911823647295,0.208823502063751)
--(axis cs:1.56713426853707,0.211644381284714)
--(axis cs:1.5751503006012,0.212887808680534)
--(axis cs:1.58316633266533,0.212436884641647)
--(axis cs:1.59118236472946,0.210271641612053)
--(axis cs:1.59919839679359,0.206468969583511)
--(axis cs:1.60721442885772,0.201196819543839)
--(axis cs:1.61523046092184,0.194703727960587)
--(axis cs:1.62324649298597,0.187302783131599)
--(axis cs:1.6312625250501,0.179353684186935)
--(axis cs:1.63927855711423,0.171240866184235)
--(axis cs:1.64729458917836,0.163351491093636)
--(axis cs:1.65531062124248,0.156054183840752)
--(axis cs:1.66332665330661,0.149677872657776)
--(axis cs:1.67134268537074,0.144494339823723)
--(axis cs:1.67935871743487,0.140704482793808)
--(axis cs:1.687374749499,0.138427495956421)
--(axis cs:1.69539078156313,0.137696146965027)
--(axis cs:1.70340681362725,0.138456240296364)
--(axis cs:1.71142284569138,0.140570715069771)
--(axis cs:1.71943887775551,0.143828779459)
--(axis cs:1.72745490981964,0.147958368062973)
--(axis cs:1.73547094188377,0.152642294764519)
--(axis cs:1.7434869739479,0.157536655664444)
--(axis cs:1.75150300601202,0.162290006875992)
--(axis cs:1.75951903807615,0.166563555598259)
--(axis cs:1.76753507014028,0.170049920678139)
--(axis cs:1.77555110220441,0.172489643096924)
--(axis cs:1.78356713426854,0.173685565590858)
--(axis cs:1.79158316633267,0.173512667417526)
--(axis cs:1.79959919839679,0.171923890709877)
--(axis cs:1.80761523046092,0.168951407074928)
--(axis cs:1.81563126252505,0.164703503251076)
--(axis cs:1.82364729458918,0.159356340765953)
--(axis cs:1.83166332665331,0.153142884373665)
--(axis cs:1.83967935871743,0.146338626742363)
--(axis cs:1.84769539078156,0.139244556427002)
--(axis cs:1.85571142284569,0.132169887423515)
--(axis cs:1.86372745490982,0.125414878129959)
--(axis cs:1.87174348697395,0.119253821671009)
--(axis cs:1.87975951903808,0.113920591771603)
--(axis cs:1.8877755511022,0.109597221016884)
--(axis cs:1.89579158316633,0.106404528021812)
--(axis cs:1.90380761523046,0.104397490620613)
--(axis cs:1.91182364729459,0.103563852608204)
--(axis cs:1.91983967935872,0.103826142847538)
--(axis cs:1.92785571142285,0.105047799646854)
--(axis cs:1.93587174348697,0.107041619718075)
--(axis cs:1.9438877755511,0.109581343829632)
--(axis cs:1.95190380761523,0.112414233386517)
--(axis cs:1.95991983967936,0.115275710821152)
--(axis cs:1.96793587174349,0.117903262376785)
--(axis cs:1.97595190380761,0.120050266385078)
--(axis cs:1.98396793587174,0.121498696506023)
--(axis cs:1.99198396793587,0.12206906080246)
--(axis cs:2,0.121628805994987)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.129053130745888
-1.99198396793587 0.12927657365799
-1.98396793587174 0.128667622804642
-1.97595190380762 0.127211302518845
-1.96793587174349 0.12485970556736
-1.95991983967936 0.12198106944561
-1.95190380761523 0.119096197187901
-1.9438877755511 0.116276994347572
-1.93587174348697 0.114036463201046
-1.92785571142285 0.11196568608284
-1.91983967935872 0.110535301268101
-1.91182364729459 0.110255055129528
-1.90380761523046 0.111003495752811
-1.89579158316633 0.11285675317049
-1.8877755511022 0.115503013134003
-1.87975951903808 0.120330668985844
-1.87174348697395 0.126108229160309
-1.86372745490982 0.132405653595924
-1.85571142284569 0.139382898807526
-1.84769539078156 0.146472364664078
-1.83967935871743 0.154976770281792
-1.83166332665331 0.161062300205231
-1.82364729458918 0.167685106396675
-1.81563126252505 0.173050582408905
-1.80761523046092 0.177191689610481
-1.79959919839679 0.179994240403175
-1.79158316633267 0.181346461176872
-1.78356713426854 0.181576102972031
-1.77555110220441 0.180534213781357
-1.76753507014028 0.177532345056534
-1.75951903807615 0.173616245388985
-1.75150300601202 0.169592976570129
-1.7434869739479 0.16506539285183
-1.73547094188377 0.158993810415268
-1.72745490981964 0.153199583292007
-1.71943887775551 0.149698108434677
-1.71142284569138 0.145592331886292
-1.70340681362725 0.143345400691032
-1.69539078156313 0.142406046390533
-1.687374749499 0.143630295991898
-1.67935871743487 0.145911201834679
-1.67134268537074 0.149373531341553
-1.66332665330661 0.154512792825699
-1.65531062124249 0.161257803440094
-1.64729458917836 0.167895540595055
-1.63927855711423 0.174604862928391
-1.6312625250501 0.182484179735184
-1.62324649298597 0.189781755208969
-1.61523046092184 0.199144661426544
-1.60721442885772 0.204976320266724
-1.59919839679359 0.209096878767014
-1.59118236472946 0.211845502257347
-1.58316633266533 0.213687717914581
-1.5751503006012 0.214149594306946
-1.56713426853707 0.213111966848373
-1.55911823647295 0.210548624396324
-1.55110220440882 0.206591844558716
-1.54308617234469 0.201935335993767
-1.53507014028056 0.194741040468216
-1.52705410821643 0.187834396958351
-1.5190380761523 0.181299224495888
-1.51102204408818 0.174738481640816
-1.50300601202405 0.169215902686119
-1.49498997995992 0.165544331073761
-1.48697394789579 0.163643285632133
-1.47895791583166 0.163454875349998
-1.47094188376753 0.16463965177536
-1.46292585170341 0.167019888758659
-1.45490981963928 0.172577574849129
-1.44689378757515 0.179221898317337
-1.43887775551102 0.186028525233269
-1.43086172344689 0.195456072688103
-1.42284569138277 0.204839915037155
-1.41482965931864 0.212448820471764
-1.40681362725451 0.220318526029587
-1.39879759519038 0.227317586541176
-1.39078156312625 0.233841732144356
-1.38276553106212 0.239794299006462
-1.374749498998 0.24264107644558
-1.36673346693387 0.243236258625984
-1.35871743486974 0.242230206727982
-1.35070140280561 0.239714533090591
-1.34268537074148 0.235583662986755
-1.33466933867735 0.230033993721008
-1.32665330661323 0.222405508160591
-1.3186372745491 0.215367376804352
-1.31062124248497 0.206243619322777
-1.30260521042084 0.198135539889336
-1.29458917835671 0.192566066980362
-1.28657314629259 0.188272729516029
-1.27855711422846 0.185327664017677
-1.27054108216433 0.183858066797256
-1.2625250501002 0.184363573789597
-1.25450901803607 0.187339931726456
-1.24649298597194 0.19087752699852
-1.23847695390782 0.196094587445259
-1.23046092184369 0.204490929841995
-1.22244488977956 0.2134620398283
-1.21442885771543 0.224197089672089
-1.2064128256513 0.232548534870148
-1.19839679358717 0.242302283644676
-1.19038076152305 0.250705033540726
-1.18236472945892 0.258916258811951
-1.17434869739479 0.264699846506119
-1.16633266533066 0.268375396728516
-1.15831663326653 0.26972833275795
-1.1503006012024 0.268598645925522
-1.14228456913828 0.265839755535126
-1.13426853707415 0.261466860771179
-1.12625250501002 0.25612685084343
-1.11823647294589 0.247737929224968
-1.11022044088176 0.240013286471367
-1.10220440881764 0.233322933316231
-1.09418837675351 0.225946888327599
-1.08617234468938 0.218811929225922
-1.07815631262525 0.212598398327827
-1.07014028056112 0.207621678709984
-1.06212424849699 0.20521591603756
-1.05410821643287 0.205343961715698
-1.04609218436874 0.207271113991737
-1.03807615230461 0.211520284414291
-1.03006012024048 0.218081742525101
-1.02204408817635 0.226161167025566
-1.01402805611222 0.234857514500618
-1.0060120240481 0.243801981210709
-0.997995991983968 0.257039785385132
-0.98997995991984 0.267070919275284
-0.981963927855712 0.274009138345718
-0.973947895791583 0.282212555408478
-0.965931863727455 0.287671953439713
-0.957915831663327 0.292503267526627
-0.949899799599198 0.29483899474144
-0.94188376753507 0.294952630996704
-0.933867735470942 0.292996287345886
-0.925851703406814 0.28841695189476
-0.917835671342685 0.280476570129395
-0.909819639278557 0.270900517702103
-0.901803607214429 0.261575818061829
-0.893787575150301 0.252891927957535
-0.885771543086172 0.244052067399025
-0.877755511022044 0.235491782426834
-0.869739478957916 0.23082135617733
-0.861723446893788 0.226047962903976
-0.85370741482966 0.222905978560448
-0.845691382765531 0.221781104803085
-0.837675350701403 0.223468974232674
-0.829659318637275 0.227492392063141
-0.821643286573146 0.232465595006943
-0.813627254509018 0.240619227290154
-0.80561122244489 0.249382302165031
-0.797595190380762 0.261585295200348
-0.789579158316633 0.273233860731125
-0.781563126252505 0.284286320209503
-0.773547094188377 0.29598194360733
-0.765531062124249 0.308395117521286
-0.75751503006012 0.315133929252625
-0.749498997995992 0.319137364625931
-0.741482965931864 0.322181612253189
-0.733466933867736 0.322491496801376
-0.725450901803607 0.320417255163193
-0.717434869739479 0.316338986158371
-0.709418837675351 0.309154570102692
-0.701402805611222 0.300616919994354
-0.693386773547094 0.29206508398056
-0.685370741482966 0.281629115343094
-0.677354709418838 0.271473377943039
-0.669338677354709 0.262191712856293
-0.661322645290581 0.252333015203476
-0.653306613226453 0.24235962331295
-0.645290581162325 0.237584263086319
-0.637274549098197 0.235139667987823
-0.629258517034068 0.235399931669235
-0.62124248496994 0.239709958434105
-0.613226452905812 0.246416732668877
-0.605210420841684 0.252944499254227
-0.597194388777555 0.262778967618942
-0.589178356713427 0.274343818426132
-0.581162324649299 0.285578668117523
-0.57314629258517 0.296438455581665
-0.565130260521042 0.307567745447159
-0.557114228456914 0.317317962646484
-0.549098196392786 0.325621128082275
-0.541082164328657 0.330814868211746
-0.533066132264529 0.334793239831924
-0.525050100200401 0.335701256990433
-0.517034068136273 0.334171563386917
-0.509018036072144 0.329386562108994
-0.501002004008016 0.322749614715576
-0.492985971943888 0.314661860466003
-0.48496993987976 0.306549549102783
-0.476953907815631 0.295721799135208
-0.468937875751503 0.284929841756821
-0.460921843687375 0.272275358438492
-0.452905811623247 0.261458605527878
-0.444889779559118 0.254266023635864
-0.43687374749499 0.250149071216583
-0.428857715430862 0.247756108641624
-0.420841683366734 0.247687146067619
-0.412825651302605 0.249779313802719
-0.404809619238477 0.254352360963821
-0.396793587174349 0.261307299137115
-0.388777555110221 0.270983994007111
-0.380761523046092 0.286453425884247
-0.372745490981964 0.29948091506958
-0.364729458917836 0.313059598207474
-0.356713426853708 0.327471256256104
-0.348697394789579 0.339271187782288
-0.340681362725451 0.353229939937592
-0.332665330661323 0.360743999481201
-0.324649298597194 0.365114390850067
-0.316633266533066 0.367184370756149
-0.308617234468938 0.366188794374466
-0.30060120240481 0.361900806427002
-0.292585170340681 0.355182021856308
-0.284569138276553 0.344912141561508
-0.276553106212425 0.335042357444763
-0.268537074148297 0.322621285915375
-0.260521042084168 0.30912446975708
-0.25250501002004 0.300050348043442
-0.244488977955912 0.289075911045074
-0.236472945891784 0.280355960130692
-0.228456913827656 0.273538142442703
-0.220440881763527 0.270297199487686
-0.212424849699399 0.269372850656509
-0.204408817635271 0.271008551120758
-0.196392785571142 0.275654584169388
-0.188376753507014 0.283056497573853
-0.180360721442886 0.295328348875046
-0.172344689378758 0.306810438632965
-0.164328657314629 0.320649296045303
-0.156312625250501 0.336158722639084
-0.148296593186373 0.352417677640915
-0.140280561122245 0.362967103719711
-0.132264529058116 0.372821241617203
-0.124248496993988 0.380122303962708
-0.11623246492986 0.385570347309113
-0.108216432865732 0.388617426156998
-0.100200400801603 0.388259947299957
-0.092184368737475 0.385076493024826
-0.0841683366733468 0.378951340913773
-0.0761523046092185 0.368707597255707
-0.0681362725450902 0.358014166355133
-0.060120240480962 0.344292998313904
-0.0521042084168337 0.333232432603836
-0.0440881763527057 0.318850159645081
-0.0360721442885774 0.30853396654129
-0.0280561122244491 0.297572284936905
-0.0200400801603209 0.289596289396286
-0.0120240480961926 0.283574730157852
-0.00400801603206435 0.280029982328415
0.00400801603206391 0.281672894954681
0.0120240480961922 0.285005688667297
0.0200400801603204 0.291905224323273
0.0280561122244487 0.301271259784698
0.036072144288577 0.310963898897171
0.0440881763527052 0.322560995817184
0.0521042084168335 0.338396787643433
0.0601202404809618 0.351125776767731
0.06813627254509 0.367998391389847
0.0761523046092183 0.378133654594421
0.0841683366733466 0.392366349697113
0.0921843687374748 0.399706155061722
0.100200400801603 0.402868747711182
0.108216432865731 0.402962893247604
0.11623246492986 0.399908989667892
0.124248496993988 0.39374577999115
0.132264529058116 0.381697744131088
0.140280561122244 0.371361345052719
0.148296593186373 0.359466850757599
0.156312625250501 0.346530675888062
0.164328657314629 0.332951903343201
0.172344689378757 0.320795804262161
0.180360721442886 0.310089707374573
0.188376753507014 0.301552385091782
0.196392785571142 0.293266326189041
0.204408817635271 0.288122773170471
0.212424849699399 0.286016941070557
0.220440881763527 0.28668001294136
0.228456913827655 0.290507197380066
0.236472945891784 0.299899607896805
0.244488977955912 0.310055702924728
0.25250501002004 0.31877326965332
0.260521042084168 0.330278337001801
0.268537074148296 0.341501981019974
0.276553106212424 0.352717936038971
0.284569138276553 0.363215357065201
0.292585170340681 0.372299313545227
0.300601202404809 0.378299951553345
0.308617234468938 0.382679283618927
0.316633266533066 0.383198976516724
0.324649298597194 0.381185531616211
0.332665330661322 0.377409517765045
0.340681362725451 0.370647013187408
0.348697394789579 0.362172186374664
0.356713426853707 0.352106273174286
0.364729458917835 0.338685423135757
0.372745490981964 0.324916988611221
0.380761523046092 0.312763571739197
0.38877755511022 0.300482749938965
0.396793587174348 0.291413456201553
0.404809619238477 0.283527940511703
0.412825651302605 0.277685731649399
0.420841683366733 0.274817287921906
0.428857715430861 0.274810969829559
0.43687374749499 0.278227806091309
0.444889779559118 0.284176796674728
0.452905811623246 0.292612880468369
0.460921843687375 0.302075356245041
0.468937875751503 0.316437065601349
0.476953907815631 0.328233242034912
0.484969939879759 0.339310348033905
0.492985971943888 0.349592119455338
0.501002004008016 0.35706901550293
0.509018036072144 0.363700330257416
0.517034068136272 0.367878377437592
0.525050100200401 0.369633227586746
0.533066132264529 0.368728369474411
0.541082164328657 0.363845348358154
0.549098196392785 0.357493221759796
0.557114228456914 0.348433166742325
0.565130260521042 0.339781165122986
0.57314629258517 0.325728923082352
0.581162324649299 0.314554452896118
0.589178356713427 0.30007666349411
0.597194388777555 0.28927144408226
0.605210420841683 0.27995091676712
0.613226452905812 0.27191698551178
0.62124248496994 0.263553231954575
0.629258517034068 0.258356839418411
0.637274549098196 0.257961690425873
0.645290581162325 0.260550826787949
0.653306613226453 0.265882611274719
0.661322645290581 0.27344474196434
0.669338677354709 0.280777394771576
0.677354709418837 0.290370643138885
0.685370741482966 0.301209777593613
0.693386773547094 0.313481450080872
0.701402805611222 0.322563767433167
0.70941883767535 0.331671237945557
0.717434869739479 0.339384138584137
0.725450901803607 0.342975556850433
0.733466933867735 0.345187246799469
0.741482965931863 0.344807922840118
0.749498997995992 0.341640412807465
0.75751503006012 0.334892868995667
0.765531062124248 0.32712510228157
0.773547094188376 0.314575731754303
0.781563126252505 0.30329817533493
0.789579158316633 0.291550487279892
0.797595190380761 0.280498772859573
0.805611222444889 0.270400553941727
0.813627254509018 0.25879231095314
0.821643286573146 0.248855352401733
0.829659318637274 0.242638513445854
0.837675350701403 0.238516867160797
0.845691382765531 0.23667898774147
0.853707414829659 0.237792566418648
0.861723446893787 0.241014018654823
0.869739478957916 0.247548282146454
0.877755511022044 0.254682213068008
0.885771543086172 0.262835115194321
0.8937875751503 0.273262530565262
0.901803607214429 0.283381938934326
0.909819639278557 0.293741047382355
0.917835671342685 0.303170919418335
0.925851703406813 0.312320649623871
0.933867735470942 0.316744118928909
0.94188376753507 0.319324612617493
0.949899799599198 0.319296568632126
0.957915831663327 0.31652820110321
0.965931863727455 0.311661005020142
0.973947895791583 0.304064750671387
0.981963927855711 0.2965487241745
0.98997995991984 0.28566774725914
0.997995991983968 0.273078083992004
1.0060120240481 0.259672939777374
1.01402805611222 0.246987760066986
1.02204408817635 0.235623866319656
1.03006012024048 0.227377206087112
1.03807615230461 0.223161861300468
1.04609218436874 0.218602105975151
1.05410821643287 0.216659665107727
1.06212424849699 0.216632604598999
1.07014028056112 0.219330251216888
1.07815631262525 0.22524057328701
1.08617234468938 0.231434345245361
1.09418837675351 0.238035783171654
1.10220440881763 0.245536595582962
1.11022044088176 0.256231397390366
1.11823647294589 0.265698075294495
1.12625250501002 0.27335923910141
1.13426853707415 0.280889868736267
1.14228456913828 0.286221593618393
1.1503006012024 0.289416015148163
1.15831663326653 0.289946436882019
1.16633266533066 0.288036525249481
1.17434869739479 0.284666389226913
1.18236472945892 0.278894633054733
1.19038076152305 0.273481547832489
1.19839679358717 0.265876531600952
1.2064128256513 0.255494266748428
1.21442885771543 0.244562312960625
1.22244488977956 0.23756317794323
1.23046092184369 0.228971794247627
1.23847695390782 0.216847777366638
1.24649298597194 0.210769608616829
1.25450901803607 0.204987078905106
1.2625250501002 0.201935723423958
1.27054108216433 0.201457336544991
1.27855711422846 0.202774420380592
1.28657314629258 0.206050768494606
1.29458917835671 0.210952788591385
1.30260521042084 0.216283529996872
1.31062124248497 0.225728720426559
1.3186372745491 0.232956737279892
1.32665330661323 0.239978030323982
1.33466933867735 0.245442494750023
1.34268537074148 0.250414222478867
1.35070140280561 0.255676090717316
1.35871743486974 0.258594959974289
1.36673346693387 0.259800493717194
1.374749498998 0.259075313806534
1.38276553106212 0.255656093358994
1.39078156312625 0.249855548143387
1.39879759519038 0.243322312831879
1.40681362725451 0.235518962144852
1.41482965931864 0.226446494460106
1.42284569138277 0.217764392495155
1.43086172344689 0.208175241947174
1.43887775551102 0.200139075517654
1.44689378757515 0.191962450742722
1.45490981963928 0.185535982251167
1.46292585170341 0.178574249148369
1.47094188376753 0.17537821829319
1.47895791583166 0.173824816942215
1.48697394789579 0.174068033695221
1.49498997995992 0.176434427499771
1.50300601202405 0.179945662617683
1.51102204408818 0.185119569301605
1.5190380761523 0.190560713410378
1.52705410821643 0.19567146897316
1.53507014028056 0.203384295105934
1.54308617234469 0.211842268705368
1.55110220440882 0.218270674347878
1.55911823647295 0.222505405545235
1.56713426853707 0.225210711359978
1.5751503006012 0.226381286978722
1.58316633266533 0.225862219929695
1.59118236472946 0.223681330680847
1.59919839679359 0.218957006931305
1.60721442885772 0.214693337678909
1.61523046092184 0.208627000451088
1.62324649298597 0.198987111449242
1.6312625250501 0.189844205975533
1.63927855711423 0.180581584572792
1.64729458917836 0.172299832105637
1.65531062124248 0.163757115602493
1.66332665330661 0.156300753355026
1.67134268537074 0.151182144880295
1.67935871743487 0.147140055894852
1.687374749499 0.145181655883789
1.69539078156313 0.143878996372223
1.70340681362725 0.144817143678665
1.71142284569138 0.146575629711151
1.71943887775551 0.148366093635559
1.72745490981964 0.151621237397194
1.73547094188377 0.155571177601814
1.7434869739479 0.160256385803223
1.75150300601202 0.164881780743599
1.75951903807615 0.16901832818985
1.76753507014028 0.172691181302071
1.77555110220441 0.175697475671768
1.78356713426854 0.17690971493721
1.79158316633267 0.176800936460495
1.79959919839679 0.175624758005142
1.80761523046092 0.17274010181427
1.81563126252505 0.168665379285812
1.82364729458918 0.163281157612801
1.83166332665331 0.15860641002655
1.83967935871743 0.152888566255569
1.84769539078156 0.144894912838936
1.85571142284569 0.139500707387924
1.86372745490982 0.133490204811096
1.87174348697395 0.127619698643684
1.87975951903808 0.122451357543468
1.8877755511022 0.118389554321766
1.89579158316633 0.114808388054371
1.90380761523046 0.112564496695995
1.91182364729459 0.111628361046314
1.91983967935872 0.111897155642509
1.92785571142285 0.113640636205673
1.93587174348697 0.116162486374378
1.9438877755511 0.11840446293354
1.95190380761523 0.121359705924988
1.95991983967936 0.124055333435535
1.96793587174349 0.12720450758934
1.97595190380761 0.129029989242554
1.98396793587174 0.130933985114098
1.99198396793587 0.131570249795914
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.075sigma-entropy.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgrey176},
% xmin=1.4, xmax=14.6,
% xtick style={color=black},
% y grid style={darkgrey176},
ymin=0.649260973930359, ymax=0.667703652381897,
% ytick style={color=black}
width=\figurewidth,
height=\figureheight
]
\addplot [semithick, scBlue]
table {%
2 0.666865348815918
3 0.660378575325012
4 0.65819263458252
5 0.655171990394592
6 0.651889443397522
7 0.650584876537323
8 0.650222063064575
9 0.650128901004791
10 0.65010529756546
11 0.650099396705627
12 0.650099337100983
13 0.650099277496338
14 0.650099635124207
};
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.1sigma-6precision.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xmin=-2.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.017027074098587, ymax=0.357568556070328,
ytick style={color=black}
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.10249063372612)
--(axis cs:-1.99198396793587,0.104679152369499)
--(axis cs:-1.98396793587174,0.106628410518169)
--(axis cs:-1.97595190380762,0.10837235301733)
--(axis cs:-1.96793587174349,0.109951257705688)
--(axis cs:-1.95991983967936,0.111410059034824)
--(axis cs:-1.95190380761523,0.112796023488045)
--(axis cs:-1.9438877755511,0.114156730473042)
--(axis cs:-1.93587174348697,0.115537844598293)
--(axis cs:-1.92785571142285,0.116980709135532)
--(axis cs:-1.91983967935872,0.118520483374596)
--(axis cs:-1.91182364729459,0.120184332132339)
--(axis cs:-1.90380761523046,0.121990017592907)
--(axis cs:-1.89579158316633,0.12394517660141)
--(axis cs:-1.8877755511022,0.126046717166901)
--(axis cs:-1.87975951903808,0.128281250596046)
--(axis cs:-1.87174348697395,0.130625560879707)
--(axis cs:-1.86372745490982,0.133048072457314)
--(axis cs:-1.85571142284569,0.135510563850403)
--(axis cs:-1.84769539078156,0.13797028362751)
--(axis cs:-1.83967935871743,0.140382304787636)
--(axis cs:-1.83166332665331,0.142702102661133)
--(axis cs:-1.82364729458918,0.144888281822205)
--(axis cs:-1.81563126252505,0.14690475165844)
--(axis cs:-1.80761523046092,0.148723050951958)
--(axis cs:-1.79959919839679,0.150324240326881)
--(axis cs:-1.79158316633267,0.151699796319008)
--(axis cs:-1.78356713426854,0.152852848172188)
--(axis cs:-1.77555110220441,0.153797745704651)
--(axis cs:-1.76753507014028,0.154559880495071)
--(axis cs:-1.75951903807615,0.155174106359482)
--(axis cs:-1.75150300601202,0.155683308839798)
--(axis cs:-1.7434869739479,0.156136184930801)
--(axis cs:-1.73547094188377,0.156584173440933)
--(axis cs:-1.72745490981964,0.15707916021347)
--(axis cs:-1.71943887775551,0.157670423388481)
--(axis cs:-1.71142284569138,0.15840195119381)
--(axis cs:-1.70340681362725,0.15930949151516)
--(axis cs:-1.69539078156313,0.160419091582298)
--(axis cs:-1.687374749499,0.16174504160881)
--(axis cs:-1.67935871743487,0.163289070129395)
--(axis cs:-1.67134268537074,0.165040224790573)
--(axis cs:-1.66332665330661,0.166975110769272)
--(axis cs:-1.65531062124249,0.169059082865715)
--(axis cs:-1.64729458917836,0.171248257160187)
--(axis cs:-1.63927855711423,0.173491656780243)
--(axis cs:-1.6312625250501,0.17573407292366)
--(axis cs:-1.62324649298597,0.177919164299965)
--(axis cs:-1.61523046092184,0.179992631077766)
--(axis cs:-1.60721442885772,0.181905150413513)
--(axis cs:-1.59919839679359,0.183615565299988)
--(axis cs:-1.59118236472946,0.185092955827713)
--(axis cs:-1.58316633266533,0.186318799853325)
--(axis cs:-1.5751503006012,0.187288045883179)
--(axis cs:-1.56713426853707,0.18800961971283)
--(axis cs:-1.55911823647295,0.188505992293358)
--(axis cs:-1.55110220440882,0.188812181353569)
--(axis cs:-1.54308617234469,0.188973993062973)
--(axis cs:-1.53507014028056,0.189045369625092)
--(axis cs:-1.52705410821643,0.189085602760315)
--(axis cs:-1.5190380761523,0.18915593624115)
--(axis cs:-1.51102204408818,0.189316242933273)
--(axis cs:-1.50300601202405,0.189621552824974)
--(axis cs:-1.49498997995992,0.190118923783302)
--(axis cs:-1.48697394789579,0.19084469974041)
--(axis cs:-1.47895791583166,0.19182214140892)
--(axis cs:-1.47094188376753,0.193060427904129)
--(axis cs:-1.46292585170341,0.19455361366272)
--(axis cs:-1.45490981963928,0.196280911564827)
--(axis cs:-1.44689378757515,0.198207691311836)
--(axis cs:-1.43887775551102,0.200287565588951)
--(axis cs:-1.43086172344689,0.20246447622776)
--(axis cs:-1.42284569138277,0.204676032066345)
--(axis cs:-1.41482965931864,0.206857144832611)
--(axis cs:-1.40681362725451,0.208943203091621)
--(axis cs:-1.39879759519038,0.210874393582344)
--(axis cs:-1.39078156312625,0.212598606944084)
--(axis cs:-1.38276553106212,0.214074701070786)
--(axis cs:-1.374749498998,0.215274915099144)
--(axis cs:-1.36673346693387,0.216186583042145)
--(axis cs:-1.35871743486974,0.216813087463379)
--(axis cs:-1.35070140280561,0.21717357635498)
--(axis cs:-1.34268537074148,0.217302307486534)
--(axis cs:-1.33466933867735,0.21724659204483)
--(axis cs:-1.32665330661323,0.217064425349236)
--(axis cs:-1.3186372745491,0.216821223497391)
--(axis cs:-1.31062124248497,0.216586083173752)
--(axis cs:-1.30260521042084,0.216428071260452)
--(axis cs:-1.29458917835671,0.216412171721458)
--(axis cs:-1.28657314629259,0.216595619916916)
--(axis cs:-1.27855711422846,0.217024505138397)
--(axis cs:-1.27054108216433,0.217731237411499)
--(axis cs:-1.2625250501002,0.218732386827469)
--(axis cs:-1.25450901803607,0.22002786397934)
--(axis cs:-1.24649298597194,0.221600383520126)
--(axis cs:-1.23847695390782,0.223416715860367)
--(axis cs:-1.23046092184369,0.225429400801659)
--(axis cs:-1.22244488977956,0.227578967809677)
--(axis cs:-1.21442885771543,0.229797676205635)
--(axis cs:-1.2064128256513,0.232013121247292)
--(axis cs:-1.19839679358717,0.234152093529701)
--(axis cs:-1.19038076152305,0.236145153641701)
--(axis cs:-1.18236472945892,0.237930476665497)
--(axis cs:-1.17434869739479,0.239457041025162)
--(axis cs:-1.16633266533066,0.24068820476532)
--(axis cs:-1.15831663326653,0.241603538393974)
--(axis cs:-1.1503006012024,0.242200255393982)
--(axis cs:-1.14228456913828,0.242493435740471)
--(axis cs:-1.13426853707415,0.242515206336975)
--(axis cs:-1.12625250501002,0.24231331050396)
--(axis cs:-1.11823647294589,0.241948351264)
--(axis cs:-1.11022044088176,0.241490319371223)
--(axis cs:-1.10220440881764,0.24101497232914)
--(axis cs:-1.09418837675351,0.24059921503067)
--(axis cs:-1.08617234468938,0.240317031741142)
--(axis cs:-1.07815631262525,0.240235239267349)
--(axis cs:-1.07014028056112,0.240409269928932)
--(axis cs:-1.06212424849699,0.240880519151688)
--(axis cs:-1.05410821643287,0.241673395037651)
--(axis cs:-1.04609218436874,0.242794021964073)
--(axis cs:-1.03807615230461,0.244229823350906)
--(axis cs:-1.03006012024048,0.245950132608414)
--(axis cs:-1.02204408817635,0.247907519340515)
--(axis cs:-1.01402805611222,0.250040620565414)
--(axis cs:-1.0060120240481,0.25227764248848)
--(axis cs:-0.997995991983968,0.254540205001831)
--(axis cs:-0.98997995991984,0.256747782230377)
--(axis cs:-0.981963927855712,0.258822232484818)
--(axis cs:-0.973947895791583,0.260692417621613)
--(axis cs:-0.965931863727455,0.262298226356506)
--(axis cs:-0.957915831663327,0.263593882322311)
--(axis cs:-0.949899799599198,0.264551073312759)
--(axis cs:-0.94188376753507,0.265160173177719)
--(axis cs:-0.933867735470942,0.26543128490448)
--(axis cs:-0.925851703406814,0.265393614768982)
--(axis cs:-0.917835671342685,0.265093982219696)
--(axis cs:-0.909819639278557,0.264594227075577)
--(axis cs:-0.901803607214429,0.263967841863632)
--(axis cs:-0.893787575150301,0.263295859098434)
--(axis cs:-0.885771543086172,0.262662142515182)
--(axis cs:-0.877755511022044,0.262148797512054)
--(axis cs:-0.869739478957916,0.261831372976303)
--(axis cs:-0.861723446893788,0.261774688959122)
--(axis cs:-0.85370741482966,0.262028962373734)
--(axis cs:-0.845691382765531,0.262626707553864)
--(axis cs:-0.837675350701403,0.26358100771904)
--(axis cs:-0.829659318637275,0.264884769916534)
--(axis cs:-0.821643286573146,0.266510546207428)
--(axis cs:-0.813627254509018,0.268412500619888)
--(axis cs:-0.80561122244489,0.270528614521027)
--(axis cs:-0.797595190380762,0.272784143686295)
--(axis cs:-0.789579158316633,0.275095999240875)
--(axis cs:-0.781563126252505,0.277377158403397)
--(axis cs:-0.773547094188377,0.279541730880737)
--(axis cs:-0.765531062124249,0.281509935855865)
--(axis cs:-0.75751503006012,0.283212602138519)
--(axis cs:-0.749498997995992,0.284595221281052)
--(axis cs:-0.741482965931864,0.285620927810669)
--(axis cs:-0.733466933867736,0.286273062229156)
--(axis cs:-0.725450901803607,0.286555826663971)
--(axis cs:-0.717434869739479,0.286494582891464)
--(axis cs:-0.709418837675351,0.28613406419754)
--(axis cs:-0.701402805611222,0.28553631901741)
--(axis cs:-0.693386773547094,0.284777015447617)
--(axis cs:-0.685370741482966,0.28394141793251)
--(axis cs:-0.677354709418838,0.283119320869446)
--(axis cs:-0.669338677354709,0.282400339841843)
--(axis cs:-0.661322645290581,0.28186821937561)
--(axis cs:-0.653306613226453,0.281596630811691)
--(axis cs:-0.645290581162325,0.281644612550735)
--(axis cs:-0.637274549098197,0.282053261995316)
--(axis cs:-0.629258517034068,0.282843112945557)
--(axis cs:-0.62124248496994,0.284013032913208)
--(axis cs:-0.613226452905812,0.285540074110031)
--(axis cs:-0.605210420841684,0.287380993366241)
--(axis cs:-0.597194388777555,0.289473980665207)
--(axis cs:-0.589178356713427,0.291742712259293)
--(axis cs:-0.581162324649299,0.294100254774094)
--(axis cs:-0.57314629258517,0.296454280614853)
--(axis cs:-0.565130260521042,0.298711746931076)
--(axis cs:-0.557114228456914,0.300784885883331)
--(axis cs:-0.549098196392786,0.302595853805542)
--(axis cs:-0.541082164328657,0.304081112146378)
--(axis cs:-0.533066132264529,0.305195480585098)
--(axis cs:-0.525050100200401,0.305914312601089)
--(axis cs:-0.517034068136273,0.306235611438751)
--(axis cs:-0.509018036072144,0.306179612874985)
--(axis cs:-0.501002004008016,0.305788308382034)
--(axis cs:-0.492985971943888,0.305122673511505)
--(axis cs:-0.48496993987976,0.304259657859802)
--(axis cs:-0.476953907815631,0.303287595510483)
--(axis cs:-0.468937875751503,0.302301287651062)
--(axis cs:-0.460921843687375,0.301396995782852)
--(axis cs:-0.452905811623247,0.300666272640228)
--(axis cs:-0.444889779559118,0.300191402435303)
--(axis cs:-0.43687374749499,0.30004021525383)
--(axis cs:-0.428857715430862,0.300262302160263)
--(axis cs:-0.420841683366734,0.300886213779449)
--(axis cs:-0.412825651302605,0.301917642354965)
--(axis cs:-0.404809619238477,0.303338885307312)
--(axis cs:-0.396793587174349,0.305110037326813)
--(axis cs:-0.388777555110221,0.307170897722244)
--(axis cs:-0.380761523046092,0.30944436788559)
--(axis cs:-0.372745490981964,0.311840862035751)
--(axis cs:-0.364729458917836,0.31426340341568)
--(axis cs:-0.356713426853708,0.316612869501114)
--(axis cs:-0.348697394789579,0.318793743848801)
--(axis cs:-0.340681362725451,0.320719867944717)
--(axis cs:-0.332665330661323,0.322318941354752)
--(axis cs:-0.324649298597194,0.323537021875381)
--(axis cs:-0.316633266533066,0.324341177940369)
--(axis cs:-0.308617234468938,0.324722498655319)
--(axis cs:-0.30060120240481,0.324695259332657)
--(axis cs:-0.292585170340681,0.324297547340393)
--(axis cs:-0.284569138276553,0.323588281869888)
--(axis cs:-0.276553106212425,0.32264432311058)
--(axis cs:-0.268537074148297,0.321556091308594)
--(axis cs:-0.260521042084168,0.320422381162643)
--(axis cs:-0.25250501002004,0.319344729185104)
--(axis cs:-0.244488977955912,0.318421721458435)
--(axis cs:-0.236472945891784,0.317743360996246)
--(axis cs:-0.228456913827656,0.317385673522949)
--(axis cs:-0.220440881763527,0.317406386137009)
--(axis cs:-0.212424849699399,0.317841470241547)
--(axis cs:-0.204408817635271,0.318703025579453)
--(axis cs:-0.196392785571142,0.319978415966034)
--(axis cs:-0.188376753507014,0.321630626916885)
--(axis cs:-0.180360721442886,0.32360053062439)
--(axis cs:-0.172344689378758,0.3258096575737)
--(axis cs:-0.164328657314629,0.328164905309677)
--(axis cs:-0.156312625250501,0.330563396215439)
--(axis cs:-0.148296593186373,0.332898497581482)
--(axis cs:-0.140280561122245,0.335065275430679)
--(axis cs:-0.132264529058116,0.336966812610626)
--(axis cs:-0.124248496993988,0.338519632816315)
--(axis cs:-0.11623246492986,0.339658141136169)
--(axis cs:-0.108216432865732,0.34033864736557)
--(axis cs:-0.100200400801603,0.340541481971741)
--(axis cs:-0.092184368737475,0.340272635221481)
--(axis cs:-0.0841683366733468,0.339562922716141)
--(axis cs:-0.0761523046092185,0.338466793298721)
--(axis cs:-0.0681362725450902,0.337058871984482)
--(axis cs:-0.060120240480962,0.335430145263672)
--(axis cs:-0.0521042084168337,0.333682477474213)
--(axis cs:-0.0440881763527057,0.331923395395279)
--(axis cs:-0.0360721442885774,0.330259531736374)
--(axis cs:-0.0280561122244491,0.328790962696075)
--(axis cs:-0.0200400801603209,0.327605664730072)
--(axis cs:-0.0120240480961926,0.326774060726166)
--(axis cs:-0.00400801603206435,0.326345592737198)
--(axis cs:0.00400801603206391,0.326345592737198)
--(axis cs:0.0120240480961922,0.326774060726166)
--(axis cs:0.0200400801603204,0.327605664730072)
--(axis cs:0.0280561122244487,0.32879102230072)
--(axis cs:0.036072144288577,0.330259531736374)
--(axis cs:0.0440881763527052,0.331923395395279)
--(axis cs:0.0521042084168335,0.333682477474213)
--(axis cs:0.0601202404809618,0.335430115461349)
--(axis cs:0.06813627254509,0.337058871984482)
--(axis cs:0.0761523046092183,0.338466793298721)
--(axis cs:0.0841683366733466,0.339562922716141)
--(axis cs:0.0921843687374748,0.340272575616837)
--(axis cs:0.100200400801603,0.340541481971741)
--(axis cs:0.108216432865731,0.34033864736557)
--(axis cs:0.11623246492986,0.339658141136169)
--(axis cs:0.124248496993988,0.338519632816315)
--(axis cs:0.132264529058116,0.336966812610626)
--(axis cs:0.140280561122244,0.335065215826035)
--(axis cs:0.148296593186373,0.332898497581482)
--(axis cs:0.156312625250501,0.330563396215439)
--(axis cs:0.164328657314629,0.328164905309677)
--(axis cs:0.172344689378757,0.3258096575737)
--(axis cs:0.180360721442886,0.323600500822067)
--(axis cs:0.188376753507014,0.321630626916885)
--(axis cs:0.196392785571142,0.319978415966034)
--(axis cs:0.204408817635271,0.318703055381775)
--(axis cs:0.212424849699399,0.317841470241547)
--(axis cs:0.220440881763527,0.317406326532364)
--(axis cs:0.228456913827655,0.317385643720627)
--(axis cs:0.236472945891784,0.317743360996246)
--(axis cs:0.244488977955912,0.318421721458435)
--(axis cs:0.25250501002004,0.319344729185104)
--(axis cs:0.260521042084168,0.320422351360321)
--(axis cs:0.268537074148296,0.321556091308594)
--(axis cs:0.276553106212424,0.32264432311058)
--(axis cs:0.284569138276553,0.323588341474533)
--(axis cs:0.292585170340681,0.324297547340393)
--(axis cs:0.300601202404809,0.324695259332657)
--(axis cs:0.308617234468938,0.324722439050674)
--(axis cs:0.316633266533066,0.324341177940369)
--(axis cs:0.324649298597194,0.323536962270737)
--(axis cs:0.332665330661322,0.322318941354752)
--(axis cs:0.340681362725451,0.32071989774704)
--(axis cs:0.348697394789579,0.318793743848801)
--(axis cs:0.356713426853707,0.316612869501114)
--(axis cs:0.364729458917835,0.31426340341568)
--(axis cs:0.372745490981964,0.311840862035751)
--(axis cs:0.380761523046092,0.30944436788559)
--(axis cs:0.38877755511022,0.307170897722244)
--(axis cs:0.396793587174348,0.305110037326813)
--(axis cs:0.404809619238477,0.303338885307312)
--(axis cs:0.412825651302605,0.301917642354965)
--(axis cs:0.420841683366733,0.300886213779449)
--(axis cs:0.428857715430861,0.300262302160263)
--(axis cs:0.43687374749499,0.30004021525383)
--(axis cs:0.444889779559118,0.300191402435303)
--(axis cs:0.452905811623246,0.300666332244873)
--(axis cs:0.460921843687375,0.301396995782852)
--(axis cs:0.468937875751503,0.302301287651062)
--(axis cs:0.476953907815631,0.30328756570816)
--(axis cs:0.484969939879759,0.304259657859802)
--(axis cs:0.492985971943888,0.305122673511505)
--(axis cs:0.501002004008016,0.305788338184357)
--(axis cs:0.509018036072144,0.306179642677307)
--(axis cs:0.517034068136272,0.306235641241074)
--(axis cs:0.525050100200401,0.305914312601089)
--(axis cs:0.533066132264529,0.305195480585098)
--(axis cs:0.541082164328657,0.304081112146378)
--(axis cs:0.549098196392785,0.302595853805542)
--(axis cs:0.557114228456914,0.300784915685654)
--(axis cs:0.565130260521042,0.298711746931076)
--(axis cs:0.57314629258517,0.296454221010208)
--(axis cs:0.581162324649299,0.294100254774094)
--(axis cs:0.589178356713427,0.291742742061615)
--(axis cs:0.597194388777555,0.289473980665207)
--(axis cs:0.605210420841683,0.287380993366241)
--(axis cs:0.613226452905812,0.285540074110031)
--(axis cs:0.62124248496994,0.284013032913208)
--(axis cs:0.629258517034068,0.282843112945557)
--(axis cs:0.637274549098196,0.282053261995316)
--(axis cs:0.645290581162325,0.281644612550735)
--(axis cs:0.653306613226453,0.281596630811691)
--(axis cs:0.661322645290581,0.28186821937561)
--(axis cs:0.669338677354709,0.282400250434875)
--(axis cs:0.677354709418837,0.283119320869446)
--(axis cs:0.685370741482966,0.283941388130188)
--(axis cs:0.693386773547094,0.284777015447617)
--(axis cs:0.701402805611222,0.28553631901741)
--(axis cs:0.70941883767535,0.28613406419754)
--(axis cs:0.717434869739479,0.286494582891464)
--(axis cs:0.725450901803607,0.286555826663971)
--(axis cs:0.733466933867735,0.286273062229156)
--(axis cs:0.741482965931863,0.285620927810669)
--(axis cs:0.749498997995992,0.284595221281052)
--(axis cs:0.75751503006012,0.283212602138519)
--(axis cs:0.765531062124248,0.281509876251221)
--(axis cs:0.773547094188376,0.279541671276093)
--(axis cs:0.781563126252505,0.277377128601074)
--(axis cs:0.789579158316633,0.275095999240875)
--(axis cs:0.797595190380761,0.272784173488617)
--(axis cs:0.805611222444889,0.270528614521027)
--(axis cs:0.813627254509018,0.268412500619888)
--(axis cs:0.821643286573146,0.266510546207428)
--(axis cs:0.829659318637274,0.264884769916534)
--(axis cs:0.837675350701403,0.26358100771904)
--(axis cs:0.845691382765531,0.262626707553864)
--(axis cs:0.853707414829659,0.262028962373734)
--(axis cs:0.861723446893787,0.261774688959122)
--(axis cs:0.869739478957916,0.261831432580948)
--(axis cs:0.877755511022044,0.262148797512054)
--(axis cs:0.885771543086172,0.26266211271286)
--(axis cs:0.8937875751503,0.263295859098434)
--(axis cs:0.901803607214429,0.263967871665955)
--(axis cs:0.909819639278557,0.264594227075577)
--(axis cs:0.917835671342685,0.265093982219696)
--(axis cs:0.925851703406813,0.265393614768982)
--(axis cs:0.933867735470942,0.26543128490448)
--(axis cs:0.94188376753507,0.265160173177719)
--(axis cs:0.949899799599198,0.264551073312759)
--(axis cs:0.957915831663327,0.263593882322311)
--(axis cs:0.965931863727455,0.262298166751862)
--(axis cs:0.973947895791583,0.260692417621613)
--(axis cs:0.981963927855711,0.258822232484818)
--(axis cs:0.98997995991984,0.256747782230377)
--(axis cs:0.997995991983968,0.254540205001831)
--(axis cs:1.0060120240481,0.25227764248848)
--(axis cs:1.01402805611222,0.250040620565414)
--(axis cs:1.02204408817635,0.247907474637032)
--(axis cs:1.03006012024048,0.245950132608414)
--(axis cs:1.03807615230461,0.24422986805439)
--(axis cs:1.04609218436874,0.242794021964073)
--(axis cs:1.05410821643287,0.241673395037651)
--(axis cs:1.06212424849699,0.240880519151688)
--(axis cs:1.07014028056112,0.240409255027771)
--(axis cs:1.07815631262525,0.240235179662704)
--(axis cs:1.08617234468938,0.240317031741142)
--(axis cs:1.09418837675351,0.24059921503067)
--(axis cs:1.10220440881763,0.241014942526817)
--(axis cs:1.11022044088176,0.241490319371223)
--(axis cs:1.11823647294589,0.241948351264)
--(axis cs:1.12625250501002,0.242313325405121)
--(axis cs:1.13426853707415,0.242515206336975)
--(axis cs:1.14228456913828,0.242493435740471)
--(axis cs:1.1503006012024,0.242200255393982)
--(axis cs:1.15831663326653,0.241603538393974)
--(axis cs:1.16633266533066,0.24068820476532)
--(axis cs:1.17434869739479,0.239457041025162)
--(axis cs:1.18236472945892,0.237930461764336)
--(axis cs:1.19038076152305,0.236145153641701)
--(axis cs:1.19839679358717,0.234152093529701)
--(axis cs:1.2064128256513,0.232013091444969)
--(axis cs:1.21442885771543,0.229797676205635)
--(axis cs:1.22244488977956,0.227578967809677)
--(axis cs:1.23046092184369,0.225429400801659)
--(axis cs:1.23847695390782,0.223416730761528)
--(axis cs:1.24649298597194,0.221600368618965)
--(axis cs:1.25450901803607,0.22002786397934)
--(axis cs:1.2625250501002,0.218732446432114)
--(axis cs:1.27054108216433,0.217731267213821)
--(axis cs:1.27855711422846,0.217024505138397)
--(axis cs:1.28657314629258,0.216595619916916)
--(axis cs:1.29458917835671,0.216412171721458)
--(axis cs:1.30260521042084,0.216428011655807)
--(axis cs:1.31062124248497,0.216586083173752)
--(axis cs:1.3186372745491,0.21682120859623)
--(axis cs:1.32665330661323,0.217064425349236)
--(axis cs:1.33466933867735,0.21724659204483)
--(axis cs:1.34268537074148,0.217302307486534)
--(axis cs:1.35070140280561,0.217173606157303)
--(axis cs:1.35871743486974,0.216813087463379)
--(axis cs:1.36673346693387,0.216186597943306)
--(axis cs:1.374749498998,0.21527487039566)
--(axis cs:1.38276553106212,0.214074701070786)
--(axis cs:1.39078156312625,0.212598666548729)
--(axis cs:1.39879759519038,0.210874408483505)
--(axis cs:1.40681362725451,0.208943232893944)
--(axis cs:1.41482965931864,0.206857115030289)
--(axis cs:1.42284569138277,0.204676032066345)
--(axis cs:1.43086172344689,0.20246447622776)
--(axis cs:1.43887775551102,0.200287565588951)
--(axis cs:1.44689378757515,0.198207676410675)
--(axis cs:1.45490981963928,0.196280911564827)
--(axis cs:1.46292585170341,0.19455361366272)
--(axis cs:1.47094188376753,0.193060427904129)
--(axis cs:1.47895791583166,0.19182214140892)
--(axis cs:1.48697394789579,0.190844669938087)
--(axis cs:1.49498997995992,0.190118923783302)
--(axis cs:1.50300601202405,0.189621552824974)
--(axis cs:1.51102204408818,0.189316242933273)
--(axis cs:1.5190380761523,0.18915593624115)
--(axis cs:1.52705410821643,0.189085602760315)
--(axis cs:1.53507014028056,0.189045369625092)
--(axis cs:1.54308617234469,0.188973993062973)
--(axis cs:1.55110220440882,0.188812181353569)
--(axis cs:1.55911823647295,0.188505992293358)
--(axis cs:1.56713426853707,0.18800961971283)
--(axis cs:1.5751503006012,0.187288045883179)
--(axis cs:1.58316633266533,0.186318799853325)
--(axis cs:1.59118236472946,0.185092970728874)
--(axis cs:1.59919839679359,0.183615565299988)
--(axis cs:1.60721442885772,0.181905165314674)
--(axis cs:1.61523046092184,0.179992616176605)
--(axis cs:1.62324649298597,0.177919179201126)
--(axis cs:1.6312625250501,0.17573407292366)
--(axis cs:1.63927855711423,0.173491701483727)
--(axis cs:1.64729458917836,0.171248242259026)
--(axis cs:1.65531062124248,0.169059053063393)
--(axis cs:1.66332665330661,0.166975110769272)
--(axis cs:1.67134268537074,0.165040224790573)
--(axis cs:1.67935871743487,0.163289070129395)
--(axis cs:1.687374749499,0.16174504160881)
--(axis cs:1.69539078156313,0.160419091582298)
--(axis cs:1.70340681362725,0.15930949151516)
--(axis cs:1.71142284569138,0.158401921391487)
--(axis cs:1.71943887775551,0.157670423388481)
--(axis cs:1.72745490981964,0.157079130411148)
--(axis cs:1.73547094188377,0.156584173440933)
--(axis cs:1.7434869739479,0.156136184930801)
--(axis cs:1.75150300601202,0.15568333864212)
--(axis cs:1.75951903807615,0.155174106359482)
--(axis cs:1.76753507014028,0.15455986559391)
--(axis cs:1.77555110220441,0.153797745704651)
--(axis cs:1.78356713426854,0.15285287797451)
--(axis cs:1.79158316633267,0.15169982612133)
--(axis cs:1.79959919839679,0.150324210524559)
--(axis cs:1.80761523046092,0.148723065853119)
--(axis cs:1.81563126252505,0.14690475165844)
--(axis cs:1.82364729458918,0.144888281822205)
--(axis cs:1.83166332665331,0.142702087759972)
--(axis cs:1.83967935871743,0.140382274985313)
--(axis cs:1.84769539078156,0.137970298528671)
--(axis cs:1.85571142284569,0.135510563850403)
--(axis cs:1.86372745490982,0.133048072457314)
--(axis cs:1.87174348697395,0.130625560879707)
--(axis cs:1.87975951903808,0.128281250596046)
--(axis cs:1.8877755511022,0.126046717166901)
--(axis cs:1.89579158316633,0.12394517660141)
--(axis cs:1.90380761523046,0.121990017592907)
--(axis cs:1.91182364729459,0.120184332132339)
--(axis cs:1.91983967935872,0.118520483374596)
--(axis cs:1.92785571142285,0.116980709135532)
--(axis cs:1.93587174348697,0.115537844598293)
--(axis cs:1.9438877755511,0.114156730473042)
--(axis cs:1.95190380761523,0.112796023488045)
--(axis cs:1.95991983967936,0.111410059034824)
--(axis cs:1.96793587174349,0.109951257705688)
--(axis cs:1.97595190380761,0.10837235301733)
--(axis cs:1.98396793587174,0.106628410518169)
--(axis cs:1.99198396793587,0.104679152369499)
--(axis cs:2,0.10249063372612)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.165089637041092
-1.99198396793587 0.165271103382111
-1.98396793587174 0.165587589144707
-1.97595190380762 0.165771514177322
-1.96793587174349 0.166389048099518
-1.95991983967936 0.166620254516602
-1.95190380761523 0.166895851492882
-1.9438877755511 0.167075499892235
-1.93587174348697 0.168839350342751
-1.92785571142285 0.169016554951668
-1.91983967935872 0.16931939125061
-1.91182364729459 0.169595882296562
-1.90380761523046 0.17046894133091
-1.89579158316633 0.1706273406744
-1.8877755511022 0.171053409576416
-1.87975951903808 0.171228513121605
-1.87174348697395 0.174062550067902
-1.86372745490982 0.174298420548439
-1.85571142284569 0.174773961305618
-1.84769539078156 0.175000131130219
-1.83967935871743 0.176123753190041
-1.83166332665331 0.176395565271378
-1.82364729458918 0.17672136425972
-1.81563126252505 0.176955595612526
-1.80761523046092 0.178641363978386
-1.79959919839679 0.178923726081848
-1.79158316633267 0.179436206817627
-1.78356713426854 0.179745331406593
-1.77555110220441 0.180682867765427
-1.76753507014028 0.180799722671509
-1.75951903807615 0.181194826960564
-1.75150300601202 0.181220754981041
-1.7434869739479 0.18708997964859
-1.73547094188377 0.187194734811783
-1.72745490981964 0.187572866678238
-1.71943887775551 0.187740936875343
-1.71142284569138 0.188749849796295
-1.70340681362725 0.188909769058228
-1.69539078156313 0.18927800655365
-1.687374749499 0.191151514649391
-1.67935871743487 0.191447988152504
-1.67134268537074 0.191923290491104
-1.66332665330661 0.192215248942375
-1.65531062124249 0.19321708381176
-1.64729458917836 0.193493127822876
-1.63927855711423 0.194043979048729
-1.6312625250501 0.194232478737831
-1.62324649298597 0.197444215416908
-1.61523046092184 0.197641462087631
-1.60721442885772 0.19801276922226
-1.59919839679359 0.198207169771194
-1.59118236472946 0.19929151237011
-1.58316633266533 0.199443817138672
-1.5751503006012 0.199939355254173
-1.56713426853707 0.200119242072105
-1.55911823647295 0.201748237013817
-1.55110220440882 0.201811939477921
-1.54308617234469 0.202051505446434
-1.53507014028056 0.202073082327843
-1.52705410821643 0.202207639813423
-1.5190380761523 0.202210336923599
-1.51102204408818 0.202493041753769
-1.50300601202405 0.202648177742958
-1.49498997995992 0.208057746291161
-1.48697394789579 0.208293601870537
-1.47895791583166 0.208763927221298
-1.47094188376753 0.208898946642876
-1.46292585170341 0.209937080740929
-1.45490981963928 0.2101179510355
-1.44689378757515 0.210649639368057
-1.43887775551102 0.210944339632988
-1.43086172344689 0.213142067193985
-1.42284569138277 0.213456749916077
-1.41482965931864 0.214023619890213
-1.40681362725451 0.214201271533966
-1.39879759519038 0.215452030301094
-1.39078156312625 0.215612977743149
-1.38276553106212 0.216389566659927
-1.374749498998 0.221143469214439
-1.36673346693387 0.221378743648529
-1.35871743486974 0.221860632300377
-1.35070140280561 0.221892163157463
-1.34268537074148 0.222180366516113
-1.33466933867735 0.222178876399994
-1.32665330661323 0.221800982952118
-1.3186372745491 0.221767976880074
-1.31062124248497 0.221712604165077
-1.30260521042084 0.221590831875801
-1.29458917835671 0.22164323925972
-1.28657314629259 0.221795052289963
-1.27855711422846 0.222618564963341
-1.27054108216433 0.222827568650246
-1.2625250501002 0.223352208733559
-1.25450901803607 0.223631426692009
-1.24649298597194 0.230189815163612
-1.23847695390782 0.230442836880684
-1.23046092184369 0.23125322163105
-1.22244488977956 0.231601715087891
-1.21442885771543 0.233022302389145
-1.2064128256513 0.233322709798813
-1.19839679358717 0.234044104814529
-1.19038076152305 0.234368413686752
-1.18236472945892 0.237348735332489
-1.17434869739479 0.23759900033474
-1.16633266533066 0.238196566700935
-1.15831663326653 0.238414287567139
-1.1503006012024 0.239252716302872
-1.14228456913828 0.239382803440094
-1.13426853707415 0.239600241184235
-1.12625250501002 0.239525079727173
-1.11823647294589 0.242800325155258
-1.11022044088176 0.242665588855743
-1.10220440881764 0.242302522063255
-1.09418837675351 0.242166474461555
-1.08617234468938 0.241540238261223
-1.07815631262525 0.241509616374969
-1.07014028056112 0.241578742861748
-1.06212424849699 0.243763625621796
-1.05410821643287 0.244032979011536
-1.04609218436874 0.244631364941597
-1.03807615230461 0.244876906275749
-1.03006012024048 0.246124103665352
-1.02204408817635 0.246344596147537
-1.01402805611222 0.247020736336708
-1.0060120240481 0.247270092368126
-0.997995991983968 0.255069434642792
-0.98997995991984 0.25535175204277
-0.981963927855712 0.256083846092224
-0.973947895791583 0.256371200084686
-0.965931863727455 0.257616281509399
-0.957915831663327 0.257951110601425
-0.949899799599198 0.258634924888611
-0.94188376753507 0.258794039487839
-0.933867735470942 0.260751664638519
-0.925851703406814 0.26071885228157
-0.917835671342685 0.260216563940048
-0.909819639278557 0.259988129138947
-0.901803607214429 0.259192436933517
-0.893787575150301 0.259043216705322
-0.885771543086172 0.258483499288559
-0.877755511022044 0.258324056863785
-0.869739478957916 0.260986030101776
-0.861723446893788 0.260962903499603
-0.85370741482966 0.261269420385361
-0.845691382765531 0.261419206857681
-0.837675350701403 0.262470901012421
-0.829659318637275 0.262680023908615
-0.821643286573146 0.263288706541061
-0.813627254509018 0.263522326946259
-0.80561122244489 0.266713082790375
-0.797595190380762 0.26711168885231
-0.789579158316633 0.267788112163544
-0.781563126252505 0.268161237239838
-0.773547094188377 0.269652724266052
-0.765531062124249 0.270660609006882
-0.75751503006012 0.271000266075134
-0.749498997995992 0.28000620007515
-0.741482965931864 0.280192136764526
-0.733466933867736 0.280812740325928
-0.725450901803607 0.280938386917114
-0.717434869739479 0.28075248003006
-0.709418837675351 0.280699789524078
-0.701402805611222 0.2802594602108
-0.693386773547094 0.2800153195858
-0.685370741482966 0.278711438179016
-0.677354709418838 0.278530985116959
-0.669338677354709 0.27802437543869
-0.661322645290581 0.277858972549438
-0.653306613226453 0.277514189481735
-0.645290581162325 0.277540385723114
-0.637274549098197 0.278120636940002
-0.629258517034068 0.278337955474854
-0.62124248496994 0.284372001886368
-0.613226452905812 0.284722328186035
-0.605210420841684 0.285529941320419
-0.597194388777555 0.285986959934235
-0.589178356713427 0.28760090470314
-0.581162324649299 0.288011252880096
-0.57314629258517 0.288813859224319
-0.565130260521042 0.289061546325684
-0.557114228456914 0.291487962007523
-0.549098196392786 0.291834235191345
-0.541082164328657 0.292487621307373
-0.533066132264529 0.292753577232361
-0.525050100200401 0.294104337692261
-0.517034068136273 0.294325709342957
-0.509018036072144 0.294465005397797
-0.501002004008016 0.294363051652908
-0.492985971943888 0.300776898860931
-0.48496993987976 0.300486743450165
-0.476953907815631 0.299598842859268
-0.468937875751503 0.299395501613617
-0.460921843687375 0.297722429037094
-0.452905811623247 0.297338247299194
-0.444889779559118 0.297263145446777
-0.43687374749499 0.298201262950897
-0.428857715430862 0.298382192850113
-0.420841683366734 0.299109816551208
-0.412825651302605 0.29949688911438
-0.404809619238477 0.301070809364319
-0.396793587174349 0.301319241523743
-0.388777555110221 0.302065581083298
-0.380761523046092 0.302518784999847
-0.372745490981964 0.307315587997437
-0.364729458917836 0.307627588510513
-0.356713426853708 0.308755040168762
-0.348697394789579 0.309142768383026
-0.340681362725451 0.31107959151268
-0.332665330661323 0.311289697885513
-0.324649298597194 0.312321841716766
-0.316633266533066 0.312521159648895
-0.308617234468938 0.31465557217598
-0.30060120240481 0.314669668674469
-0.292585170340681 0.314055383205414
-0.284569138276553 0.313871532678604
-0.276553106212425 0.312739431858063
-0.268537074148297 0.312426418066025
-0.260521042084168 0.311542153358459
-0.25250501002004 0.311156153678894
-0.244488977955912 0.312901109457016
-0.236472945891784 0.312605828046799
-0.228456913827656 0.31201758980751
-0.220440881763527 0.312026500701904
-0.212424849699399 0.31278595328331
-0.204408817635271 0.312884420156479
-0.196392785571142 0.313631266355515
-0.188376753507014 0.313800007104874
-0.180360721442886 0.316551744937897
-0.172344689378758 0.316911816596985
-0.164328657314629 0.317539244890213
-0.156312625250501 0.318098157644272
-0.148296593186373 0.320468336343765
-0.140280561122245 0.321599870920181
-0.132264529058116 0.321950018405914
-0.124248496993988 0.326583385467529
-0.11623246492986 0.326746910810471
-0.108216432865732 0.327240884304047
-0.100200400801603 0.327222168445587
-0.092184368737475 0.326247453689575
-0.0841683366733468 0.326064914464951
-0.0761523046092185 0.325233519077301
-0.0681362725450902 0.324864625930786
-0.060120240480962 0.322264581918716
-0.0521042084168337 0.321970283985138
-0.0440881763527057 0.32111445069313
-0.0360721442885774 0.320749014616013
-0.0280561122244491 0.31927952170372
-0.0200400801603209 0.319120317697525
-0.0120240480961926 0.318546235561371
-0.00400801603206435 0.318430811166763
0.00400801603206391 0.319050937891006
0.0120240480961922 0.319127023220062
0.0200400801603204 0.319792062044144
0.0280561122244487 0.320206522941589
0.036072144288577 0.321552962064743
0.0440881763527052 0.322063356637955
0.0521042084168335 0.322944521903992
0.0601202404809618 0.323299497365952
0.06813627254509 0.32546529173851
0.0761523046092183 0.325750648975372
0.0841683366733466 0.326192408800125
0.0921843687374748 0.326371341943741
0.100200400801603 0.326988846063614
0.108216432865731 0.327027499675751
0.11623246492986 0.326125234365463
0.124248496993988 0.325824916362762
0.132264529058116 0.319275259971619
0.140280561122244 0.31892803311348
0.148296593186373 0.318094819784164
0.156312625250501 0.315941900014877
0.164328657314629 0.315398544073105
0.172344689378757 0.314466893672943
0.180360721442886 0.314120978116989
0.188376753507014 0.311077505350113
0.196392785571142 0.310826331377029
0.204408817635271 0.31005984544754
0.212424849699399 0.309844940900803
0.220440881763527 0.309230327606201
0.228456913827655 0.309276968240738
0.236472945891784 0.309808909893036
0.244488977955912 0.310099750757217
0.25250501002004 0.308577209711075
0.260521042084168 0.308809220790863
0.268537074148296 0.30961748957634
0.276553106212424 0.309921503067017
0.284569138276553 0.311518669128418
0.292585170340681 0.311665743589401
0.300601202404809 0.312023818492889
0.308617234468938 0.311965793371201
0.316633266533066 0.310321033000946
0.324649298597194 0.31012225151062
0.332665330661322 0.30930083990097
0.340681362725451 0.309085875749588
0.348697394789579 0.307808339595795
0.356713426853707 0.307616114616394
0.364729458917835 0.306955873966217
0.372745490981964 0.306512713432312
0.380761523046092 0.302199274301529
0.38877755511022 0.301885604858398
0.396793587174348 0.300899118185043
0.404809619238477 0.300445228815079
0.412825651302605 0.29896754026413
0.420841683366733 0.298662036657333
0.428857715430861 0.297990888357162
0.43687374749499 0.297802239656448
0.444889779559118 0.296709984540939
0.452905811623246 0.296870738267899
0.460921843687375 0.297352433204651
0.468937875751503 0.29892161488533
0.476953907815631 0.299151211977005
0.484969939879759 0.299766659736633
0.492985971943888 0.299988567829132
0.501002004008016 0.294782757759094
0.509018036072144 0.294901132583618
0.517034068136272 0.29486009478569
0.525050100200401 0.294796824455261
0.533066132264529 0.293374061584473
0.541082164328657 0.293002158403397
0.549098196392785 0.29214334487915
0.557114228456914 0.291864305734634
0.565130260521042 0.288774758577347
0.57314629258517 0.288406789302826
0.581162324649299 0.287788569927216
0.589178356713427 0.287513971328735
0.597194388777555 0.285791456699371
0.605210420841683 0.285473018884659
0.613226452905812 0.284727782011032
0.62124248496994 0.284390985965729
0.629258517034068 0.278768837451935
0.637274549098196 0.278594493865967
0.645290581162325 0.278070509433746
0.653306613226453 0.278031557798386
0.661322645290581 0.278310596942902
0.669338677354709 0.278440713882446
0.677354709418837 0.27876803278923
0.685370741482966 0.279034048318863
0.693386773547094 0.28018519282341
0.701402805611222 0.280411601066589
0.70941883767535 0.280892819166183
0.717434869739479 0.281063258647919
0.725450901803607 0.281304597854614
0.733466933867735 0.281190365552902
0.741482965931863 0.28068208694458
0.749498997995992 0.280432969331741
0.75751503006012 0.272811025381088
0.765531062124248 0.272550195455551
0.773547094188376 0.271724104881287
0.781563126252505 0.270505011081696
0.789579158316633 0.270181953907013
0.797595190380761 0.269647866487503
0.805611222444889 0.269330710172653
0.813627254509018 0.26732525229454
0.821643286573146 0.266898572444916
0.829659318637274 0.266254067420959
0.837675350701403 0.266071081161499
0.845691382765531 0.264643549919128
0.853707414829659 0.264557510614395
0.861723446893787 0.264241546392441
0.869739478957916 0.264287948608398
0.877755511022044 0.262019217014313
0.885771543086172 0.262123942375183
0.8937875751503 0.262686014175415
0.901803607214429 0.262843906879425
0.909819639278557 0.263573825359344
0.917835671342685 0.263705849647522
0.925851703406813 0.263912886381149
0.933867735470942 0.263914883136749
0.94188376753507 0.26128762960434
0.949899799599198 0.261035531759262
0.957915831663327 0.260410189628601
0.965931863727455 0.260092496871948
0.973947895791583 0.25896143913269
0.981963927855711 0.258547604084015
0.98997995991984 0.257741808891296
0.997995991983968 0.257446825504303
1.0060120240481 0.246156960725784
1.01402805611222 0.245848685503006
1.02204408817635 0.245227456092834
1.03006012024048 0.244873896241188
1.03807615230461 0.243640691041946
1.04609218436874 0.243371292948723
1.05410821643287 0.242677852511406
1.06212424849699 0.242532342672348
1.07014028056112 0.239846229553223
1.07815631262525 0.239662617444992
1.08617234468938 0.239808484911919
1.09418837675351 0.240364640951157
1.10220440881763 0.24052169919014
1.11022044088176 0.240925312042236
1.11823647294589 0.241049662232399
1.12625250501002 0.237660840153694
1.13426853707415 0.237657904624939
1.14228456913828 0.237483888864517
1.1503006012024 0.237327456474304
1.15831663326653 0.236435577273369
1.16633266533066 0.236179783940315
1.17434869739479 0.235776260495186
1.18236472945892 0.235506817698479
1.19038076152305 0.232989400625229
1.19839679358717 0.232643693685532
1.2064128256513 0.232151463627815
1.21442885771543 0.231869116425514
1.22244488977956 0.230795606970787
1.23046092184369 0.230445712804794
1.23847695390782 0.230029836297035
1.24649298597194 0.229791715741158
1.25450901803607 0.224031671881676
1.2625250501002 0.223896458745003
1.27054108216433 0.22341825067997
1.27855711422846 0.223208472132683
1.28657314629258 0.222202181816101
1.29458917835671 0.222071900963783
1.30260521042084 0.222038015723228
1.31062124248497 0.222033768892288
1.3186372745491 0.222113415598869
1.32665330661323 0.222158953547478
1.33466933867735 0.222477644681931
1.34268537074148 0.222513064742088
1.35070140280561 0.222162991762161
1.35871743486974 0.222110435366631
1.36673346693387 0.221665024757385
1.374749498998 0.221458554267883
1.38276553106212 0.217787653207779
1.39078156312625 0.217265516519547
1.39879759519038 0.217121541500092
1.40681362725451 0.21617628633976
1.41482965931864 0.215961575508118
1.42284569138277 0.215582951903343
1.43086172344689 0.21539594233036
1.43887775551102 0.213836133480072
1.44689378757515 0.213628008961678
1.45490981963928 0.21308046579361
1.46292585170341 0.212858289480209
1.47094188376753 0.211754217743874
1.47895791583166 0.211522087454796
1.48697394789579 0.211020603775978
1.49498997995992 0.210843786597252
1.50300601202405 0.204632565379143
1.51102204408818 0.204572662711143
1.5190380761523 0.204309448599815
1.52705410821643 0.204297572374344
1.53507014028056 0.204202920198441
1.54308617234469 0.204180702567101
1.55110220440882 0.204026743769646
1.55911823647295 0.203907504677773
1.56713426853707 0.202234238386154
1.5751503006012 0.2021095007658
1.58316633266533 0.201775372028351
1.59118236472946 0.201586499810219
1.59919839679359 0.200507029891014
1.60721442885772 0.200348377227783
1.61523046092184 0.199968904256821
1.62324649298597 0.199739992618561
1.6312625250501 0.196946233510971
1.63927855711423 0.19676411151886
1.64729458917836 0.196258693933487
1.65531062124248 0.196094587445259
1.66332665330661 0.195006787776947
1.67134268537074 0.194781914353371
1.67935871743487 0.19420599937439
1.687374749499 0.194028079509735
1.69539078156313 0.191873490810394
1.70340681362725 0.191437587141991
1.71142284569138 0.191210776567459
1.71943887775551 0.190225690603256
1.72745490981964 0.190016269683838
1.73547094188377 0.189699962735176
1.7434869739479 0.189587295055389
1.75150300601202 0.184566050767899
1.75951903807615 0.18434739112854
1.76753507014028 0.183980509638786
1.77555110220441 0.18387770652771
1.78356713426854 0.183120831847191
1.79158316633267 0.182866215705872
1.79959919839679 0.18253031373024
1.80761523046092 0.182309523224831
1.81563126252505 0.180156007409096
1.82364729458918 0.180025309324265
1.83166332665331 0.179403677582741
1.83967935871743 0.179245322942734
1.84769539078156 0.17826509475708
1.85571142284569 0.178064778447151
1.86372745490982 0.177559271454811
1.87174348697395 0.177270948886871
1.87975951903808 0.174717634916306
1.8877755511022 0.174591064453125
1.89579158316633 0.174191072583199
1.90380761523046 0.173899114131927
1.91182364729459 0.173115774989128
1.91983967935872 0.172897174954414
1.92785571142285 0.17239136993885
1.93587174348697 0.172209963202477
1.9438877755511 0.170326262712479
1.95190380761523 0.170033782720566
1.95991983967936 0.169653326272964
1.96793587174349 0.169391259551048
1.97595190380761 0.168466031551361
1.98396793587174 0.168248653411865
1.99198396793587 0.167774215340614
2 nan
};
\addlegendentry{Approximation}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=1.4, xmax=14.6,
xtick style={color=black},
y grid style={darkgrey176},
ymin=-0.680646324157715, ymax=-0.676357841491699,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2 -0.680451393127441
3 -0.677495718002319
4 -0.676754474639893
5 -0.676596403121948
6 -0.676560997962952
7 -0.676554083824158
8 -0.676553130149841
9 -0.676552891731262
10 -0.676552891731262
11 -0.676552891731262
12 -0.676552772521973
13 -0.676552772521973
14 -0.676552891731262
};
\end{groupplot}

\end{tikzpicture}


==> smoothness-mixture-0.1sigma-8precision-1.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.0173810333013535, ymax=0.365001699328423,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.10249063372612)
--(axis cs:-1.99198396793587,0.104679152369499)
--(axis cs:-1.98396793587174,0.106628410518169)
--(axis cs:-1.97595190380762,0.10837235301733)
--(axis cs:-1.96793587174349,0.109951257705688)
--(axis cs:-1.95991983967936,0.111410059034824)
--(axis cs:-1.95190380761523,0.112796023488045)
--(axis cs:-1.9438877755511,0.114156730473042)
--(axis cs:-1.93587174348697,0.115537844598293)
--(axis cs:-1.92785571142285,0.116980709135532)
--(axis cs:-1.91983967935872,0.118520483374596)
--(axis cs:-1.91182364729459,0.120184332132339)
--(axis cs:-1.90380761523046,0.121990017592907)
--(axis cs:-1.89579158316633,0.12394517660141)
--(axis cs:-1.8877755511022,0.126046717166901)
--(axis cs:-1.87975951903808,0.128281250596046)
--(axis cs:-1.87174348697395,0.130625560879707)
--(axis cs:-1.86372745490982,0.133048072457314)
--(axis cs:-1.85571142284569,0.135510563850403)
--(axis cs:-1.84769539078156,0.13797028362751)
--(axis cs:-1.83967935871743,0.140382304787636)
--(axis cs:-1.83166332665331,0.142702102661133)
--(axis cs:-1.82364729458918,0.144888281822205)
--(axis cs:-1.81563126252505,0.14690475165844)
--(axis cs:-1.80761523046092,0.148723050951958)
--(axis cs:-1.79959919839679,0.150324240326881)
--(axis cs:-1.79158316633267,0.151699796319008)
--(axis cs:-1.78356713426854,0.152852848172188)
--(axis cs:-1.77555110220441,0.153797745704651)
--(axis cs:-1.76753507014028,0.154559880495071)
--(axis cs:-1.75951903807615,0.155174106359482)
--(axis cs:-1.75150300601202,0.155683308839798)
--(axis cs:-1.7434869739479,0.156136184930801)
--(axis cs:-1.73547094188377,0.156584173440933)
--(axis cs:-1.72745490981964,0.15707916021347)
--(axis cs:-1.71943887775551,0.157670423388481)
--(axis cs:-1.71142284569138,0.15840195119381)
--(axis cs:-1.70340681362725,0.15930949151516)
--(axis cs:-1.69539078156313,0.160419091582298)
--(axis cs:-1.687374749499,0.16174504160881)
--(axis cs:-1.67935871743487,0.163289070129395)
--(axis cs:-1.67134268537074,0.165040224790573)
--(axis cs:-1.66332665330661,0.166975110769272)
--(axis cs:-1.65531062124249,0.169059082865715)
--(axis cs:-1.64729458917836,0.171248257160187)
--(axis cs:-1.63927855711423,0.173491656780243)
--(axis cs:-1.6312625250501,0.17573407292366)
--(axis cs:-1.62324649298597,0.177919164299965)
--(axis cs:-1.61523046092184,0.179992631077766)
--(axis cs:-1.60721442885772,0.181905150413513)
--(axis cs:-1.59919839679359,0.183615565299988)
--(axis cs:-1.59118236472946,0.185092955827713)
--(axis cs:-1.58316633266533,0.186318799853325)
--(axis cs:-1.5751503006012,0.187288045883179)
--(axis cs:-1.56713426853707,0.18800961971283)
--(axis cs:-1.55911823647295,0.188505992293358)
--(axis cs:-1.55110220440882,0.188812181353569)
--(axis cs:-1.54308617234469,0.188973993062973)
--(axis cs:-1.53507014028056,0.189045369625092)
--(axis cs:-1.52705410821643,0.189085602760315)
--(axis cs:-1.5190380761523,0.18915593624115)
--(axis cs:-1.51102204408818,0.189316242933273)
--(axis cs:-1.50300601202405,0.189621552824974)
--(axis cs:-1.49498997995992,0.190118923783302)
--(axis cs:-1.48697394789579,0.19084469974041)
--(axis cs:-1.47895791583166,0.19182214140892)
--(axis cs:-1.47094188376753,0.193060427904129)
--(axis cs:-1.46292585170341,0.19455361366272)
--(axis cs:-1.45490981963928,0.196280911564827)
--(axis cs:-1.44689378757515,0.198207691311836)
--(axis cs:-1.43887775551102,0.200287565588951)
--(axis cs:-1.43086172344689,0.20246447622776)
--(axis cs:-1.42284569138277,0.204676032066345)
--(axis cs:-1.41482965931864,0.206857144832611)
--(axis cs:-1.40681362725451,0.208943203091621)
--(axis cs:-1.39879759519038,0.210874393582344)
--(axis cs:-1.39078156312625,0.212598606944084)
--(axis cs:-1.38276553106212,0.214074701070786)
--(axis cs:-1.374749498998,0.215274915099144)
--(axis cs:-1.36673346693387,0.216186583042145)
--(axis cs:-1.35871743486974,0.216813087463379)
--(axis cs:-1.35070140280561,0.21717357635498)
--(axis cs:-1.34268537074148,0.217302307486534)
--(axis cs:-1.33466933867735,0.21724659204483)
--(axis cs:-1.32665330661323,0.217064425349236)
--(axis cs:-1.3186372745491,0.216821223497391)
--(axis cs:-1.31062124248497,0.216586083173752)
--(axis cs:-1.30260521042084,0.216428071260452)
--(axis cs:-1.29458917835671,0.216412171721458)
--(axis cs:-1.28657314629259,0.216595619916916)
--(axis cs:-1.27855711422846,0.217024505138397)
--(axis cs:-1.27054108216433,0.217731237411499)
--(axis cs:-1.2625250501002,0.218732386827469)
--(axis cs:-1.25450901803607,0.22002786397934)
--(axis cs:-1.24649298597194,0.221600383520126)
--(axis cs:-1.23847695390782,0.223416715860367)
--(axis cs:-1.23046092184369,0.225429400801659)
--(axis cs:-1.22244488977956,0.227578967809677)
--(axis cs:-1.21442885771543,0.229797676205635)
--(axis cs:-1.2064128256513,0.232013121247292)
--(axis cs:-1.19839679358717,0.234152093529701)
--(axis cs:-1.19038076152305,0.236145153641701)
--(axis cs:-1.18236472945892,0.237930476665497)
--(axis cs:-1.17434869739479,0.239457041025162)
--(axis cs:-1.16633266533066,0.24068820476532)
--(axis cs:-1.15831663326653,0.241603538393974)
--(axis cs:-1.1503006012024,0.242200255393982)
--(axis cs:-1.14228456913828,0.242493435740471)
--(axis cs:-1.13426853707415,0.242515206336975)
--(axis cs:-1.12625250501002,0.24231331050396)
--(axis cs:-1.11823647294589,0.241948351264)
--(axis cs:-1.11022044088176,0.241490319371223)
--(axis cs:-1.10220440881764,0.24101497232914)
--(axis cs:-1.09418837675351,0.24059921503067)
--(axis cs:-1.08617234468938,0.240317031741142)
--(axis cs:-1.07815631262525,0.240235239267349)
--(axis cs:-1.07014028056112,0.240409269928932)
--(axis cs:-1.06212424849699,0.240880519151688)
--(axis cs:-1.05410821643287,0.241673395037651)
--(axis cs:-1.04609218436874,0.242794021964073)
--(axis cs:-1.03807615230461,0.244229823350906)
--(axis cs:-1.03006012024048,0.245950132608414)
--(axis cs:-1.02204408817635,0.247907519340515)
--(axis cs:-1.01402805611222,0.250040620565414)
--(axis cs:-1.0060120240481,0.25227764248848)
--(axis cs:-0.997995991983968,0.254540205001831)
--(axis cs:-0.98997995991984,0.256747782230377)
--(axis cs:-0.981963927855712,0.258822232484818)
--(axis cs:-0.973947895791583,0.260692417621613)
--(axis cs:-0.965931863727455,0.262298226356506)
--(axis cs:-0.957915831663327,0.263593882322311)
--(axis cs:-0.949899799599198,0.264551073312759)
--(axis cs:-0.94188376753507,0.265160173177719)
--(axis cs:-0.933867735470942,0.26543128490448)
--(axis cs:-0.925851703406814,0.265393614768982)
--(axis cs:-0.917835671342685,0.265093982219696)
--(axis cs:-0.909819639278557,0.264594227075577)
--(axis cs:-0.901803607214429,0.263967841863632)
--(axis cs:-0.893787575150301,0.263295859098434)
--(axis cs:-0.885771543086172,0.262662142515182)
--(axis cs:-0.877755511022044,0.262148797512054)
--(axis cs:-0.869739478957916,0.261831372976303)
--(axis cs:-0.861723446893788,0.261774688959122)
--(axis cs:-0.85370741482966,0.262028962373734)
--(axis cs:-0.845691382765531,0.262626707553864)
--(axis cs:-0.837675350701403,0.26358100771904)
--(axis cs:-0.829659318637275,0.264884769916534)
--(axis cs:-0.821643286573146,0.266510546207428)
--(axis cs:-0.813627254509018,0.268412500619888)
--(axis cs:-0.80561122244489,0.270528614521027)
--(axis cs:-0.797595190380762,0.272784143686295)
--(axis cs:-0.789579158316633,0.275095999240875)
--(axis cs:-0.781563126252505,0.277377158403397)
--(axis cs:-0.773547094188377,0.279541730880737)
--(axis cs:-0.765531062124249,0.281509935855865)
--(axis cs:-0.75751503006012,0.283212602138519)
--(axis cs:-0.749498997995992,0.284595221281052)
--(axis cs:-0.741482965931864,0.285620927810669)
--(axis cs:-0.733466933867736,0.286273062229156)
--(axis cs:-0.725450901803607,0.286555826663971)
--(axis cs:-0.717434869739479,0.286494582891464)
--(axis cs:-0.709418837675351,0.28613406419754)
--(axis cs:-0.701402805611222,0.28553631901741)
--(axis cs:-0.693386773547094,0.284777015447617)
--(axis cs:-0.685370741482966,0.28394141793251)
--(axis cs:-0.677354709418838,0.283119320869446)
--(axis cs:-0.669338677354709,0.282400339841843)
--(axis cs:-0.661322645290581,0.28186821937561)
--(axis cs:-0.653306613226453,0.281596630811691)
--(axis cs:-0.645290581162325,0.281644612550735)
--(axis cs:-0.637274549098197,0.282053261995316)
--(axis cs:-0.629258517034068,0.282843112945557)
--(axis cs:-0.62124248496994,0.284013032913208)
--(axis cs:-0.613226452905812,0.285540074110031)
--(axis cs:-0.605210420841684,0.287380993366241)
--(axis cs:-0.597194388777555,0.289473980665207)
--(axis cs:-0.589178356713427,0.291742712259293)
--(axis cs:-0.581162324649299,0.294100254774094)
--(axis cs:-0.57314629258517,0.296454280614853)
--(axis cs:-0.565130260521042,0.298711746931076)
--(axis cs:-0.557114228456914,0.300784885883331)
--(axis cs:-0.549098196392786,0.302595853805542)
--(axis cs:-0.541082164328657,0.304081112146378)
--(axis cs:-0.533066132264529,0.305195480585098)
--(axis cs:-0.525050100200401,0.305914312601089)
--(axis cs:-0.517034068136273,0.306235611438751)
--(axis cs:-0.509018036072144,0.306179612874985)
--(axis cs:-0.501002004008016,0.305788308382034)
--(axis cs:-0.492985971943888,0.305122673511505)
--(axis cs:-0.48496993987976,0.304259657859802)
--(axis cs:-0.476953907815631,0.303287595510483)
--(axis cs:-0.468937875751503,0.302301287651062)
--(axis cs:-0.460921843687375,0.301396995782852)
--(axis cs:-0.452905811623247,0.300666272640228)
--(axis cs:-0.444889779559118,0.300191402435303)
--(axis cs:-0.43687374749499,0.30004021525383)
--(axis cs:-0.428857715430862,0.300262302160263)
--(axis cs:-0.420841683366734,0.300886213779449)
--(axis cs:-0.412825651302605,0.301917642354965)
--(axis cs:-0.404809619238477,0.303338885307312)
--(axis cs:-0.396793587174349,0.305110037326813)
--(axis cs:-0.388777555110221,0.307170897722244)
--(axis cs:-0.380761523046092,0.30944436788559)
--(axis cs:-0.372745490981964,0.311840862035751)
--(axis cs:-0.364729458917836,0.31426340341568)
--(axis cs:-0.356713426853708,0.316612869501114)
--(axis cs:-0.348697394789579,0.318793743848801)
--(axis cs:-0.340681362725451,0.320719867944717)
--(axis cs:-0.332665330661323,0.322318941354752)
--(axis cs:-0.324649298597194,0.323537021875381)
--(axis cs:-0.316633266533066,0.324341177940369)
--(axis cs:-0.308617234468938,0.324722498655319)
--(axis cs:-0.30060120240481,0.324695259332657)
--(axis cs:-0.292585170340681,0.324297547340393)
--(axis cs:-0.284569138276553,0.323588281869888)
--(axis cs:-0.276553106212425,0.32264432311058)
--(axis cs:-0.268537074148297,0.321556091308594)
--(axis cs:-0.260521042084168,0.320422381162643)
--(axis cs:-0.25250501002004,0.319344729185104)
--(axis cs:-0.244488977955912,0.318421721458435)
--(axis cs:-0.236472945891784,0.317743360996246)
--(axis cs:-0.228456913827656,0.317385673522949)
--(axis cs:-0.220440881763527,0.317406386137009)
--(axis cs:-0.212424849699399,0.317841470241547)
--(axis cs:-0.204408817635271,0.318703025579453)
--(axis cs:-0.196392785571142,0.319978415966034)
--(axis cs:-0.188376753507014,0.321630626916885)
--(axis cs:-0.180360721442886,0.32360053062439)
--(axis cs:-0.172344689378758,0.3258096575737)
--(axis cs:-0.164328657314629,0.328164905309677)
--(axis cs:-0.156312625250501,0.330563396215439)
--(axis cs:-0.148296593186373,0.332898497581482)
--(axis cs:-0.140280561122245,0.335065275430679)
--(axis cs:-0.132264529058116,0.336966812610626)
--(axis cs:-0.124248496993988,0.338519632816315)
--(axis cs:-0.11623246492986,0.339658141136169)
--(axis cs:-0.108216432865732,0.34033864736557)
--(axis cs:-0.100200400801603,0.340541481971741)
--(axis cs:-0.092184368737475,0.340272635221481)
--(axis cs:-0.0841683366733468,0.339562922716141)
--(axis cs:-0.0761523046092185,0.338466793298721)
--(axis cs:-0.0681362725450902,0.337058871984482)
--(axis cs:-0.060120240480962,0.335430145263672)
--(axis cs:-0.0521042084168337,0.333682477474213)
--(axis cs:-0.0440881763527057,0.331923395395279)
--(axis cs:-0.0360721442885774,0.330259531736374)
--(axis cs:-0.0280561122244491,0.328790962696075)
--(axis cs:-0.0200400801603209,0.327605664730072)
--(axis cs:-0.0120240480961926,0.326774060726166)
--(axis cs:-0.00400801603206435,0.326345592737198)
--(axis cs:0.00400801603206391,0.326345592737198)
--(axis cs:0.0120240480961922,0.326774060726166)
--(axis cs:0.0200400801603204,0.327605664730072)
--(axis cs:0.0280561122244487,0.32879102230072)
--(axis cs:0.036072144288577,0.330259531736374)
--(axis cs:0.0440881763527052,0.331923395395279)
--(axis cs:0.0521042084168335,0.333682477474213)
--(axis cs:0.0601202404809618,0.335430115461349)
--(axis cs:0.06813627254509,0.337058871984482)
--(axis cs:0.0761523046092183,0.338466793298721)
--(axis cs:0.0841683366733466,0.339562922716141)
--(axis cs:0.0921843687374748,0.340272575616837)
--(axis cs:0.100200400801603,0.340541481971741)
--(axis cs:0.108216432865731,0.34033864736557)
--(axis cs:0.11623246492986,0.339658141136169)
--(axis cs:0.124248496993988,0.338519632816315)
--(axis cs:0.132264529058116,0.336966812610626)
--(axis cs:0.140280561122244,0.335065215826035)
--(axis cs:0.148296593186373,0.332898497581482)
--(axis cs:0.156312625250501,0.330563396215439)
--(axis cs:0.164328657314629,0.328164905309677)
--(axis cs:0.172344689378757,0.3258096575737)
--(axis cs:0.180360721442886,0.323600500822067)
--(axis cs:0.188376753507014,0.321630626916885)
--(axis cs:0.196392785571142,0.319978415966034)
--(axis cs:0.204408817635271,0.318703055381775)
--(axis cs:0.212424849699399,0.317841470241547)
--(axis cs:0.220440881763527,0.317406326532364)
--(axis cs:0.228456913827655,0.317385643720627)
--(axis cs:0.236472945891784,0.317743360996246)
--(axis cs:0.244488977955912,0.318421721458435)
--(axis cs:0.25250501002004,0.319344729185104)
--(axis cs:0.260521042084168,0.320422351360321)
--(axis cs:0.268537074148296,0.321556091308594)
--(axis cs:0.276553106212424,0.32264432311058)
--(axis cs:0.284569138276553,0.323588341474533)
--(axis cs:0.292585170340681,0.324297547340393)
--(axis cs:0.300601202404809,0.324695259332657)
--(axis cs:0.308617234468938,0.324722439050674)
--(axis cs:0.316633266533066,0.324341177940369)
--(axis cs:0.324649298597194,0.323536962270737)
--(axis cs:0.332665330661322,0.322318941354752)
--(axis cs:0.340681362725451,0.32071989774704)
--(axis cs:0.348697394789579,0.318793743848801)
--(axis cs:0.356713426853707,0.316612869501114)
--(axis cs:0.364729458917835,0.31426340341568)
--(axis cs:0.372745490981964,0.311840862035751)
--(axis cs:0.380761523046092,0.30944436788559)
--(axis cs:0.38877755511022,0.307170897722244)
--(axis cs:0.396793587174348,0.305110037326813)
--(axis cs:0.404809619238477,0.303338885307312)
--(axis cs:0.412825651302605,0.301917642354965)
--(axis cs:0.420841683366733,0.300886213779449)
--(axis cs:0.428857715430861,0.300262302160263)
--(axis cs:0.43687374749499,0.30004021525383)
--(axis cs:0.444889779559118,0.300191402435303)
--(axis cs:0.452905811623246,0.300666332244873)
--(axis cs:0.460921843687375,0.301396995782852)
--(axis cs:0.468937875751503,0.302301287651062)
--(axis cs:0.476953907815631,0.30328756570816)
--(axis cs:0.484969939879759,0.304259657859802)
--(axis cs:0.492985971943888,0.305122673511505)
--(axis cs:0.501002004008016,0.305788338184357)
--(axis cs:0.509018036072144,0.306179642677307)
--(axis cs:0.517034068136272,0.306235641241074)
--(axis cs:0.525050100200401,0.305914312601089)
--(axis cs:0.533066132264529,0.305195480585098)
--(axis cs:0.541082164328657,0.304081112146378)
--(axis cs:0.549098196392785,0.302595853805542)
--(axis cs:0.557114228456914,0.300784915685654)
--(axis cs:0.565130260521042,0.298711746931076)
--(axis cs:0.57314629258517,0.296454221010208)
--(axis cs:0.581162324649299,0.294100254774094)
--(axis cs:0.589178356713427,0.291742742061615)
--(axis cs:0.597194388777555,0.289473980665207)
--(axis cs:0.605210420841683,0.287380993366241)
--(axis cs:0.613226452905812,0.285540074110031)
--(axis cs:0.62124248496994,0.284013032913208)
--(axis cs:0.629258517034068,0.282843112945557)
--(axis cs:0.637274549098196,0.282053261995316)
--(axis cs:0.645290581162325,0.281644612550735)
--(axis cs:0.653306613226453,0.281596630811691)
--(axis cs:0.661322645290581,0.28186821937561)
--(axis cs:0.669338677354709,0.282400250434875)
--(axis cs:0.677354709418837,0.283119320869446)
--(axis cs:0.685370741482966,0.283941388130188)
--(axis cs:0.693386773547094,0.284777015447617)
--(axis cs:0.701402805611222,0.28553631901741)
--(axis cs:0.70941883767535,0.28613406419754)
--(axis cs:0.717434869739479,0.286494582891464)
--(axis cs:0.725450901803607,0.286555826663971)
--(axis cs:0.733466933867735,0.286273062229156)
--(axis cs:0.741482965931863,0.285620927810669)
--(axis cs:0.749498997995992,0.284595221281052)
--(axis cs:0.75751503006012,0.283212602138519)
--(axis cs:0.765531062124248,0.281509876251221)
--(axis cs:0.773547094188376,0.279541671276093)
--(axis cs:0.781563126252505,0.277377128601074)
--(axis cs:0.789579158316633,0.275095999240875)
--(axis cs:0.797595190380761,0.272784173488617)
--(axis cs:0.805611222444889,0.270528614521027)
--(axis cs:0.813627254509018,0.268412500619888)
--(axis cs:0.821643286573146,0.266510546207428)
--(axis cs:0.829659318637274,0.264884769916534)
--(axis cs:0.837675350701403,0.26358100771904)
--(axis cs:0.845691382765531,0.262626707553864)
--(axis cs:0.853707414829659,0.262028962373734)
--(axis cs:0.861723446893787,0.261774688959122)
--(axis cs:0.869739478957916,0.261831432580948)
--(axis cs:0.877755511022044,0.262148797512054)
--(axis cs:0.885771543086172,0.26266211271286)
--(axis cs:0.8937875751503,0.263295859098434)
--(axis cs:0.901803607214429,0.263967871665955)
--(axis cs:0.909819639278557,0.264594227075577)
--(axis cs:0.917835671342685,0.265093982219696)
--(axis cs:0.925851703406813,0.265393614768982)
--(axis cs:0.933867735470942,0.26543128490448)
--(axis cs:0.94188376753507,0.265160173177719)
--(axis cs:0.949899799599198,0.264551073312759)
--(axis cs:0.957915831663327,0.263593882322311)
--(axis cs:0.965931863727455,0.262298166751862)
--(axis cs:0.973947895791583,0.260692417621613)
--(axis cs:0.981963927855711,0.258822232484818)
--(axis cs:0.98997995991984,0.256747782230377)
--(axis cs:0.997995991983968,0.254540205001831)
--(axis cs:1.0060120240481,0.25227764248848)
--(axis cs:1.01402805611222,0.250040620565414)
--(axis cs:1.02204408817635,0.247907474637032)
--(axis cs:1.03006012024048,0.245950132608414)
--(axis cs:1.03807615230461,0.24422986805439)
--(axis cs:1.04609218436874,0.242794021964073)
--(axis cs:1.05410821643287,0.241673395037651)
--(axis cs:1.06212424849699,0.240880519151688)
--(axis cs:1.07014028056112,0.240409255027771)
--(axis cs:1.07815631262525,0.240235179662704)
--(axis cs:1.08617234468938,0.240317031741142)
--(axis cs:1.09418837675351,0.24059921503067)
--(axis cs:1.10220440881763,0.241014942526817)
--(axis cs:1.11022044088176,0.241490319371223)
--(axis cs:1.11823647294589,0.241948351264)
--(axis cs:1.12625250501002,0.242313325405121)
--(axis cs:1.13426853707415,0.242515206336975)
--(axis cs:1.14228456913828,0.242493435740471)
--(axis cs:1.1503006012024,0.242200255393982)
--(axis cs:1.15831663326653,0.241603538393974)
--(axis cs:1.16633266533066,0.24068820476532)
--(axis cs:1.17434869739479,0.239457041025162)
--(axis cs:1.18236472945892,0.237930461764336)
--(axis cs:1.19038076152305,0.236145153641701)
--(axis cs:1.19839679358717,0.234152093529701)
--(axis cs:1.2064128256513,0.232013091444969)
--(axis cs:1.21442885771543,0.229797676205635)
--(axis cs:1.22244488977956,0.227578967809677)
--(axis cs:1.23046092184369,0.225429400801659)
--(axis cs:1.23847695390782,0.223416730761528)
--(axis cs:1.24649298597194,0.221600368618965)
--(axis cs:1.25450901803607,0.22002786397934)
--(axis cs:1.2625250501002,0.218732446432114)
--(axis cs:1.27054108216433,0.217731267213821)
--(axis cs:1.27855711422846,0.217024505138397)
--(axis cs:1.28657314629258,0.216595619916916)
--(axis cs:1.29458917835671,0.216412171721458)
--(axis cs:1.30260521042084,0.216428011655807)
--(axis cs:1.31062124248497,0.216586083173752)
--(axis cs:1.3186372745491,0.21682120859623)
--(axis cs:1.32665330661323,0.217064425349236)
--(axis cs:1.33466933867735,0.21724659204483)
--(axis cs:1.34268537074148,0.217302307486534)
--(axis cs:1.35070140280561,0.217173606157303)
--(axis cs:1.35871743486974,0.216813087463379)
--(axis cs:1.36673346693387,0.216186597943306)
--(axis cs:1.374749498998,0.21527487039566)
--(axis cs:1.38276553106212,0.214074701070786)
--(axis cs:1.39078156312625,0.212598666548729)
--(axis cs:1.39879759519038,0.210874408483505)
--(axis cs:1.40681362725451,0.208943232893944)
--(axis cs:1.41482965931864,0.206857115030289)
--(axis cs:1.42284569138277,0.204676032066345)
--(axis cs:1.43086172344689,0.20246447622776)
--(axis cs:1.43887775551102,0.200287565588951)
--(axis cs:1.44689378757515,0.198207676410675)
--(axis cs:1.45490981963928,0.196280911564827)
--(axis cs:1.46292585170341,0.19455361366272)
--(axis cs:1.47094188376753,0.193060427904129)
--(axis cs:1.47895791583166,0.19182214140892)
--(axis cs:1.48697394789579,0.190844669938087)
--(axis cs:1.49498997995992,0.190118923783302)
--(axis cs:1.50300601202405,0.189621552824974)
--(axis cs:1.51102204408818,0.189316242933273)
--(axis cs:1.5190380761523,0.18915593624115)
--(axis cs:1.52705410821643,0.189085602760315)
--(axis cs:1.53507014028056,0.189045369625092)
--(axis cs:1.54308617234469,0.188973993062973)
--(axis cs:1.55110220440882,0.188812181353569)
--(axis cs:1.55911823647295,0.188505992293358)
--(axis cs:1.56713426853707,0.18800961971283)
--(axis cs:1.5751503006012,0.187288045883179)
--(axis cs:1.58316633266533,0.186318799853325)
--(axis cs:1.59118236472946,0.185092970728874)
--(axis cs:1.59919839679359,0.183615565299988)
--(axis cs:1.60721442885772,0.181905165314674)
--(axis cs:1.61523046092184,0.179992616176605)
--(axis cs:1.62324649298597,0.177919179201126)
--(axis cs:1.6312625250501,0.17573407292366)
--(axis cs:1.63927855711423,0.173491701483727)
--(axis cs:1.64729458917836,0.171248242259026)
--(axis cs:1.65531062124248,0.169059053063393)
--(axis cs:1.66332665330661,0.166975110769272)
--(axis cs:1.67134268537074,0.165040224790573)
--(axis cs:1.67935871743487,0.163289070129395)
--(axis cs:1.687374749499,0.16174504160881)
--(axis cs:1.69539078156313,0.160419091582298)
--(axis cs:1.70340681362725,0.15930949151516)
--(axis cs:1.71142284569138,0.158401921391487)
--(axis cs:1.71943887775551,0.157670423388481)
--(axis cs:1.72745490981964,0.157079130411148)
--(axis cs:1.73547094188377,0.156584173440933)
--(axis cs:1.7434869739479,0.156136184930801)
--(axis cs:1.75150300601202,0.15568333864212)
--(axis cs:1.75951903807615,0.155174106359482)
--(axis cs:1.76753507014028,0.15455986559391)
--(axis cs:1.77555110220441,0.153797745704651)
--(axis cs:1.78356713426854,0.15285287797451)
--(axis cs:1.79158316633267,0.15169982612133)
--(axis cs:1.79959919839679,0.150324210524559)
--(axis cs:1.80761523046092,0.148723065853119)
--(axis cs:1.81563126252505,0.14690475165844)
--(axis cs:1.82364729458918,0.144888281822205)
--(axis cs:1.83166332665331,0.142702087759972)
--(axis cs:1.83967935871743,0.140382274985313)
--(axis cs:1.84769539078156,0.137970298528671)
--(axis cs:1.85571142284569,0.135510563850403)
--(axis cs:1.86372745490982,0.133048072457314)
--(axis cs:1.87174348697395,0.130625560879707)
--(axis cs:1.87975951903808,0.128281250596046)
--(axis cs:1.8877755511022,0.126046717166901)
--(axis cs:1.89579158316633,0.12394517660141)
--(axis cs:1.90380761523046,0.121990017592907)
--(axis cs:1.91182364729459,0.120184332132339)
--(axis cs:1.91983967935872,0.118520483374596)
--(axis cs:1.92785571142285,0.116980709135532)
--(axis cs:1.93587174348697,0.115537844598293)
--(axis cs:1.9438877755511,0.114156730473042)
--(axis cs:1.95190380761523,0.112796023488045)
--(axis cs:1.95991983967936,0.111410059034824)
--(axis cs:1.96793587174349,0.109951257705688)
--(axis cs:1.97595190380761,0.10837235301733)
--(axis cs:1.98396793587174,0.106628410518169)
--(axis cs:1.99198396793587,0.104679152369499)
--(axis cs:2,0.10249063372612)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.106866836547852
-1.99198396793587 0.108606904745102
-1.98396793587174 0.110167816281319
-1.97595190380762 0.111803285777569
-1.96793587174349 0.113283023238182
-1.95991983967936 0.114786602556705
-1.95190380761523 0.116322129964828
-1.9438877755511 0.117641441524029
-1.93587174348697 0.118858806788921
-1.92785571142285 0.120096333324909
-1.91983967935872 0.121866300702095
-1.91182364729459 0.123474627733231
-1.90380761523046 0.125370040535927
-1.89579158316633 0.127306327223778
-1.8877755511022 0.128933548927307
-1.87975951903808 0.130783602595329
-1.87174348697395 0.133976504206657
-1.86372745490982 0.136148780584335
-1.85571142284569 0.138789445161819
-1.84769539078156 0.140946835279465
-1.83967935871743 0.14395709335804
-1.83166332665331 0.146323963999748
-1.82364729458918 0.148258730769157
-1.81563126252505 0.150537773966789
-1.80761523046092 0.152365863323212
-1.79959919839679 0.153806671500206
-1.79158316633267 0.154872328042984
-1.78356713426854 0.156018391251564
-1.77555110220441 0.156949311494827
-1.76753507014028 0.157854929566383
-1.75951903807615 0.158346012234688
-1.75150300601202 0.15891420841217
-1.7434869739479 0.160021647810936
-1.73547094188377 0.160406231880188
-1.72745490981964 0.160895884037018
-1.71943887775551 0.161539331078529
-1.71142284569138 0.16239258646965
-1.70340681362725 0.163350641727448
-1.69539078156313 0.164462015032768
-1.687374749499 0.166509702801704
-1.67935871743487 0.168030723929405
-1.67134268537074 0.169816955924034
-1.66332665330661 0.171421483159065
-1.65531062124249 0.173576518893242
-1.64729458917836 0.175671815872192
-1.63927855711423 0.177863821387291
-1.6312625250501 0.180113062262535
-1.62324649298597 0.182267114520073
-1.61523046092184 0.184732630848885
-1.60721442885772 0.186538577079773
-1.59919839679359 0.188112795352936
-1.59118236472946 0.189230710268021
-1.58316633266533 0.190188333392143
-1.5751503006012 0.190929800271988
-1.56713426853707 0.191709071397781
-1.55911823647295 0.1921027302742
-1.55110220440882 0.192396268248558
-1.54308617234469 0.192593991756439
-1.53507014028056 0.192689314484596
-1.52705410821643 0.192792251706123
-1.5190380761523 0.192855522036552
-1.51102204408818 0.193062916398048
-1.50300601202405 0.193375617265701
-1.49498997995992 0.194374591112137
-1.48697394789579 0.195174992084503
-1.47895791583166 0.196141719818115
-1.47094188376753 0.197531417012215
-1.46292585170341 0.198954075574875
-1.45490981963928 0.200675383210182
-1.44689378757515 0.202363520860672
-1.43887775551102 0.204255491495132
-1.43086172344689 0.206304416060448
-1.42284569138277 0.208232820034027
-1.41482965931864 0.210940912365913
-1.40681362725451 0.212983787059784
-1.39879759519038 0.214724257588387
-1.39078156312625 0.21661277115345
-1.38276553106212 0.218767881393433
-1.374749498998 0.220173791050911
-1.36673346693387 0.22101004421711
-1.35871743486974 0.22183059155941
-1.35070140280561 0.222147092223167
-1.34268537074148 0.222367331385612
-1.33466933867735 0.222296491265297
-1.32665330661323 0.222065761685371
-1.3186372745491 0.221823200583458
-1.31062124248497 0.221550464630127
-1.30260521042084 0.221363976597786
-1.29458917835671 0.221344769001007
-1.28657314629259 0.221554055809975
-1.27855711422846 0.22196052968502
-1.27054108216433 0.222690314054489
-1.2625250501002 0.223803386092186
-1.25450901803607 0.225044548511505
-1.24649298597194 0.225803628563881
-1.23847695390782 0.227585271000862
-1.23046092184369 0.229643151164055
-1.22244488977956 0.231692284345627
-1.21442885771543 0.23372446000576
-1.2064128256513 0.236222356557846
-1.19839679358717 0.238525032997131
-1.19038076152305 0.240468725562096
-1.18236472945892 0.242550387978554
-1.17434869739479 0.244070678949356
-1.16633266533066 0.245520442724228
-1.15831663326653 0.246417224407196
-1.1503006012024 0.247177690267563
-1.14228456913828 0.24739371240139
-1.13426853707415 0.247406423091888
-1.12625250501002 0.247221782803535
-1.11823647294589 0.246848359704018
-1.11022044088176 0.246452212333679
-1.10220440881764 0.246065437793732
-1.09418837675351 0.245689779520035
-1.08617234468938 0.245480179786682
-1.07815631262525 0.245384901762009
-1.07014028056112 0.245638251304626
-1.06212424849699 0.246034681797028
-1.05410821643287 0.246817290782928
-1.04609218436874 0.247979491949081
-1.03807615230461 0.249298587441444
-1.03006012024048 0.250731110572815
-1.02204408817635 0.252807021141052
-1.01402805611222 0.254833817481995
-1.0060120240481 0.256999611854553
-0.997995991983968 0.25702777504921
-0.98997995991984 0.258980959653854
-0.981963927855712 0.26078125834465
-0.973947895791583 0.262721598148346
-0.965931863727455 0.263973563909531
-0.957915831663327 0.265437215566635
-0.949899799599198 0.266351133584976
-0.94188376753507 0.266980797052383
-0.933867735470942 0.267389506101608
-0.925851703406814 0.267386704683304
-0.917835671342685 0.266827285289764
-0.909819639278557 0.266287356615067
-0.901803607214429 0.265514194965363
-0.893787575150301 0.264837443828583
-0.885771543086172 0.264258950948715
-0.877755511022044 0.263818562030792
-0.869739478957916 0.263301998376846
-0.861723446893788 0.26324400305748
-0.85370741482966 0.263440638780594
-0.845691382765531 0.26407453417778
-0.837675350701403 0.265060037374496
-0.829659318637275 0.266422986984253
-0.821643286573146 0.268098831176758
-0.813627254509018 0.269846707582474
-0.80561122244489 0.271485030651093
-0.797595190380762 0.273964464664459
-0.789579158316633 0.276288628578186
-0.781563126252505 0.279053688049316
-0.773547094188377 0.28137218952179
-0.765531062124249 0.284018039703369
-0.75751503006012 0.285450428724289
-0.749498997995992 0.286642253398895
-0.741482965931864 0.287615716457367
-0.733466933867736 0.288302838802338
-0.725450901803607 0.288556158542633
-0.717434869739479 0.28854101896286
-0.709418837675351 0.28815108537674
-0.701402805611222 0.287771016359329
-0.693386773547094 0.286993205547333
-0.685370741482966 0.286147087812424
-0.677354709418838 0.285245269536972
-0.669338677354709 0.284492462873459
-0.661322645290581 0.283869087696075
-0.653306613226453 0.283394634723663
-0.645290581162325 0.283420354127884
-0.637274549098197 0.283783584833145
-0.629258517034068 0.284548312425613
-0.62124248496994 0.285547375679016
-0.613226452905812 0.287493139505386
-0.605210420841684 0.289048075675964
-0.597194388777555 0.291044056415558
-0.589178356713427 0.293178528547287
-0.581162324649299 0.295597463846207
-0.57314629258517 0.297975540161133
-0.565130260521042 0.300239264965057
-0.557114228456914 0.301945775747299
-0.549098196392786 0.303486496210098
-0.541082164328657 0.30458602309227
-0.533066132264529 0.305773168802261
-0.525050100200401 0.306288301944733
-0.517034068136273 0.306666493415833
-0.509018036072144 0.306644290685654
-0.501002004008016 0.306248873472214
-0.492985971943888 0.30513522028923
-0.48496993987976 0.304239094257355
-0.476953907815631 0.303390175104141
-0.468937875751503 0.30239126086235
-0.460921843687375 0.301119893789291
-0.452905811623247 0.300336927175522
-0.444889779559118 0.299923330545425
-0.43687374749499 0.299773782491684
-0.428857715430862 0.299993127584457
-0.420841683366734 0.300443232059479
-0.412825651302605 0.301568508148193
-0.404809619238477 0.30315962433815
-0.396793587174349 0.304838836193085
-0.388777555110221 0.307141214609146
-0.380761523046092 0.310404539108276
-0.372745490981964 0.313462316989899
-0.364729458917836 0.31629404425621
-0.356713426853708 0.318757146596909
-0.348697394789579 0.321075886487961
-0.340681362725451 0.323458939790726
-0.332665330661323 0.324965327978134
-0.324649298597194 0.326163470745087
-0.316633266533066 0.327004432678223
-0.308617234468938 0.327534675598145
-0.30060120240481 0.327529400587082
-0.292585170340681 0.327191293239594
-0.284569138276553 0.326482772827148
-0.276553106212425 0.325435191392899
-0.268537074148297 0.324040621519089
-0.260521042084168 0.322853356599808
-0.25250501002004 0.321866184473038
-0.244488977955912 0.322167783975601
-0.236472945891784 0.32147079706192
-0.228456913827656 0.321145057678223
-0.220440881763527 0.321230828762054
-0.212424849699399 0.32171893119812
-0.204408817635271 0.322553604841232
-0.196392785571142 0.324002295732498
-0.188376753507014 0.325837343931198
-0.180360721442886 0.327880352735519
-0.172344689378758 0.330343544483185
-0.164328657314629 0.332793533802032
-0.156312625250501 0.335115253925323
-0.148296593186373 0.337983340024948
-0.140280561122245 0.33997568488121
-0.132264529058116 0.341959536075592
-0.124248496993988 0.343480348587036
-0.11623246492986 0.344476580619812
-0.108216432865732 0.345129311084747
-0.100200400801603 0.34530645608902
-0.092184368737475 0.345045059919357
-0.0841683366733468 0.344363927841187
-0.0761523046092185 0.342993587255478
-0.0681362725450902 0.341662585735321
-0.060120240480962 0.339700192213058
-0.0521042084168337 0.337894707918167
-0.0440881763527057 0.3363376557827
-0.0360721442885774 0.334943979978561
-0.0280561122244491 0.333582490682602
-0.0200400801603209 0.332366615533829
-0.0120240480961926 0.331342160701752
-0.00400801603206435 0.33081927895546
0.00400801603206391 0.331625699996948
0.0120240480961922 0.33210489153862
0.0200400801603204 0.333030045032501
0.0280561122244487 0.334190964698792
0.036072144288577 0.336077958345413
0.0440881763527052 0.337879866361618
0.0521042084168335 0.340015202760696
0.0601202404809618 0.341964393854141
0.06813627254509 0.344030410051346
0.0761523046092183 0.345442146062851
0.0841683366733466 0.34663313627243
0.0921843687374748 0.347409844398499
0.100200400801603 0.347620666027069
0.108216432865731 0.347431421279907
0.11623246492986 0.346782594919205
0.124248496993988 0.345536708831787
0.132264529058116 0.344376742839813
0.140280561122244 0.342461138963699
0.148296593186373 0.340087860822678
0.156312625250501 0.337749391794205
0.164328657314629 0.335452884435654
0.172344689378757 0.333370387554169
0.180360721442886 0.331442952156067
0.188376753507014 0.329863458871841
0.196392785571142 0.328269869089127
0.204408817635271 0.327124804258347
0.212424849699399 0.326256185770035
0.220440881763527 0.325865626335144
0.228456913827655 0.32579106092453
0.236472945891784 0.326165020465851
0.244488977955912 0.326950758695602
0.25250501002004 0.327991038560867
0.260521042084168 0.328921973705292
0.268537074148296 0.329892724752426
0.276553106212424 0.33091014623642
0.284569138276553 0.332022219896317
0.292585170340681 0.332717657089233
0.300601202404809 0.33308818936348
0.308617234468938 0.333077669143677
0.316633266533066 0.333006531000137
0.324649298597194 0.332240790128708
0.332665330661322 0.331272035837173
0.340681362725451 0.329997479915619
0.348697394789579 0.328444570302963
0.356713426853707 0.326193362474442
0.364729458917835 0.323794722557068
0.372745490981964 0.32164803147316
0.380761523046092 0.319440633058548
0.38877755511022 0.317002177238464
0.396793587174348 0.315153777599335
0.404809619238477 0.313529878854752
0.412825651302605 0.311932474374771
0.420841683366733 0.310784846544266
0.428857715430861 0.310008674860001
0.43687374749499 0.309729129076004
0.444889779559118 0.309878319501877
0.452905811623246 0.310401558876038
0.460921843687375 0.311176925897598
0.468937875751503 0.312185436487198
0.476953907815631 0.313167691230774
0.484969939879759 0.314259976148605
0.492985971943888 0.314985513687134
0.501002004008016 0.316027820110321
0.509018036072144 0.316387861967087
0.517034068136272 0.316461801528931
0.525050100200401 0.31618458032608
0.533066132264529 0.315563380718231
0.541082164328657 0.314279168844223
0.549098196392785 0.312853693962097
0.557114228456914 0.311140120029449
0.565130260521042 0.309567272663116
0.57314629258517 0.307180196046829
0.581162324649299 0.304687112569809
0.589178356713427 0.302213996648788
0.597194388777555 0.299681186676025
0.605210420841683 0.297877222299576
0.613226452905812 0.296102792024612
0.62124248496994 0.294367551803589
0.629258517034068 0.293168723583221
0.637274549098196 0.292224675416946
0.645290581162325 0.291790276765823
0.653306613226453 0.291742146015167
0.661322645290581 0.292009085416794
0.669338677354709 0.292578846216202
0.677354709418837 0.293188035488129
0.685370741482966 0.293935269117355
0.693386773547094 0.295039236545563
0.701402805611222 0.295757085084915
0.70941883767535 0.296456813812256
0.717434869739479 0.296848684549332
0.725450901803607 0.296835362911224
0.733466933867735 0.296602755784988
0.741482965931863 0.295815467834473
0.749498997995992 0.294724315404892
0.75751503006012 0.293056100606918
0.765531062124248 0.291107922792435
0.773547094188376 0.288292914628983
0.781563126252505 0.28639879822731
0.789579158316633 0.284182250499725
0.797595190380761 0.282129913568497
0.805611222444889 0.279837489128113
0.813627254509018 0.277492225170135
0.821643286573146 0.2754026055336
0.829659318637274 0.273541033267975
0.837675350701403 0.27228832244873
0.845691382765531 0.271163910627365
0.853707414829659 0.270501911640167
0.861723446893787 0.270304650068283
0.869739478957916 0.270325511693954
0.877755511022044 0.270485162734985
0.885771543086172 0.27095890045166
0.8937875751503 0.271703392267227
0.901803607214429 0.272358447313309
0.909819639278557 0.273111164569855
0.917835671342685 0.273705393075943
0.925851703406813 0.274196833372116
0.933867735470942 0.274187952280045
0.94188376753507 0.273932576179504
0.949899799599198 0.273261725902557
0.957915831663327 0.272129446268082
0.965931863727455 0.27085867524147
0.973947895791583 0.268908768892288
0.981963927855711 0.267123937606812
0.98997995991984 0.264973104000092
0.997995991983968 0.26282787322998
1.0060120240481 0.259518951177597
1.01402805611222 0.256965070962906
1.02204408817635 0.254108667373657
1.03006012024048 0.251963913440704
1.03807615230461 0.250339984893799
1.04609218436874 0.249064788222313
1.05410821643287 0.248152926564217
1.06212424849699 0.247342020273209
1.07014028056112 0.246825993061066
1.07815631262525 0.246566712856293
1.08617234468938 0.246653258800507
1.09418837675351 0.246956899762154
1.10220440881763 0.24740007519722
1.11022044088176 0.248046427965164
1.11823647294589 0.248570486903191
1.12625250501002 0.249108240008354
1.13426853707415 0.249316424131393
1.14228456913828 0.24929766356945
1.1503006012024 0.249003484845161
1.15831663326653 0.248185321688652
1.16633266533066 0.247139498591423
1.17434869739479 0.245950937271118
1.18236472945892 0.244604781270027
1.19038076152305 0.243071153759956
1.19839679358717 0.241337403655052
1.2064128256513 0.239624008536339
1.21442885771543 0.2371926009655
1.22244488977956 0.235221549868584
1.23046092184369 0.233571603894234
1.23847695390782 0.23116834461689
1.24649298597194 0.229254528880119
1.25450901803607 0.228089794516563
1.2625250501002 0.22673799097538
1.27054108216433 0.225998818874359
1.27855711422846 0.225347563624382
1.28657314629258 0.225061267614365
1.29458917835671 0.224862396717072
1.30260521042084 0.224869474768639
1.31062124248497 0.22502800822258
1.3186372745491 0.22535228729248
1.32665330661323 0.225539341568947
1.33466933867735 0.225739032030106
1.34268537074148 0.225787058472633
1.35070140280561 0.225576341152191
1.35871743486974 0.225274294614792
1.36673346693387 0.224597692489624
1.374749498998 0.223722293972969
1.38276553106212 0.222614303231239
1.39078156312625 0.220391869544983
1.39879759519038 0.218573331832886
1.40681362725451 0.216654509305954
1.41482965931864 0.214655041694641
1.42284569138277 0.212284371256828
1.43086172344689 0.210211336612701
1.43887775551102 0.208216547966003
1.44689378757515 0.205982387065887
1.45490981963928 0.204103410243988
1.46292585170341 0.202161356806755
1.47094188376753 0.200733363628387
1.47895791583166 0.199401021003723
1.48697394789579 0.198264807462692
1.49498997995992 0.197563618421555
1.50300601202405 0.198530256748199
1.51102204408818 0.198250815272331
1.5190380761523 0.198057889938354
1.52705410821643 0.197992533445358
1.53507014028056 0.197920620441437
1.54308617234469 0.197813436388969
1.55110220440882 0.197570979595184
1.55911823647295 0.197216883301735
1.56713426853707 0.196751177310944
1.5751503006012 0.195989534258842
1.58316633266533 0.195091634988785
1.59118236472946 0.193927049636841
1.59919839679359 0.192428186535835
1.60721442885772 0.190621763467789
1.61523046092184 0.188631251454353
1.62324649298597 0.186605662107468
1.6312625250501 0.18418662250042
1.63927855711423 0.181845903396606
1.64729458917836 0.179139882326126
1.65531062124248 0.176819652318954
1.66332665330661 0.174645021557808
1.67134268537074 0.172249227762222
1.67935871743487 0.17055170238018
1.687374749499 0.168949022889137
1.69539078156313 0.167444437742233
1.70340681362725 0.166359856724739
1.71142284569138 0.165469035506248
1.71943887775551 0.165102392435074
1.72745490981964 0.164612501859665
1.73547094188377 0.164167255163193
1.7434869739479 0.163749769330025
1.75150300601202 0.164181977510452
1.75951903807615 0.163623332977295
1.76753507014028 0.162988677620888
1.77555110220441 0.162087470293045
1.78356713426854 0.161105632781982
1.79158316633267 0.160071432590485
1.79959919839679 0.159016400575638
1.80761523046092 0.157872393727303
1.81563126252505 0.155884832143784
1.82364729458918 0.153982639312744
1.83166332665331 0.151615753769875
1.83967935871743 0.149658858776093
1.84769539078156 0.147085890173912
1.85571142284569 0.144873082637787
1.86372745490982 0.142986997961998
1.87174348697395 0.140458807349205
1.87975951903808 0.138653457164764
1.8877755511022 0.136522322893143
1.89579158316633 0.134209245443344
1.90380761523046 0.132155358791351
1.91182364729459 0.13017301261425
1.91983967935872 0.128290355205536
1.92785571142285 0.126143112778664
1.93587174348697 0.124537073075771
1.9438877755511 0.123574055731297
1.95190380761523 0.122130759060383
1.95991983967936 0.120597779750824
1.96793587174349 0.119142308831215
1.97595190380761 0.117482244968414
1.98396793587174 0.11557848751545
1.99198396793587 0.1137989833951
2 nan
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.1sigma-density.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% x grid style={darkgrey176},
% xmin=-2.2, xmax=2.2,
% xtick style={color=black},
% y grid style={darkgrey176},
% ymin=-0.0175280809402466, ymax=0.368089699745178,
% ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,0.10249063372612)
--(axis cs:-1.99198396793587,0.104679152369499)
--(axis cs:-1.98396793587174,0.106628410518169)
--(axis cs:-1.97595190380762,0.10837235301733)
--(axis cs:-1.96793587174349,0.109951257705688)
--(axis cs:-1.95991983967936,0.111410059034824)
--(axis cs:-1.95190380761523,0.112796023488045)
--(axis cs:-1.9438877755511,0.114156730473042)
--(axis cs:-1.93587174348697,0.115537844598293)
--(axis cs:-1.92785571142285,0.116980709135532)
--(axis cs:-1.91983967935872,0.118520483374596)
--(axis cs:-1.91182364729459,0.120184332132339)
--(axis cs:-1.90380761523046,0.121990017592907)
--(axis cs:-1.89579158316633,0.12394517660141)
--(axis cs:-1.8877755511022,0.126046717166901)
--(axis cs:-1.87975951903808,0.128281250596046)
--(axis cs:-1.87174348697395,0.130625560879707)
--(axis cs:-1.86372745490982,0.133048072457314)
--(axis cs:-1.85571142284569,0.135510563850403)
--(axis cs:-1.84769539078156,0.13797028362751)
--(axis cs:-1.83967935871743,0.140382304787636)
--(axis cs:-1.83166332665331,0.142702102661133)
--(axis cs:-1.82364729458918,0.144888281822205)
--(axis cs:-1.81563126252505,0.14690475165844)
--(axis cs:-1.80761523046092,0.148723050951958)
--(axis cs:-1.79959919839679,0.150324240326881)
--(axis cs:-1.79158316633267,0.151699796319008)
--(axis cs:-1.78356713426854,0.152852848172188)
--(axis cs:-1.77555110220441,0.153797745704651)
--(axis cs:-1.76753507014028,0.154559880495071)
--(axis cs:-1.75951903807615,0.155174106359482)
--(axis cs:-1.75150300601202,0.155683308839798)
--(axis cs:-1.7434869739479,0.156136184930801)
--(axis cs:-1.73547094188377,0.156584173440933)
--(axis cs:-1.72745490981964,0.15707916021347)
--(axis cs:-1.71943887775551,0.157670423388481)
--(axis cs:-1.71142284569138,0.15840195119381)
--(axis cs:-1.70340681362725,0.15930949151516)
--(axis cs:-1.69539078156313,0.160419091582298)
--(axis cs:-1.687374749499,0.16174504160881)
--(axis cs:-1.67935871743487,0.163289070129395)
--(axis cs:-1.67134268537074,0.165040224790573)
--(axis cs:-1.66332665330661,0.166975110769272)
--(axis cs:-1.65531062124249,0.169059082865715)
--(axis cs:-1.64729458917836,0.171248257160187)
--(axis cs:-1.63927855711423,0.173491656780243)
--(axis cs:-1.6312625250501,0.17573407292366)
--(axis cs:-1.62324649298597,0.177919164299965)
--(axis cs:-1.61523046092184,0.179992631077766)
--(axis cs:-1.60721442885772,0.181905150413513)
--(axis cs:-1.59919839679359,0.183615565299988)
--(axis cs:-1.59118236472946,0.185092955827713)
--(axis cs:-1.58316633266533,0.186318799853325)
--(axis cs:-1.5751503006012,0.187288045883179)
--(axis cs:-1.56713426853707,0.18800961971283)
--(axis cs:-1.55911823647295,0.188505992293358)
--(axis cs:-1.55110220440882,0.188812181353569)
--(axis cs:-1.54308617234469,0.188973993062973)
--(axis cs:-1.53507014028056,0.189045369625092)
--(axis cs:-1.52705410821643,0.189085602760315)
--(axis cs:-1.5190380761523,0.18915593624115)
--(axis cs:-1.51102204408818,0.189316242933273)
--(axis cs:-1.50300601202405,0.189621552824974)
--(axis cs:-1.49498997995992,0.190118923783302)
--(axis cs:-1.48697394789579,0.19084469974041)
--(axis cs:-1.47895791583166,0.19182214140892)
--(axis cs:-1.47094188376753,0.193060427904129)
--(axis cs:-1.46292585170341,0.19455361366272)
--(axis cs:-1.45490981963928,0.196280911564827)
--(axis cs:-1.44689378757515,0.198207691311836)
--(axis cs:-1.43887775551102,0.200287565588951)
--(axis cs:-1.43086172344689,0.20246447622776)
--(axis cs:-1.42284569138277,0.204676032066345)
--(axis cs:-1.41482965931864,0.206857144832611)
--(axis cs:-1.40681362725451,0.208943203091621)
--(axis cs:-1.39879759519038,0.210874393582344)
--(axis cs:-1.39078156312625,0.212598606944084)
--(axis cs:-1.38276553106212,0.214074701070786)
--(axis cs:-1.374749498998,0.215274915099144)
--(axis cs:-1.36673346693387,0.216186583042145)
--(axis cs:-1.35871743486974,0.216813087463379)
--(axis cs:-1.35070140280561,0.21717357635498)
--(axis cs:-1.34268537074148,0.217302307486534)
--(axis cs:-1.33466933867735,0.21724659204483)
--(axis cs:-1.32665330661323,0.217064425349236)
--(axis cs:-1.3186372745491,0.216821223497391)
--(axis cs:-1.31062124248497,0.216586083173752)
--(axis cs:-1.30260521042084,0.216428071260452)
--(axis cs:-1.29458917835671,0.216412171721458)
--(axis cs:-1.28657314629259,0.216595619916916)
--(axis cs:-1.27855711422846,0.217024505138397)
--(axis cs:-1.27054108216433,0.217731237411499)
--(axis cs:-1.2625250501002,0.218732386827469)
--(axis cs:-1.25450901803607,0.22002786397934)
--(axis cs:-1.24649298597194,0.221600383520126)
--(axis cs:-1.23847695390782,0.223416715860367)
--(axis cs:-1.23046092184369,0.225429400801659)
--(axis cs:-1.22244488977956,0.227578967809677)
--(axis cs:-1.21442885771543,0.229797676205635)
--(axis cs:-1.2064128256513,0.232013121247292)
--(axis cs:-1.19839679358717,0.234152093529701)
--(axis cs:-1.19038076152305,0.236145153641701)
--(axis cs:-1.18236472945892,0.237930476665497)
--(axis cs:-1.17434869739479,0.239457041025162)
--(axis cs:-1.16633266533066,0.24068820476532)
--(axis cs:-1.15831663326653,0.241603538393974)
--(axis cs:-1.1503006012024,0.242200255393982)
--(axis cs:-1.14228456913828,0.242493435740471)
--(axis cs:-1.13426853707415,0.242515206336975)
--(axis cs:-1.12625250501002,0.24231331050396)
--(axis cs:-1.11823647294589,0.241948351264)
--(axis cs:-1.11022044088176,0.241490319371223)
--(axis cs:-1.10220440881764,0.24101497232914)
--(axis cs:-1.09418837675351,0.24059921503067)
--(axis cs:-1.08617234468938,0.240317031741142)
--(axis cs:-1.07815631262525,0.240235239267349)
--(axis cs:-1.07014028056112,0.240409269928932)
--(axis cs:-1.06212424849699,0.240880519151688)
--(axis cs:-1.05410821643287,0.241673395037651)
--(axis cs:-1.04609218436874,0.242794021964073)
--(axis cs:-1.03807615230461,0.244229823350906)
--(axis cs:-1.03006012024048,0.245950132608414)
--(axis cs:-1.02204408817635,0.247907519340515)
--(axis cs:-1.01402805611222,0.250040620565414)
--(axis cs:-1.0060120240481,0.25227764248848)
--(axis cs:-0.997995991983968,0.254540205001831)
--(axis cs:-0.98997995991984,0.256747782230377)
--(axis cs:-0.981963927855712,0.258822232484818)
--(axis cs:-0.973947895791583,0.260692417621613)
--(axis cs:-0.965931863727455,0.262298226356506)
--(axis cs:-0.957915831663327,0.263593882322311)
--(axis cs:-0.949899799599198,0.264551073312759)
--(axis cs:-0.94188376753507,0.265160173177719)
--(axis cs:-0.933867735470942,0.26543128490448)
--(axis cs:-0.925851703406814,0.265393614768982)
--(axis cs:-0.917835671342685,0.265093982219696)
--(axis cs:-0.909819639278557,0.264594227075577)
--(axis cs:-0.901803607214429,0.263967841863632)
--(axis cs:-0.893787575150301,0.263295859098434)
--(axis cs:-0.885771543086172,0.262662142515182)
--(axis cs:-0.877755511022044,0.262148797512054)
--(axis cs:-0.869739478957916,0.261831372976303)
--(axis cs:-0.861723446893788,0.261774688959122)
--(axis cs:-0.85370741482966,0.262028962373734)
--(axis cs:-0.845691382765531,0.262626707553864)
--(axis cs:-0.837675350701403,0.26358100771904)
--(axis cs:-0.829659318637275,0.264884769916534)
--(axis cs:-0.821643286573146,0.266510546207428)
--(axis cs:-0.813627254509018,0.268412500619888)
--(axis cs:-0.80561122244489,0.270528614521027)
--(axis cs:-0.797595190380762,0.272784143686295)
--(axis cs:-0.789579158316633,0.275095999240875)
--(axis cs:-0.781563126252505,0.277377158403397)
--(axis cs:-0.773547094188377,0.279541730880737)
--(axis cs:-0.765531062124249,0.281509935855865)
--(axis cs:-0.75751503006012,0.283212602138519)
--(axis cs:-0.749498997995992,0.284595221281052)
--(axis cs:-0.741482965931864,0.285620927810669)
--(axis cs:-0.733466933867736,0.286273062229156)
--(axis cs:-0.725450901803607,0.286555826663971)
--(axis cs:-0.717434869739479,0.286494582891464)
--(axis cs:-0.709418837675351,0.28613406419754)
--(axis cs:-0.701402805611222,0.28553631901741)
--(axis cs:-0.693386773547094,0.284777015447617)
--(axis cs:-0.685370741482966,0.28394141793251)
--(axis cs:-0.677354709418838,0.283119320869446)
--(axis cs:-0.669338677354709,0.282400339841843)
--(axis cs:-0.661322645290581,0.28186821937561)
--(axis cs:-0.653306613226453,0.281596630811691)
--(axis cs:-0.645290581162325,0.281644612550735)
--(axis cs:-0.637274549098197,0.282053261995316)
--(axis cs:-0.629258517034068,0.282843112945557)
--(axis cs:-0.62124248496994,0.284013032913208)
--(axis cs:-0.613226452905812,0.285540074110031)
--(axis cs:-0.605210420841684,0.287380993366241)
--(axis cs:-0.597194388777555,0.289473980665207)
--(axis cs:-0.589178356713427,0.291742712259293)
--(axis cs:-0.581162324649299,0.294100254774094)
--(axis cs:-0.57314629258517,0.296454280614853)
--(axis cs:-0.565130260521042,0.298711746931076)
--(axis cs:-0.557114228456914,0.300784885883331)
--(axis cs:-0.549098196392786,0.302595853805542)
--(axis cs:-0.541082164328657,0.304081112146378)
--(axis cs:-0.533066132264529,0.305195480585098)
--(axis cs:-0.525050100200401,0.305914312601089)
--(axis cs:-0.517034068136273,0.306235611438751)
--(axis cs:-0.509018036072144,0.306179612874985)
--(axis cs:-0.501002004008016,0.305788308382034)
--(axis cs:-0.492985971943888,0.305122673511505)
--(axis cs:-0.48496993987976,0.304259657859802)
--(axis cs:-0.476953907815631,0.303287595510483)
--(axis cs:-0.468937875751503,0.302301287651062)
--(axis cs:-0.460921843687375,0.301396995782852)
--(axis cs:-0.452905811623247,0.300666272640228)
--(axis cs:-0.444889779559118,0.300191402435303)
--(axis cs:-0.43687374749499,0.30004021525383)
--(axis cs:-0.428857715430862,0.300262302160263)
--(axis cs:-0.420841683366734,0.300886213779449)
--(axis cs:-0.412825651302605,0.301917642354965)
--(axis cs:-0.404809619238477,0.303338885307312)
--(axis cs:-0.396793587174349,0.305110037326813)
--(axis cs:-0.388777555110221,0.307170897722244)
--(axis cs:-0.380761523046092,0.30944436788559)
--(axis cs:-0.372745490981964,0.311840862035751)
--(axis cs:-0.364729458917836,0.31426340341568)
--(axis cs:-0.356713426853708,0.316612869501114)
--(axis cs:-0.348697394789579,0.318793743848801)
--(axis cs:-0.340681362725451,0.320719867944717)
--(axis cs:-0.332665330661323,0.322318941354752)
--(axis cs:-0.324649298597194,0.323537021875381)
--(axis cs:-0.316633266533066,0.324341177940369)
--(axis cs:-0.308617234468938,0.324722498655319)
--(axis cs:-0.30060120240481,0.324695259332657)
--(axis cs:-0.292585170340681,0.324297547340393)
--(axis cs:-0.284569138276553,0.323588281869888)
--(axis cs:-0.276553106212425,0.32264432311058)
--(axis cs:-0.268537074148297,0.321556091308594)
--(axis cs:-0.260521042084168,0.320422381162643)
--(axis cs:-0.25250501002004,0.319344729185104)
--(axis cs:-0.244488977955912,0.318421721458435)
--(axis cs:-0.236472945891784,0.317743360996246)
--(axis cs:-0.228456913827656,0.317385673522949)
--(axis cs:-0.220440881763527,0.317406386137009)
--(axis cs:-0.212424849699399,0.317841470241547)
--(axis cs:-0.204408817635271,0.318703025579453)
--(axis cs:-0.196392785571142,0.319978415966034)
--(axis cs:-0.188376753507014,0.321630626916885)
--(axis cs:-0.180360721442886,0.32360053062439)
--(axis cs:-0.172344689378758,0.3258096575737)
--(axis cs:-0.164328657314629,0.328164905309677)
--(axis cs:-0.156312625250501,0.330563396215439)
--(axis cs:-0.148296593186373,0.332898497581482)
--(axis cs:-0.140280561122245,0.335065275430679)
--(axis cs:-0.132264529058116,0.336966812610626)
--(axis cs:-0.124248496993988,0.338519632816315)
--(axis cs:-0.11623246492986,0.339658141136169)
--(axis cs:-0.108216432865732,0.34033864736557)
--(axis cs:-0.100200400801603,0.340541481971741)
--(axis cs:-0.092184368737475,0.340272635221481)
--(axis cs:-0.0841683366733468,0.339562922716141)
--(axis cs:-0.0761523046092185,0.338466793298721)
--(axis cs:-0.0681362725450902,0.337058871984482)
--(axis cs:-0.060120240480962,0.335430145263672)
--(axis cs:-0.0521042084168337,0.333682477474213)
--(axis cs:-0.0440881763527057,0.331923395395279)
--(axis cs:-0.0360721442885774,0.330259531736374)
--(axis cs:-0.0280561122244491,0.328790962696075)
--(axis cs:-0.0200400801603209,0.327605664730072)
--(axis cs:-0.0120240480961926,0.326774060726166)
--(axis cs:-0.00400801603206435,0.326345592737198)
--(axis cs:0.00400801603206391,0.326345592737198)
--(axis cs:0.0120240480961922,0.326774060726166)
--(axis cs:0.0200400801603204,0.327605664730072)
--(axis cs:0.0280561122244487,0.32879102230072)
--(axis cs:0.036072144288577,0.330259531736374)
--(axis cs:0.0440881763527052,0.331923395395279)
--(axis cs:0.0521042084168335,0.333682477474213)
--(axis cs:0.0601202404809618,0.335430115461349)
--(axis cs:0.06813627254509,0.337058871984482)
--(axis cs:0.0761523046092183,0.338466793298721)
--(axis cs:0.0841683366733466,0.339562922716141)
--(axis cs:0.0921843687374748,0.340272575616837)
--(axis cs:0.100200400801603,0.340541481971741)
--(axis cs:0.108216432865731,0.34033864736557)
--(axis cs:0.11623246492986,0.339658141136169)
--(axis cs:0.124248496993988,0.338519632816315)
--(axis cs:0.132264529058116,0.336966812610626)
--(axis cs:0.140280561122244,0.335065215826035)
--(axis cs:0.148296593186373,0.332898497581482)
--(axis cs:0.156312625250501,0.330563396215439)
--(axis cs:0.164328657314629,0.328164905309677)
--(axis cs:0.172344689378757,0.3258096575737)
--(axis cs:0.180360721442886,0.323600500822067)
--(axis cs:0.188376753507014,0.321630626916885)
--(axis cs:0.196392785571142,0.319978415966034)
--(axis cs:0.204408817635271,0.318703055381775)
--(axis cs:0.212424849699399,0.317841470241547)
--(axis cs:0.220440881763527,0.317406326532364)
--(axis cs:0.228456913827655,0.317385643720627)
--(axis cs:0.236472945891784,0.317743360996246)
--(axis cs:0.244488977955912,0.318421721458435)
--(axis cs:0.25250501002004,0.319344729185104)
--(axis cs:0.260521042084168,0.320422351360321)
--(axis cs:0.268537074148296,0.321556091308594)
--(axis cs:0.276553106212424,0.32264432311058)
--(axis cs:0.284569138276553,0.323588341474533)
--(axis cs:0.292585170340681,0.324297547340393)
--(axis cs:0.300601202404809,0.324695259332657)
--(axis cs:0.308617234468938,0.324722439050674)
--(axis cs:0.316633266533066,0.324341177940369)
--(axis cs:0.324649298597194,0.323536962270737)
--(axis cs:0.332665330661322,0.322318941354752)
--(axis cs:0.340681362725451,0.32071989774704)
--(axis cs:0.348697394789579,0.318793743848801)
--(axis cs:0.356713426853707,0.316612869501114)
--(axis cs:0.364729458917835,0.31426340341568)
--(axis cs:0.372745490981964,0.311840862035751)
--(axis cs:0.380761523046092,0.30944436788559)
--(axis cs:0.38877755511022,0.307170897722244)
--(axis cs:0.396793587174348,0.305110037326813)
--(axis cs:0.404809619238477,0.303338885307312)
--(axis cs:0.412825651302605,0.301917642354965)
--(axis cs:0.420841683366733,0.300886213779449)
--(axis cs:0.428857715430861,0.300262302160263)
--(axis cs:0.43687374749499,0.30004021525383)
--(axis cs:0.444889779559118,0.300191402435303)
--(axis cs:0.452905811623246,0.300666332244873)
--(axis cs:0.460921843687375,0.301396995782852)
--(axis cs:0.468937875751503,0.302301287651062)
--(axis cs:0.476953907815631,0.30328756570816)
--(axis cs:0.484969939879759,0.304259657859802)
--(axis cs:0.492985971943888,0.305122673511505)
--(axis cs:0.501002004008016,0.305788338184357)
--(axis cs:0.509018036072144,0.306179642677307)
--(axis cs:0.517034068136272,0.306235641241074)
--(axis cs:0.525050100200401,0.305914312601089)
--(axis cs:0.533066132264529,0.305195480585098)
--(axis cs:0.541082164328657,0.304081112146378)
--(axis cs:0.549098196392785,0.302595853805542)
--(axis cs:0.557114228456914,0.300784915685654)
--(axis cs:0.565130260521042,0.298711746931076)
--(axis cs:0.57314629258517,0.296454221010208)
--(axis cs:0.581162324649299,0.294100254774094)
--(axis cs:0.589178356713427,0.291742742061615)
--(axis cs:0.597194388777555,0.289473980665207)
--(axis cs:0.605210420841683,0.287380993366241)
--(axis cs:0.613226452905812,0.285540074110031)
--(axis cs:0.62124248496994,0.284013032913208)
--(axis cs:0.629258517034068,0.282843112945557)
--(axis cs:0.637274549098196,0.282053261995316)
--(axis cs:0.645290581162325,0.281644612550735)
--(axis cs:0.653306613226453,0.281596630811691)
--(axis cs:0.661322645290581,0.28186821937561)
--(axis cs:0.669338677354709,0.282400250434875)
--(axis cs:0.677354709418837,0.283119320869446)
--(axis cs:0.685370741482966,0.283941388130188)
--(axis cs:0.693386773547094,0.284777015447617)
--(axis cs:0.701402805611222,0.28553631901741)
--(axis cs:0.70941883767535,0.28613406419754)
--(axis cs:0.717434869739479,0.286494582891464)
--(axis cs:0.725450901803607,0.286555826663971)
--(axis cs:0.733466933867735,0.286273062229156)
--(axis cs:0.741482965931863,0.285620927810669)
--(axis cs:0.749498997995992,0.284595221281052)
--(axis cs:0.75751503006012,0.283212602138519)
--(axis cs:0.765531062124248,0.281509876251221)
--(axis cs:0.773547094188376,0.279541671276093)
--(axis cs:0.781563126252505,0.277377128601074)
--(axis cs:0.789579158316633,0.275095999240875)
--(axis cs:0.797595190380761,0.272784173488617)
--(axis cs:0.805611222444889,0.270528614521027)
--(axis cs:0.813627254509018,0.268412500619888)
--(axis cs:0.821643286573146,0.266510546207428)
--(axis cs:0.829659318637274,0.264884769916534)
--(axis cs:0.837675350701403,0.26358100771904)
--(axis cs:0.845691382765531,0.262626707553864)
--(axis cs:0.853707414829659,0.262028962373734)
--(axis cs:0.861723446893787,0.261774688959122)
--(axis cs:0.869739478957916,0.261831432580948)
--(axis cs:0.877755511022044,0.262148797512054)
--(axis cs:0.885771543086172,0.26266211271286)
--(axis cs:0.8937875751503,0.263295859098434)
--(axis cs:0.901803607214429,0.263967871665955)
--(axis cs:0.909819639278557,0.264594227075577)
--(axis cs:0.917835671342685,0.265093982219696)
--(axis cs:0.925851703406813,0.265393614768982)
--(axis cs:0.933867735470942,0.26543128490448)
--(axis cs:0.94188376753507,0.265160173177719)
--(axis cs:0.949899799599198,0.264551073312759)
--(axis cs:0.957915831663327,0.263593882322311)
--(axis cs:0.965931863727455,0.262298166751862)
--(axis cs:0.973947895791583,0.260692417621613)
--(axis cs:0.981963927855711,0.258822232484818)
--(axis cs:0.98997995991984,0.256747782230377)
--(axis cs:0.997995991983968,0.254540205001831)
--(axis cs:1.0060120240481,0.25227764248848)
--(axis cs:1.01402805611222,0.250040620565414)
--(axis cs:1.02204408817635,0.247907474637032)
--(axis cs:1.03006012024048,0.245950132608414)
--(axis cs:1.03807615230461,0.24422986805439)
--(axis cs:1.04609218436874,0.242794021964073)
--(axis cs:1.05410821643287,0.241673395037651)
--(axis cs:1.06212424849699,0.240880519151688)
--(axis cs:1.07014028056112,0.240409255027771)
--(axis cs:1.07815631262525,0.240235179662704)
--(axis cs:1.08617234468938,0.240317031741142)
--(axis cs:1.09418837675351,0.24059921503067)
--(axis cs:1.10220440881763,0.241014942526817)
--(axis cs:1.11022044088176,0.241490319371223)
--(axis cs:1.11823647294589,0.241948351264)
--(axis cs:1.12625250501002,0.242313325405121)
--(axis cs:1.13426853707415,0.242515206336975)
--(axis cs:1.14228456913828,0.242493435740471)
--(axis cs:1.1503006012024,0.242200255393982)
--(axis cs:1.15831663326653,0.241603538393974)
--(axis cs:1.16633266533066,0.24068820476532)
--(axis cs:1.17434869739479,0.239457041025162)
--(axis cs:1.18236472945892,0.237930461764336)
--(axis cs:1.19038076152305,0.236145153641701)
--(axis cs:1.19839679358717,0.234152093529701)
--(axis cs:1.2064128256513,0.232013091444969)
--(axis cs:1.21442885771543,0.229797676205635)
--(axis cs:1.22244488977956,0.227578967809677)
--(axis cs:1.23046092184369,0.225429400801659)
--(axis cs:1.23847695390782,0.223416730761528)
--(axis cs:1.24649298597194,0.221600368618965)
--(axis cs:1.25450901803607,0.22002786397934)
--(axis cs:1.2625250501002,0.218732446432114)
--(axis cs:1.27054108216433,0.217731267213821)
--(axis cs:1.27855711422846,0.217024505138397)
--(axis cs:1.28657314629258,0.216595619916916)
--(axis cs:1.29458917835671,0.216412171721458)
--(axis cs:1.30260521042084,0.216428011655807)
--(axis cs:1.31062124248497,0.216586083173752)
--(axis cs:1.3186372745491,0.21682120859623)
--(axis cs:1.32665330661323,0.217064425349236)
--(axis cs:1.33466933867735,0.21724659204483)
--(axis cs:1.34268537074148,0.217302307486534)
--(axis cs:1.35070140280561,0.217173606157303)
--(axis cs:1.35871743486974,0.216813087463379)
--(axis cs:1.36673346693387,0.216186597943306)
--(axis cs:1.374749498998,0.21527487039566)
--(axis cs:1.38276553106212,0.214074701070786)
--(axis cs:1.39078156312625,0.212598666548729)
--(axis cs:1.39879759519038,0.210874408483505)
--(axis cs:1.40681362725451,0.208943232893944)
--(axis cs:1.41482965931864,0.206857115030289)
--(axis cs:1.42284569138277,0.204676032066345)
--(axis cs:1.43086172344689,0.20246447622776)
--(axis cs:1.43887775551102,0.200287565588951)
--(axis cs:1.44689378757515,0.198207676410675)
--(axis cs:1.45490981963928,0.196280911564827)
--(axis cs:1.46292585170341,0.19455361366272)
--(axis cs:1.47094188376753,0.193060427904129)
--(axis cs:1.47895791583166,0.19182214140892)
--(axis cs:1.48697394789579,0.190844669938087)
--(axis cs:1.49498997995992,0.190118923783302)
--(axis cs:1.50300601202405,0.189621552824974)
--(axis cs:1.51102204408818,0.189316242933273)
--(axis cs:1.5190380761523,0.18915593624115)
--(axis cs:1.52705410821643,0.189085602760315)
--(axis cs:1.53507014028056,0.189045369625092)
--(axis cs:1.54308617234469,0.188973993062973)
--(axis cs:1.55110220440882,0.188812181353569)
--(axis cs:1.55911823647295,0.188505992293358)
--(axis cs:1.56713426853707,0.18800961971283)
--(axis cs:1.5751503006012,0.187288045883179)
--(axis cs:1.58316633266533,0.186318799853325)
--(axis cs:1.59118236472946,0.185092970728874)
--(axis cs:1.59919839679359,0.183615565299988)
--(axis cs:1.60721442885772,0.181905165314674)
--(axis cs:1.61523046092184,0.179992616176605)
--(axis cs:1.62324649298597,0.177919179201126)
--(axis cs:1.6312625250501,0.17573407292366)
--(axis cs:1.63927855711423,0.173491701483727)
--(axis cs:1.64729458917836,0.171248242259026)
--(axis cs:1.65531062124248,0.169059053063393)
--(axis cs:1.66332665330661,0.166975110769272)
--(axis cs:1.67134268537074,0.165040224790573)
--(axis cs:1.67935871743487,0.163289070129395)
--(axis cs:1.687374749499,0.16174504160881)
--(axis cs:1.69539078156313,0.160419091582298)
--(axis cs:1.70340681362725,0.15930949151516)
--(axis cs:1.71142284569138,0.158401921391487)
--(axis cs:1.71943887775551,0.157670423388481)
--(axis cs:1.72745490981964,0.157079130411148)
--(axis cs:1.73547094188377,0.156584173440933)
--(axis cs:1.7434869739479,0.156136184930801)
--(axis cs:1.75150300601202,0.15568333864212)
--(axis cs:1.75951903807615,0.155174106359482)
--(axis cs:1.76753507014028,0.15455986559391)
--(axis cs:1.77555110220441,0.153797745704651)
--(axis cs:1.78356713426854,0.15285287797451)
--(axis cs:1.79158316633267,0.15169982612133)
--(axis cs:1.79959919839679,0.150324210524559)
--(axis cs:1.80761523046092,0.148723065853119)
--(axis cs:1.81563126252505,0.14690475165844)
--(axis cs:1.82364729458918,0.144888281822205)
--(axis cs:1.83166332665331,0.142702087759972)
--(axis cs:1.83967935871743,0.140382274985313)
--(axis cs:1.84769539078156,0.137970298528671)
--(axis cs:1.85571142284569,0.135510563850403)
--(axis cs:1.86372745490982,0.133048072457314)
--(axis cs:1.87174348697395,0.130625560879707)
--(axis cs:1.87975951903808,0.128281250596046)
--(axis cs:1.8877755511022,0.126046717166901)
--(axis cs:1.89579158316633,0.12394517660141)
--(axis cs:1.90380761523046,0.121990017592907)
--(axis cs:1.91182364729459,0.120184332132339)
--(axis cs:1.91983967935872,0.118520483374596)
--(axis cs:1.92785571142285,0.116980709135532)
--(axis cs:1.93587174348697,0.115537844598293)
--(axis cs:1.9438877755511,0.114156730473042)
--(axis cs:1.95190380761523,0.112796023488045)
--(axis cs:1.95991983967936,0.111410059034824)
--(axis cs:1.96793587174349,0.109951257705688)
--(axis cs:1.97595190380761,0.10837235301733)
--(axis cs:1.98396793587174,0.106628410518169)
--(axis cs:1.99198396793587,0.104679152369499)
--(axis cs:2,0.10249063372612)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 0.106850124895573
-1.99198396793587 0.109251491725445
-1.98396793587174 0.111290328204632
-1.97595190380762 0.113048940896988
-1.96793587174349 0.114969998598099
-1.95991983967936 0.116262018680573
-1.95190380761523 0.117664001882076
-1.9438877755511 0.119027704000473
-1.93587174348697 0.12120795249939
-1.92785571142285 0.122720591723919
-1.91983967935872 0.124454319477081
-1.91182364729459 0.126459643244743
-1.90380761523046 0.128839269280434
-1.89579158316633 0.130828514695168
-1.8877755511022 0.132911324501038
-1.87975951903808 0.135284692049026
-1.87174348697395 0.137784659862518
-1.86372745490982 0.140571236610413
-1.85571142284569 0.142923191189766
-1.84769539078156 0.144890502095222
-1.83967935871743 0.148905023932457
-1.83166332665331 0.151249647140503
-1.82364729458918 0.153881505131721
-1.81563126252505 0.155817791819572
-1.80761523046092 0.157344371080399
-1.79959919839679 0.159253597259521
-1.79158316633267 0.160564035177231
-1.78356713426854 0.161686211824417
-1.77555110220441 0.162776798009872
-1.76753507014028 0.16340734064579
-1.75951903807615 0.163988709449768
-1.75150300601202 0.164473935961723
-1.7434869739479 0.164598852396011
-1.73547094188377 0.165017396211624
-1.72745490981964 0.165490180253983
-1.71943887775551 0.166104316711426
-1.71142284569138 0.166879951953888
-1.70340681362725 0.167698383331299
-1.69539078156313 0.168624997138977
-1.687374749499 0.170312613248825
-1.67935871743487 0.171843782067299
-1.67134268537074 0.173226103186607
-1.66332665330661 0.174859166145325
-1.65531062124249 0.177092179656029
-1.64729458917836 0.179420948028564
-1.63927855711423 0.181774467229843
-1.6312625250501 0.183534860610962
-1.62324649298597 0.185849443078041
-1.61523046092184 0.188715666532516
-1.60721442885772 0.19083659350872
-1.59919839679359 0.19284226000309
-1.59118236472946 0.194739922881126
-1.58316633266533 0.196072906255722
-1.5751503006012 0.196983426809311
-1.56713426853707 0.197791159152985
-1.55911823647295 0.198292225599289
-1.55110220440882 0.198608100414276
-1.54308617234469 0.198781102895737
-1.53507014028056 0.198870792984962
-1.52705410821643 0.198924481868744
-1.5190380761523 0.198997154831886
-1.51102204408818 0.199241161346436
-1.50300601202405 0.199612990021706
-1.49498997995992 0.198498845100403
-1.48697394789579 0.199127554893494
-1.47895791583166 0.199923723936081
-1.47094188376753 0.200926423072815
-1.46292585170341 0.2021374553442
-1.45490981963928 0.203750044107437
-1.44689378757515 0.205687552690506
-1.43887775551102 0.207908004522324
-1.43086172344689 0.209675967693329
-1.42284569138277 0.211726352572441
-1.41482965931864 0.213880598545074
-1.40681362725451 0.215697288513184
-1.39879759519038 0.217655390501022
-1.39078156312625 0.219643414020538
-1.38276553106212 0.221622109413147
-1.374749498998 0.221850886940956
-1.36673346693387 0.222743198275566
-1.35871743486974 0.223401844501495
-1.35070140280561 0.223758354783058
-1.34268537074148 0.223838835954666
-1.33466933867735 0.223774999380112
-1.32665330661323 0.223544836044312
-1.3186372745491 0.22329106926918
-1.31062124248497 0.223080575466156
-1.30260521042084 0.222890466451645
-1.29458917835671 0.222919166088104
-1.28657314629259 0.223138034343719
-1.27855711422846 0.223652958869934
-1.27054108216433 0.224366709589958
-1.2625250501002 0.225311025977135
-1.25450901803607 0.226506724953651
-1.24649298597194 0.227919965982437
-1.23847695390782 0.229566097259521
-1.23046092184369 0.232004702091217
-1.22244488977956 0.234786316752434
-1.21442885771543 0.237113893032074
-1.2064128256513 0.239311352372169
-1.19839679358717 0.241370782256126
-1.19038076152305 0.243052393198013
-1.18236472945892 0.244713962078094
-1.17434869739479 0.246056973934174
-1.16633266533066 0.247219160199165
-1.15831663326653 0.248148649930954
-1.1503006012024 0.248661518096924
-1.14228456913828 0.2488684207201
-1.13426853707415 0.248885273933411
-1.12625250501002 0.248692601919174
-1.11823647294589 0.248518332839012
-1.11022044088176 0.24811764061451
-1.10220440881764 0.247522309422493
-1.09418837675351 0.2470473498106
-1.08617234468938 0.246722191572189
-1.07815631262525 0.246616557240486
-1.07014028056112 0.246838703751564
-1.06212424849699 0.247446551918983
-1.05410821643287 0.24839985370636
-1.04609218436874 0.249614775180817
-1.03807615230461 0.250994265079498
-1.03006012024048 0.252702444791794
-1.02204408817635 0.254288822412491
-1.01402805611222 0.256725996732712
-1.0060120240481 0.25907900929451
-0.997995991983968 0.264583230018616
-0.98997995991984 0.266646444797516
-0.981963927855712 0.269568383693695
-0.973947895791583 0.271419286727905
-0.965931863727455 0.2735196352005
-0.957915831663327 0.275015234947205
-0.949899799599198 0.275937616825104
-0.94188376753507 0.276553273200989
-0.933867735470942 0.276961356401443
-0.925851703406814 0.27696105837822
-0.917835671342685 0.276512145996094
-0.909819639278557 0.275945484638214
-0.901803607214429 0.275119632482529
-0.893787575150301 0.274367123842239
-0.885771543086172 0.273464322090149
-0.877755511022044 0.272869825363159
-0.869739478957916 0.272626876831055
-0.861723446893788 0.272580087184906
-0.85370741482966 0.272854447364807
-0.845691382765531 0.273623734712601
-0.837675350701403 0.274391442537308
-0.829659318637275 0.275481402873993
-0.821643286573146 0.277116149663925
-0.813627254509018 0.278940886259079
-0.80561122244489 0.281683385372162
-0.797595190380762 0.284460961818695
-0.789579158316633 0.286563009023666
-0.781563126252505 0.288861781358719
-0.773547094188377 0.291194558143616
-0.765531062124249 0.294437170028687
-0.75751503006012 0.296047449111938
-0.749498997995992 0.297972679138184
-0.741482965931864 0.299033671617508
-0.733466933867736 0.299664586782455
-0.725450901803607 0.299991399049759
-0.717434869739479 0.29987758398056
-0.709418837675351 0.299528002738953
-0.701402805611222 0.29880502820015
-0.693386773547094 0.29793319106102
-0.685370741482966 0.29684242606163
-0.677354709418838 0.296063810586929
-0.669338677354709 0.295349508523941
-0.661322645290581 0.294786423444748
-0.653306613226453 0.294354915618896
-0.645290581162325 0.294359982013702
-0.637274549098197 0.294802457094193
-0.629258517034068 0.295769184827805
-0.62124248496994 0.296856015920639
-0.613226452905812 0.298711001873016
-0.605210420841684 0.300611466169357
-0.597194388777555 0.303321272134781
-0.589178356713427 0.305135786533356
-0.581162324649299 0.307473003864288
-0.57314629258517 0.309914112091064
-0.565130260521042 0.311972349882126
-0.557114228456914 0.313638746738434
-0.549098196392786 0.315488457679749
-0.541082164328657 0.316940516233444
-0.533066132264529 0.318092674016953
-0.525050100200401 0.318508267402649
-0.517034068136273 0.318789631128311
-0.509018036072144 0.318740725517273
-0.501002004008016 0.318304806947708
-0.492985971943888 0.316061854362488
-0.48496993987976 0.31518292427063
-0.476953907815631 0.314264208078384
-0.468937875751503 0.313061088323593
-0.460921843687375 0.311198860406876
-0.452905811623247 0.310478240251541
-0.444889779559118 0.310020536184311
-0.43687374749499 0.309665322303772
-0.428857715430862 0.309880375862122
-0.420841683366734 0.310290277004242
-0.412825651302605 0.311287313699722
-0.404809619238477 0.312524139881134
-0.396793587174349 0.314318746328354
-0.388777555110221 0.315917521715164
-0.380761523046092 0.318415641784668
-0.372745490981964 0.31998673081398
-0.364729458917836 0.322228908538818
-0.356713426853708 0.324932783842087
-0.348697394789579 0.327268660068512
-0.340681362725451 0.329304605722427
-0.332665330661323 0.331157982349396
-0.324649298597194 0.332475006580353
-0.316633266533066 0.333346843719482
-0.308617234468938 0.333866059780121
-0.30060120240481 0.333828806877136
-0.292585170340681 0.333266109228134
-0.284569138276553 0.332351058721542
-0.276553106212425 0.331257790327072
-0.268537074148297 0.330219745635986
-0.260521042084168 0.328881531953812
-0.25250501002004 0.327743709087372
-0.244488977955912 0.326555341482162
-0.236472945891784 0.325895458459854
-0.228456913827656 0.325472146272659
-0.220440881763527 0.325537949800491
-0.212424849699399 0.326054632663727
-0.204408817635271 0.326908051967621
-0.196392785571142 0.328423589468002
-0.188376753507014 0.329849898815155
-0.180360721442886 0.331658273935318
-0.172344689378758 0.333686232566833
-0.164328657314629 0.335714727640152
-0.156312625250501 0.338706731796265
-0.148296593186373 0.342658787965775
-0.140280561122245 0.344908863306046
-0.132264529058116 0.346711188554764
-0.124248496993988 0.348243147134781
-0.11623246492986 0.349421471357346
-0.108216432865732 0.350353091955185
-0.100200400801603 0.350561618804932
-0.092184368737475 0.350487768650055
-0.0841683366733468 0.349931001663208
-0.0761523046092185 0.348561137914658
-0.0681362725450902 0.347194582223892
-0.060120240480962 0.346081882715225
-0.0521042084168337 0.34442076086998
-0.0440881763527057 0.342796415090561
-0.0360721442885774 0.340756952762604
-0.0280561122244491 0.338974624872208
-0.0200400801603209 0.337757140398026
-0.0120240480961926 0.336889177560806
-0.00400801603206435 0.33647882938385
0.00400801603206391 0.336218357086182
0.0120240480961922 0.336609125137329
0.0200400801603204 0.337408453226089
0.0280561122244487 0.338598221540451
0.036072144288577 0.339696615934372
0.0440881763527052 0.341224938631058
0.0521042084168335 0.343235045671463
0.0601202404809618 0.34514844417572
0.06813627254509 0.346314281225204
0.0761523046092183 0.348077088594437
0.0841683366733466 0.349196285009384
0.0921843687374748 0.349849581718445
0.100200400801603 0.350030452013016
0.108216432865731 0.349842578172684
0.11623246492986 0.349188596010208
0.124248496993988 0.347949326038361
0.132264529058116 0.346299439668655
0.140280561122244 0.344534754753113
0.148296593186373 0.342192798852921
0.156312625250501 0.338164836168289
0.164328657314629 0.335750222206116
0.172344689378757 0.332900494337082
0.180360721442886 0.330590337514877
0.188376753507014 0.328948974609375
0.196392785571142 0.327396333217621
0.204408817635271 0.326124906539917
0.212424849699399 0.325229167938232
0.220440881763527 0.324711620807648
0.228456913827655 0.324621826410294
0.236472945891784 0.324961632490158
0.244488977955912 0.325606852769852
0.25250501002004 0.325869023799896
0.260521042084168 0.326734453439713
0.268537074148296 0.327629655599594
0.276553106212424 0.328662365674973
0.284569138276553 0.32945853471756
0.292585170340681 0.330047875642776
0.300601202404809 0.330479681491852
0.308617234468938 0.330493211746216
0.316633266533066 0.330274879932404
0.324649298597194 0.329467952251434
0.332665330661322 0.328346878290176
0.340681362725451 0.326667785644531
0.348697394789579 0.325391083955765
0.356713426853707 0.323678344488144
0.364729458917835 0.32128044962883
0.372745490981964 0.318714261054993
0.380761523046092 0.3163121342659
0.38877755511022 0.313574433326721
0.396793587174348 0.311047285795212
0.404809619238477 0.309199392795563
0.412825651302605 0.307787209749222
0.420841683366733 0.30679377913475
0.428857715430861 0.306317508220673
0.43687374749499 0.30606871843338
0.444889779559118 0.306203037500381
0.452905811623246 0.306653648614883
0.460921843687375 0.307311207056046
0.468937875751503 0.308210164308548
0.476953907815631 0.308940589427948
0.484969939879759 0.309896975755692
0.492985971943888 0.310567378997803
0.501002004008016 0.309993892908096
0.509018036072144 0.310337901115417
0.517034068136272 0.310394138097763
0.525050100200401 0.310053646564484
0.533066132264529 0.309450685977936
0.541082164328657 0.308097332715988
0.549098196392785 0.306734383106232
0.557114228456914 0.30479696393013
0.565130260521042 0.302695959806442
0.57314629258517 0.300589054822922
0.581162324649299 0.298040598630905
0.589178356713427 0.295716732740402
0.597194388777555 0.29313912987709
0.605210420841683 0.291365653276443
0.613226452905812 0.289409667253494
0.62124248496994 0.287410616874695
0.629258517034068 0.285895854234695
0.637274549098196 0.285231083631516
0.645290581162325 0.284871995449066
0.653306613226453 0.28483858704567
0.661322645290581 0.284988552331924
0.669338677354709 0.285466223955154
0.677354709418837 0.286060303449631
0.685370741482966 0.286929190158844
0.693386773547094 0.287902504205704
0.701402805611222 0.288643687963486
0.70941883767535 0.289172947406769
0.717434869739479 0.289476484060287
0.725450901803607 0.289562344551086
0.733466933867735 0.289342880249023
0.741482965931863 0.288682758808136
0.749498997995992 0.287602841854095
0.75751503006012 0.28553894162178
0.765531062124248 0.283924341201782
0.773547094188376 0.28128582239151
0.781563126252505 0.278901278972626
0.789579158316633 0.276695489883423
0.797595190380761 0.274163633584976
0.805611222444889 0.271996587514877
0.813627254509018 0.26932966709137
0.821643286573146 0.267566800117493
0.829659318637274 0.265647679567337
0.837675350701403 0.264091640710831
0.845691382765531 0.262845128774643
0.853707414829659 0.262259989976883
0.861723446893787 0.262003749608994
0.869739478957916 0.262002497911453
0.877755511022044 0.262067466974258
0.885771543086172 0.26245990395546
0.8937875751503 0.263100445270538
0.901803607214429 0.263810217380524
0.909819639278557 0.26464506983757
0.917835671342685 0.265118956565857
0.925851703406813 0.265481531620026
0.933867735470942 0.265478491783142
0.94188376753507 0.26537749171257
0.949899799599198 0.264723062515259
0.957915831663327 0.263961732387543
0.965931863727455 0.262829124927521
0.973947895791583 0.261188685894012
0.981963927855711 0.259658068418503
0.98997995991984 0.257766425609589
0.997995991983968 0.255599051713943
1.0060120240481 0.253753691911697
1.01402805611222 0.251932919025421
1.02204408817635 0.249537661671638
1.03006012024048 0.247596442699432
1.03807615230461 0.245777904987335
1.04609218436874 0.244457140564919
1.05410821643287 0.243224665522575
1.06212424849699 0.242426648736
1.07014028056112 0.241799294948578
1.07815631262525 0.241616979241371
1.08617234468938 0.24169534444809
1.09418837675351 0.241880491375923
1.10220440881763 0.242285192012787
1.11022044088176 0.242840856313705
1.11823647294589 0.243369683623314
1.12625250501002 0.243748515844345
1.13426853707415 0.243916183710098
1.14228456913828 0.243875950574875
1.1503006012024 0.243525236845016
1.15831663326653 0.242962688207626
1.16633266533066 0.241874486207962
1.17434869739479 0.240728482604027
1.18236472945892 0.239349469542503
1.19038076152305 0.237084493041039
1.19839679358717 0.235016822814941
1.2064128256513 0.233225494623184
1.21442885771543 0.230811446905136
1.22244488977956 0.229028806090355
1.23046092184369 0.22685045003891
1.23847695390782 0.224369302392006
1.24649298597194 0.22258797287941
1.25450901803607 0.221867203712463
1.2625250501002 0.220494866371155
1.27054108216433 0.219326093792915
1.27855711422846 0.218753516674042
1.28657314629258 0.21834622323513
1.29458917835671 0.2181765884161
1.30260521042084 0.21820279955864
1.31062124248497 0.21833935379982
1.3186372745491 0.218663200736046
1.32665330661323 0.218836769461632
1.33466933867735 0.218997105956078
1.34268537074148 0.219036161899567
1.35070140280561 0.219035103917122
1.35871743486974 0.218708053231239
1.36673346693387 0.218109399080276
1.374749498998 0.217188015580177
1.38276553106212 0.216362744569778
1.39078156312625 0.21480555832386
1.39879759519038 0.213290095329285
1.40681362725451 0.211013168096542
1.41482965931864 0.208957523107529
1.42284569138277 0.206904947757721
1.43086172344689 0.204687595367432
1.43887775551102 0.20243027806282
1.44689378757515 0.200574353337288
1.45490981963928 0.198631390929222
1.46292585170341 0.196851193904877
1.47094188376753 0.195903018116951
1.47895791583166 0.194725453853607
1.48697394789579 0.193903207778931
1.49498997995992 0.193329885601997
1.50300601202405 0.19164802134037
1.51102204408818 0.191373869776726
1.5190380761523 0.191189810633659
1.52705410821643 0.19113090634346
1.53507014028056 0.191082984209061
1.54308617234469 0.190994456410408
1.55110220440882 0.190825134515762
1.55911823647295 0.190554350614548
1.56713426853707 0.190286487340927
1.5751503006012 0.189646780490875
1.58316633266533 0.188940033316612
1.59118236472946 0.187776014208794
1.59919839679359 0.18634495139122
1.60721442885772 0.184664115309715
1.61523046092184 0.182288318872452
1.62324649298597 0.179630011320114
1.6312625250501 0.176074534654617
1.63927855711423 0.174032494425774
1.64729458917836 0.171715199947357
1.65531062124248 0.169855996966362
1.66332665330661 0.16754812002182
1.67134268537074 0.165897876024246
1.67935871743487 0.164065361022949
1.687374749499 0.162831142544746
1.69539078156313 0.160950988531113
1.70340681362725 0.160017386078835
1.71142284569138 0.159057646989822
1.71943887775551 0.158489063382149
1.72745490981964 0.157944217324257
1.73547094188377 0.157500192523003
1.7434869739479 0.157058015465736
1.75150300601202 0.155805915594101
1.75951903807615 0.155323907732964
1.76753507014028 0.154585897922516
1.77555110220441 0.153824120759964
1.78356713426854 0.153126105666161
1.79158316633267 0.151941135525703
1.79959919839679 0.150758862495422
1.80761523046092 0.149091303348541
1.81563126252505 0.147103562951088
1.82364729458918 0.144801259040833
1.83166332665331 0.142276406288147
1.83967935871743 0.13923342525959
1.84769539078156 0.136753752827644
1.85571142284569 0.133750289678574
1.86372745490982 0.130880057811737
1.87174348697395 0.128432601690292
1.87975951903808 0.123486049473286
1.8877755511022 0.121260903775692
1.89579158316633 0.119052916765213
1.90380761523046 0.117185048758984
1.91182364729459 0.115764252841473
1.91983967935872 0.114235453307629
1.92785571142285 0.112538203597069
1.93587174348697 0.11060669273138
1.9438877755511 0.108314909040928
1.95190380761523 0.106924019753933
1.95991983967936 0.105803370475769
1.96793587174349 0.10466830432415
1.97595190380761 0.102935954928398
1.98396793587174 0.1009920835495
1.99198396793587 0.0990777313709259
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> smoothness-mixture-0.1sigma-entropy.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgrey176},
% xmin=1.4, xmax=14.6,
% xtick style={color=black},
% y grid style={darkgrey176},
ymin=0.653375616669655, ymax=0.667001554369926,
% ytick style={color=black}
width=\figurewidth,
height=\figureheight
]
\addplot [semithick, scBlue]
table {%
2 0.666382193565369
3 0.658052921295166
4 0.655324399471283
5 0.654340982437134
6 0.654094457626343
7 0.654020309448242
8 0.654001116752625
9 0.653996229171753
10 0.653995037078857
11 0.653995037078857
12 0.653994977474213
13 0.653994977474213
14 0.653995275497437
};
\end{axis}

\end{tikzpicture}


==> teaser-mixture-16bits.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.055859375, ymax=1.173046875,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,7.29105176233702e-09)
--(axis cs:-1.99198396793587,8.83321860101205e-09)
--(axis cs:-1.98396793587174,1.06905586605421e-08)
--(axis cs:-1.97595190380762,1.29251711555867e-08)
--(axis cs:-1.96793587174349,1.56107891058355e-08)
--(axis cs:-1.95991983967936,1.88350899321676e-08)
--(axis cs:-1.95190380761523,2.27019540943729e-08)
--(axis cs:-1.9438877755511,2.73345204249154e-08)
--(axis cs:-1.93587174348697,3.28787876924252e-08)
--(axis cs:-1.92785571142285,3.95068759928563e-08)
--(axis cs:-1.91983967935872,4.74222687785186e-08)
--(axis cs:-1.91182364729459,5.68650619925393e-08)
--(axis cs:-1.90380761523046,6.81179130879173e-08)
--(axis cs:-1.89579158316633,8.15141802945618e-08)
--(axis cs:-1.8877755511022,9.74442144752174e-08)
--(axis cs:-1.87975951903808,1.1636792862646e-07)
--(axis cs:-1.87174348697395,1.38824233886226e-07)
--(axis cs:-1.86372745490982,1.65443282185151e-07)
--(axis cs:-1.85571142284569,1.96963853227317e-07)
--(axis cs:-1.84769539078156,2.34249483810345e-07)
--(axis cs:-1.83967935871743,2.78306316658927e-07)
--(axis cs:-1.83166332665331,3.30309433138609e-07)
--(axis cs:-1.82364729458918,3.91627963836072e-07)
--(axis cs:-1.81563126252505,4.63851165477536e-07)
--(axis cs:-1.80761523046092,5.48829063973244e-07)
--(axis cs:-1.79959919839679,6.48709090000921e-07)
--(axis cs:-1.79158316633267,7.65976608363417e-07)
--(axis cs:-1.78356713426854,9.03513239336462e-07)
--(axis cs:-1.77555110220441,1.06465267890599e-06)
--(axis cs:-1.76753507014028,1.25323924748955e-06)
--(axis cs:-1.75951903807615,1.47371815728548e-06)
--(axis cs:-1.75150300601202,1.73120122326509e-06)
--(axis cs:-1.7434869739479,2.03158128897485e-06)
--(axis cs:-1.73547094188377,2.38163488575083e-06)
--(axis cs:-1.72745490981964,2.78912784779095e-06)
--(axis cs:-1.71943887775551,3.26298913932987e-06)
--(axis cs:-1.71142284569138,3.81344216293655e-06)
--(axis cs:-1.70340681362725,4.452162556845e-06)
--(axis cs:-1.69539078156313,5.19252216690802e-06)
--(axis cs:-1.687374749499,6.04979186391574e-06)
--(axis cs:-1.67935871743487,7.04133208273561e-06)
--(axis cs:-1.67134268537074,8.1869611676666e-06)
--(axis cs:-1.66332665330661,9.50922913034447e-06)
--(axis cs:-1.65531062124249,1.10336759462371e-05)
--(axis cs:-1.64729458917836,1.27893563330872e-05)
--(axis cs:-1.63927855711423,1.48092112794984e-05)
--(axis cs:-1.6312625250501,1.71303963725222e-05)
--(axis cs:-1.62324649298597,1.97950248548295e-05)
--(axis cs:-1.61523046092184,2.28507142310264e-05)
--(axis cs:-1.60721442885772,2.63508973148419e-05)
--(axis cs:-1.59919839679359,3.03560864267638e-05)
--(axis cs:-1.59118236472946,3.49340443790425e-05)
--(axis cs:-1.58316633266533,4.0161088691093e-05)
--(axis cs:-1.5751503006012,4.61228810308967e-05)
--(axis cs:-1.56713426853707,5.29151038790587e-05)
--(axis cs:-1.55911823647295,6.06452485953923e-05)
--(axis cs:-1.55110220440882,6.94333793944679e-05)
--(axis cs:-1.54308617234469,7.94130828580819e-05)
--(axis cs:-1.53507014028056,9.07339417608455e-05)
--(axis cs:-1.52705410821643,0.000103562233562116)
--(axis cs:-1.5190380761523,0.000118082680273801)
--(axis cs:-1.51102204408818,0.000134500543936156)
--(axis cs:-1.50300601202405,0.000153043976752087)
--(axis cs:-1.49498997995992,0.000173964683199301)
--(axis cs:-1.48697394789579,0.00019754222012125)
--(axis cs:-1.47895791583166,0.000224084957153536)
--(axis cs:-1.47094188376753,0.000253932434134185)
--(axis cs:-1.46292585170341,0.000287459784885868)
--(axis cs:-1.45490981963928,0.000325080123730004)
--(axis cs:-1.44689378757515,0.000367245433153585)
--(axis cs:-1.43887775551102,0.000414454203564674)
--(axis cs:-1.43086172344689,0.000467250356450677)
--(axis cs:-1.42284569138277,0.000526230724062771)
--(axis cs:-1.41482965931864,0.000592047988902777)
--(axis cs:-1.40681362725451,0.000665411760564893)
--(axis cs:-1.39879759519038,0.000747097656130791)
--(axis cs:-1.39078156312625,0.000837951025459915)
--(axis cs:-1.38276553106212,0.000938885437790304)
--(axis cs:-1.374749498998,0.00105089682620019)
--(axis cs:-1.36673346693387,0.00117506505921483)
--(axis cs:-1.35871743486974,0.00131255167070776)
--(axis cs:-1.35070140280561,0.0014646181371063)
--(axis cs:-1.34268537074148,0.00163262546993792)
--(axis cs:-1.33466933867735,0.00181803258601576)
--(axis cs:-1.32665330661323,0.00202241376973689)
--(axis cs:-1.3186372745491,0.00224746391177177)
--(axis cs:-1.31062124248497,0.00249498733319342)
--(axis cs:-1.30260521042084,0.00276692793704569)
--(axis cs:-1.29458917835671,0.00306535325944424)
--(axis cs:-1.28657314629259,0.00339247356168926)
--(axis cs:-1.27855711422846,0.00375065044499934)
--(axis cs:-1.27054108216433,0.00414237705990672)
--(axis cs:-1.2625250501002,0.00457031512632966)
--(axis cs:-1.25450901803607,0.00503728818148375)
--(axis cs:-1.24649298597194,0.00554626155644655)
--(axis cs:-1.23847695390782,0.00610038451850414)
--(axis cs:-1.23046092184369,0.00670298794284463)
--(axis cs:-1.22244488977956,0.00735753588378429)
--(axis cs:-1.21442885771543,0.00806770473718643)
--(axis cs:-1.2064128256513,0.00883734133094549)
--(axis cs:-1.19839679358717,0.0096704363822937)
--(axis cs:-1.19038076152305,0.0105711938813329)
--(axis cs:-1.18236472945892,0.0115439957007766)
--(axis cs:-1.17434869739479,0.0125933475792408)
--(axis cs:-1.16633266533066,0.0137239685282111)
--(axis cs:-1.15831663326653,0.014940750785172)
--(axis cs:-1.1503006012024,0.016248669475317)
--(axis cs:-1.14228456913828,0.0176529493182898)
--(axis cs:-1.13426853707415,0.0191588662564754)
--(axis cs:-1.12625250501002,0.0207718815654516)
--(axis cs:-1.11823647294589,0.0224975850433111)
--(axis cs:-1.11022044088176,0.0243415907025337)
--(axis cs:-1.10220440881764,0.026309672743082)
--(axis cs:-1.09418837675351,0.0284076947718859)
--(axis cs:-1.08617234468938,0.0306414645165205)
--(axis cs:-1.07815631262525,0.0330169200897217)
--(axis cs:-1.07014028056112,0.0355400107800961)
--(axis cs:-1.06212424849699,0.0382165536284447)
--(axis cs:-1.05410821643287,0.0410524643957615)
--(axis cs:-1.04609218436874,0.0440535135567188)
--(axis cs:-1.03807615230461,0.0472253486514091)
--(axis cs:-1.03006012024048,0.0505735129117966)
--(axis cs:-1.02204408817635,0.054103497415781)
--(axis cs:-1.01402805611222,0.0578202903270721)
--(axis cs:-1.0060120240481,0.0617289356887341)
--(axis cs:-0.997995991983968,0.0658341497182846)
--(axis cs:-0.98997995991984,0.0701401606202126)
--(axis cs:-0.981963927855712,0.0746510699391365)
--(axis cs:-0.973947895791583,0.0793704092502594)
--(axis cs:-0.965931863727455,0.0843014046549797)
--(axis cs:-0.957915831663327,0.0894467383623123)
--(axis cs:-0.949899799599198,0.0948086082935333)
--(axis cs:-0.94188376753507,0.100388631224632)
--(axis cs:-0.933867735470942,0.106187798082829)
--(axis cs:-0.925851703406814,0.1122065782547)
--(axis cs:-0.917835671342685,0.118444688618183)
--(axis cs:-0.909819639278557,0.124901093542576)
--(axis cs:-0.901803607214429,0.131574124097824)
--(axis cs:-0.893787575150301,0.138461261987686)
--(axis cs:-0.885771543086172,0.145559132099152)
--(axis cs:-0.877755511022044,0.152863651514053)
--(axis cs:-0.869739478957916,0.160369768738747)
--(axis cs:-0.861723446893788,0.168071582913399)
--(axis cs:-0.85370741482966,0.175962254405022)
--(axis cs:-0.845691382765531,0.184034109115601)
--(axis cs:-0.837675350701403,0.192278489470482)
--(axis cs:-0.829659318637275,0.200685694813728)
--(axis cs:-0.821643286573146,0.20924536883831)
--(axis cs:-0.813627254509018,0.217945918440819)
--(axis cs:-0.80561122244489,0.226775050163269)
--(axis cs:-0.797595190380762,0.235719293355942)
--(axis cs:-0.789579158316633,0.244764655828476)
--(axis cs:-0.781563126252505,0.253895998001099)
--(axis cs:-0.773547094188377,0.263097316026688)
--(axis cs:-0.765531062124249,0.272352039813995)
--(axis cs:-0.75751503006012,0.28164267539978)
--(axis cs:-0.749498997995992,0.290950924158096)
--(axis cs:-0.741482965931864,0.300258129835129)
--(axis cs:-0.733466933867736,0.309544712305069)
--(axis cs:-0.725450901803607,0.318790674209595)
--(axis cs:-0.717434869739479,0.327975541353226)
--(axis cs:-0.709418837675351,0.337078481912613)
--(axis cs:-0.701402805611222,0.346078217029572)
--(axis cs:-0.693386773547094,0.35495325922966)
--(axis cs:-0.685370741482966,0.36368203163147)
--(axis cs:-0.677354709418838,0.37224292755127)
--(axis cs:-0.669338677354709,0.380613923072815)
--(axis cs:-0.661322645290581,0.388773739337921)
--(axis cs:-0.653306613226453,0.396700769662857)
--(axis cs:-0.645290581162325,0.404373943805695)
--(axis cs:-0.637274549098197,0.411772429943085)
--(axis cs:-0.629258517034068,0.418876051902771)
--(axis cs:-0.62124248496994,0.425665110349655)
--(axis cs:-0.613226452905812,0.43212041258812)
--(axis cs:-0.605210420841684,0.438223838806152)
--(axis cs:-0.597194388777555,0.443957835435867)
--(axis cs:-0.589178356713427,0.449305862188339)
--(axis cs:-0.581162324649299,0.454252541065216)
--(axis cs:-0.57314629258517,0.458783358335495)
--(axis cs:-0.565130260521042,0.462885022163391)
--(axis cs:-0.557114228456914,0.466545641422272)
--(axis cs:-0.549098196392786,0.469754368066788)
--(axis cs:-0.541082164328657,0.472501963376999)
--(axis cs:-0.533066132264529,0.474780440330505)
--(axis cs:-0.525050100200401,0.476583212614059)
--(axis cs:-0.517034068136273,0.477905422449112)
--(axis cs:-0.509018036072144,0.478743523359299)
--(axis cs:-0.501002004008016,0.479095667600632)
--(axis cs:-0.492985971943888,0.478961408138275)
--(axis cs:-0.48496993987976,0.478342086076736)
--(axis cs:-0.476953907815631,0.477240473031998)
--(axis cs:-0.468937875751503,0.475660890340805)
--(axis cs:-0.460921843687375,0.47360947728157)
--(axis cs:-0.452905811623247,0.471093624830246)
--(axis cs:-0.444889779559118,0.468122392892838)
--(axis cs:-0.43687374749499,0.46470633149147)
--(axis cs:-0.428857715430862,0.460857421159744)
--(axis cs:-0.420841683366734,0.456589043140411)
--(axis cs:-0.412825651302605,0.451915919780731)
--(axis cs:-0.404809619238477,0.446854025125504)
--(axis cs:-0.396793587174349,0.441420704126358)
--(axis cs:-0.388777555110221,0.43563449382782)
--(axis cs:-0.380761523046092,0.429514855146408)
--(axis cs:-0.372745490981964,0.42308235168457)
--(axis cs:-0.364729458917836,0.41635861992836)
--(axis cs:-0.356713426853708,0.409365981817245)
--(axis cs:-0.348697394789579,0.402127802371979)
--(axis cs:-0.340681362725451,0.394667953252792)
--(axis cs:-0.332665330661323,0.387010991573334)
--(axis cs:-0.324649298597194,0.379182159900665)
--(axis cs:-0.316633266533066,0.371206998825073)
--(axis cs:-0.308617234468938,0.363111704587936)
--(axis cs:-0.30060120240481,0.354922503232956)
--(axis cs:-0.292585170340681,0.346666097640991)
--(axis cs:-0.284569138276553,0.338369309902191)
--(axis cs:-0.276553106212425,0.33005878329277)
--(axis cs:-0.268537074148297,0.321761786937714)
--(axis cs:-0.260521042084168,0.31350502371788)
--(axis cs:-0.25250501002004,0.305315345525742)
--(axis cs:-0.244488977955912,0.297219425439835)
--(axis cs:-0.236472945891784,0.289243698120117)
--(axis cs:-0.228456913827656,0.281414419412613)
--(axis cs:-0.220440881763527,0.273757427930832)
--(axis cs:-0.212424849699399,0.266298294067383)
--(axis cs:-0.204408817635271,0.259062260389328)
--(axis cs:-0.196392785571142,0.252074033021927)
--(axis cs:-0.188376753507014,0.245357900857925)
--(axis cs:-0.180360721442886,0.238937735557556)
--(axis cs:-0.172344689378758,0.232836753129959)
--(axis cs:-0.164328657314629,0.227077782154083)
--(axis cs:-0.156312625250501,0.221683084964752)
--(axis cs:-0.148296593186373,0.216674238443375)
--(axis cs:-0.140280561122245,0.21207232773304)
--(axis cs:-0.132264529058116,0.207897782325745)
--(axis cs:-0.124248496993988,0.204170420765877)
--(axis cs:-0.11623246492986,0.200909420847893)
--(axis cs:-0.108216432865732,0.198133364319801)
--(axis cs:-0.100200400801603,0.195859909057617)
--(axis cs:-0.092184368737475,0.194106355309486)
--(axis cs:-0.0841683366733468,0.192889183759689)
--(axis cs:-0.0761523046092185,0.192223936319351)
--(axis cs:-0.0681362725450902,0.192125737667084)
--(axis cs:-0.060120240480962,0.192608624696732)
--(axis cs:-0.0521042084168337,0.193686082959175)
--(axis cs:-0.0440881763527057,0.195370674133301)
--(axis cs:-0.0360721442885774,0.19767402112484)
--(axis cs:-0.0280561122244491,0.200607031583786)
--(axis cs:-0.0200400801603209,0.204179376363754)
--(axis cs:-0.0120240480961926,0.208400174975395)
--(axis cs:-0.00400801603206435,0.213277146220207)
--(axis cs:0.00400801603206391,0.218817144632339)
--(axis cs:0.0120240480961922,0.225025847554207)
--(axis cs:0.0200400801603204,0.23190775513649)
--(axis cs:0.0280561122244487,0.239466235041618)
--(axis cs:0.036072144288577,0.247703179717064)
--(axis cs:0.0440881763527052,0.256619453430176)
--(axis cs:0.0521042084168335,0.266214162111282)
--(axis cs:0.0601202404809618,0.276485174894333)
--(axis cs:0.06813627254509,0.287428855895996)
--(axis cs:0.0761523046092183,0.299039781093597)
--(axis cs:0.0841683366733466,0.31131112575531)
--(axis cs:0.0921843687374748,0.324234217405319)
--(axis cs:0.100200400801603,0.337798684835434)
--(axis cs:0.108216432865731,0.351992249488831)
--(axis cs:0.11623246492986,0.36680081486702)
--(axis cs:0.124248496993988,0.382208675146103)
--(axis cs:0.132264529058116,0.398197650909424)
--(axis cs:0.140280561122244,0.414747923612595)
--(axis cs:0.148296593186373,0.43183770775795)
--(axis cs:0.156312625250501,0.449442952871323)
--(axis cs:0.164328657314629,0.467537581920624)
--(axis cs:0.172344689378757,0.486093729734421)
--(axis cs:0.180360721442886,0.505081534385681)
--(axis cs:0.188376753507014,0.524468600749969)
--(axis cs:0.196392785571142,0.544221162796021)
--(axis cs:0.204408817635271,0.56430321931839)
--(axis cs:0.212424849699399,0.584676563739777)
--(axis cs:0.220440881763527,0.605301856994629)
--(axis cs:0.228456913827655,0.626137495040894)
--(axis cs:0.236472945891784,0.647140443325043)
--(axis cs:0.244488977955912,0.668265640735626)
--(axis cs:0.25250501002004,0.689467012882233)
--(axis cs:0.260521042084168,0.710696995258331)
--(axis cs:0.268537074148296,0.73190701007843)
--(axis cs:0.276553106212424,0.753046870231628)
--(axis cs:0.284569138276553,0.774065971374512)
--(axis cs:0.292585170340681,0.79491263628006)
--(axis cs:0.300601202404809,0.815534949302673)
--(axis cs:0.308617234468938,0.835880219936371)
--(axis cs:0.316633266533066,0.855895698070526)
--(axis cs:0.324649298597194,0.875528693199158)
--(axis cs:0.332665330661322,0.894726634025574)
--(axis cs:0.340681362725451,0.913437247276306)
--(axis cs:0.348697394789579,0.931608915328979)
--(axis cs:0.356713426853707,0.949191093444824)
--(axis cs:0.364729458917835,0.966134011745453)
--(axis cs:0.372745490981964,0.98238879442215)
--(axis cs:0.380761523046092,0.99790894985199)
--(axis cs:0.38877755511022,1.01264846324921)
--(axis cs:0.396793587174348,1.02656435966492)
--(axis cs:0.404809619238477,1.03961491584778)
--(axis cs:0.412825651302605,1.05176079273224)
--(axis cs:0.420841683366733,1.0629655122757)
--(axis cs:0.428857715430861,1.07319450378418)
--(axis cs:0.43687374749499,1.08241653442383)
--(axis cs:0.444889779559118,1.09060323238373)
--(axis cs:0.452905811623246,1.09772872924805)
--(axis cs:0.460921843687375,1.10377132892609)
--(axis cs:0.468937875751503,1.10871124267578)
--(axis cs:0.476953907815631,1.11253345012665)
--(axis cs:0.484969939879759,1.11522531509399)
--(axis cs:0.492985971943888,1.11677837371826)
--(axis cs:0.501002004008016,1.1171875)
--(axis cs:0.509018036072144,1.11645078659058)
--(axis cs:0.517034068136272,1.1145703792572)
--(axis cs:0.525050100200401,1.11155188083649)
--(axis cs:0.533066132264529,1.10740411281586)
--(axis cs:0.541082164328657,1.10213959217072)
--(axis cs:0.549098196392785,1.09577453136444)
--(axis cs:0.557114228456914,1.08832776546478)
--(axis cs:0.565130260521042,1.07982170581818)
--(axis cs:0.57314629258517,1.07028222084045)
--(axis cs:0.581162324649299,1.05973780155182)
--(axis cs:0.589178356713427,1.04821956157684)
--(axis cs:0.597194388777555,1.03576183319092)
--(axis cs:0.605210420841683,1.02240097522736)
--(axis cs:0.613226452905812,1.00817584991455)
--(axis cs:0.62124248496994,0.993127346038818)
--(axis cs:0.629258517034068,0.977298498153687)
--(axis cs:0.637274549098196,0.960734069347382)
--(axis cs:0.645290581162325,0.943480253219604)
--(axis cs:0.653306613226453,0.925584316253662)
--(axis cs:0.661322645290581,0.907094836235046)
--(axis cs:0.669338677354709,0.88806140422821)
--(axis cs:0.677354709418837,0.86853438615799)
--(axis cs:0.685370741482966,0.848563611507416)
--(axis cs:0.693386773547094,0.828200340270996)
--(axis cs:0.701402805611222,0.807495296001434)
--(axis cs:0.70941883767535,0.786498785018921)
--(axis cs:0.717434869739479,0.765261173248291)
--(axis cs:0.725450901803607,0.743832051753998)
--(axis cs:0.733466933867735,0.722259938716888)
--(axis cs:0.741482965931863,0.700592875480652)
--(axis cs:0.749498997995992,0.678877472877502)
--(axis cs:0.75751503006012,0.657159447669983)
--(axis cs:0.765531062124248,0.635482251644135)
--(axis cs:0.773547094188376,0.613888740539551)
--(axis cs:0.781563126252505,0.592419803142548)
--(axis cs:0.789579158316633,0.571114003658295)
--(axis cs:0.797595190380761,0.550008714199066)
--(axis cs:0.805611222444889,0.529139280319214)
--(axis cs:0.813627254509018,0.508538424968719)
--(axis cs:0.821643286573146,0.488237380981445)
--(axis cs:0.829659318637274,0.46826508641243)
--(axis cs:0.837675350701403,0.448648512363434)
--(axis cs:0.845691382765531,0.429411858320236)
--(axis cs:0.853707414829659,0.410577714443207)
--(axis cs:0.861723446893787,0.392166316509247)
--(axis cs:0.869739478957916,0.374195516109467)
--(axis cs:0.877755511022044,0.356681287288666)
--(axis cs:0.885771543086172,0.3396375477314)
--(axis cs:0.8937875751503,0.323075890541077)
--(axis cs:0.901803607214429,0.307006031274796)
--(axis cs:0.909819639278557,0.291435658931732)
--(axis cs:0.917835671342685,0.276370763778687)
--(axis cs:0.925851703406813,0.261815220117569)
--(axis cs:0.933867735470942,0.247771382331848)
--(axis cs:0.94188376753507,0.234240040183067)
--(axis cs:0.949899799599198,0.221220031380653)
--(axis cs:0.957915831663327,0.208709016442299)
--(axis cs:0.965931863727455,0.196703210473061)
--(axis cs:0.973947895791583,0.185197621583939)
--(axis cs:0.981963927855711,0.174185797572136)
--(axis cs:0.98997995991984,0.1636603474617)
--(axis cs:0.997995991983968,0.153612956404686)
--(axis cs:1.0060120240481,0.144034132361412)
--(axis cs:1.01402805611222,0.134913966059685)
--(axis cs:1.02204408817635,0.126241430640221)
--(axis cs:1.03006012024048,0.118004865944386)
--(axis cs:1.03807615230461,0.110192455351353)
--(axis cs:1.04609218436874,0.102791532874107)
--(axis cs:1.05410821643287,0.0957890599966049)
--(axis cs:1.06212424849699,0.0891719534993172)
--(axis cs:1.07014028056112,0.0829266905784607)
--(axis cs:1.07815631262525,0.0770394802093506)
--(axis cs:1.08617234468938,0.0714967474341393)
--(axis cs:1.09418837675351,0.0662846267223358)
--(axis cs:1.10220440881763,0.0613892376422882)
--(axis cs:1.11022044088176,0.0567970536649227)
--(axis cs:1.11823647294589,0.052494365721941)
--(axis cs:1.12625250501002,0.0484677217900753)
--(axis cs:1.13426853707415,0.0447040200233459)
--(axis cs:1.14228456913828,0.041190218180418)
--(axis cs:1.1503006012024,0.0379135608673096)
--(axis cs:1.15831663326653,0.0348617434501648)
--(axis cs:1.16633266533066,0.0320225954055786)
--(axis cs:1.17434869739479,0.0293844770640135)
--(axis cs:1.18236472945892,0.0269359908998013)
--(axis cs:1.19038076152305,0.0246661249548197)
--(axis cs:1.19839679358717,0.0225643496960402)
--(axis cs:1.2064128256513,0.0206204634159803)
--(axis cs:1.21442885771543,0.0188246462494135)
--(axis cs:1.22244488977956,0.0171675812453032)
--(axis cs:1.23046092184369,0.0156403034925461)
--(axis cs:1.23847695390782,0.0142342299222946)
--(axis cs:1.24649298597194,0.0129412747919559)
--(axis cs:1.25450901803607,0.0117536699399352)
--(axis cs:1.2625250501002,0.0106640662997961)
--(axis cs:1.27054108216433,0.00966554414480925)
--(axis cs:1.27855711422846,0.00875151623040438)
--(axis cs:1.28657314629258,0.00791577063500881)
--(axis cs:1.29458917835671,0.0071524903178215)
--(axis cs:1.30260521042084,0.00645616417750716)
--(axis cs:1.31062124248497,0.00582163548097014)
--(axis cs:1.3186372745491,0.00524408183991909)
--(axis cs:1.32665330661323,0.00471896445378661)
--(axis cs:1.33466933867735,0.00424207514151931)
--(axis cs:1.34268537074148,0.00380945857614279)
--(axis cs:1.35070140280561,0.00341744162142277)
--(axis cs:1.35871743486974,0.00306261982768774)
--(axis cs:1.36673346693387,0.00274181785061955)
--(axis cs:1.374749498998,0.00245209224522114)
--(axis cs:1.38276553106212,0.00219073216430843)
--(axis cs:1.39078156312625,0.00195521861314774)
--(axis cs:1.39879759519038,0.00174322759266943)
--(axis cs:1.40681362725451,0.00155262718908489)
--(axis cs:1.41482965931864,0.00138144486118108)
--(axis cs:1.42284569138277,0.00122787139844149)
--(axis cs:1.43086172344689,0.0010902505600825)
--(axis cs:1.43887775551102,0.00096705969190225)
--(axis cs:1.44689378757515,0.000856905884575099)
--(axis cs:1.45490981963928,0.000758520211093128)
--(axis cs:1.46292585170341,0.000670739391352981)
--(axis cs:1.47094188376753,0.00059250887716189)
--(axis cs:1.47895791583166,0.000522864807862788)
--(axis cs:1.48697394789579,0.000460931536508724)
--(axis cs:1.49498997995992,0.000405917729949579)
--(axis cs:1.50300601202405,0.000357102515408769)
--(axis cs:1.51102204408818,0.000313834520056844)
--(axis cs:1.5190380761523,0.000275526166660711)
--(axis cs:1.52705410821643,0.000241645175265148)
--(axis cs:1.53507014028056,0.000211712482268922)
--(axis cs:1.54308617234469,0.000185297161806375)
--(axis cs:1.55110220440882,0.000162011187057942)
--(axis cs:1.55911823647295,0.000141505559440702)
--(axis cs:1.56713426853707,0.000123468533274718)
--(axis cs:1.5751503006012,0.000107620027847588)
--(axis cs:1.58316633266533,9.37091826926917e-05)
--(axis cs:1.59118236472946,8.15127496025525e-05)
--(axis cs:1.59919839679359,7.08308507455513e-05)
--(axis cs:1.60721442885772,6.14854143350385e-05)
--(axis cs:1.61523046092184,5.33183192601427e-05)
--(axis cs:1.62324649298597,4.61883792013396e-05)
--(axis cs:1.6312625250501,3.99709169869311e-05)
--(axis cs:1.63927855711423,3.45548214681912e-05)
--(axis cs:1.64729458917836,2.98418271995615e-05)
--(axis cs:1.65531062124248,2.5745241146069e-05)
--(axis cs:1.66332665330661,2.21881982724881e-05)
--(axis cs:1.67134268537074,1.91029048437485e-05)
--(axis cs:1.67935871743487,1.64297707669903e-05)
--(axis cs:1.687374749499,1.41161781357368e-05)
--(axis cs:1.69539078156313,1.21158809633926e-05)
--(axis cs:1.70340681362725,1.0388377631898e-05)
--(axis cs:1.71142284569138,8.89803050085902e-06)
--(axis cs:1.71943887775551,7.61364026402589e-06)
--(axis cs:1.72745490981964,6.50796437184908e-06)
--(axis cs:1.73547094188377,5.5571467783011e-06)
--(axis cs:1.7434869739479,4.74035550723784e-06)
--(axis cs:1.75150300601202,4.03946887672646e-06)
--(axis cs:1.75951903807615,3.4386748666293e-06)
--(axis cs:1.76753507014028,2.92422464553965e-06)
--(axis cs:1.77555110220441,2.48418905357539e-06)
--(axis cs:1.78356713426854,2.10819735002588e-06)
--(axis cs:1.79158316633267,1.78727827915282e-06)
--(axis cs:1.79959919839679,1.513654297014e-06)
--(axis cs:1.80761523046092,1.28060105453187e-06)
--(axis cs:1.81563126252505,1.08231927242741e-06)
--(axis cs:1.82364729458918,9.13798430701718e-07)
--(axis cs:1.83166332665331,7.70721896969917e-07)
--(axis cs:1.83967935871743,6.49381320272369e-07)
--(axis cs:1.84769539078156,5.46582043625676e-07)
--(axis cs:1.85571142284569,4.5958219629938e-07)
--(axis cs:1.86372745490982,3.86034258781365e-07)
--(axis cs:1.87174348697395,3.23923160294726e-07)
--(axis cs:1.87975951903808,2.71525095740799e-07)
--(axis cs:1.8877755511022,2.27369994831861e-07)
--(axis cs:1.89579158316633,1.90199727967411e-07)
--(axis cs:1.90380761523046,1.58941929839784e-07)
--(axis cs:1.91182364729459,1.32685102016694e-07)
--(axis cs:1.91983967935872,1.10652145224321e-07)
--(axis cs:1.92785571142285,9.21826881494781e-08)
--(axis cs:1.93587174348697,7.67172920745907e-08)
--(axis cs:1.9438877755511,6.37806607528546e-08)
--(axis cs:1.95190380761523,5.2971319774997e-08)
--(axis cs:1.95991983967936,4.39486136372125e-08)
--(axis cs:1.96793587174349,3.64251633300228e-08)
--(axis cs:1.97595190380761,3.01587270712389e-08)
--(axis cs:1.98396793587174,2.49446827638167e-08)
--(axis cs:1.99198396793587,2.0610837481172e-08)
--(axis cs:2,1.70124838660968e-08)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 2.55648010352161e-05
-1.99198396793587 2.56426937994547e-05
-1.98396793587174 2.57663887168746e-05
-1.97595190380762 2.5832623578026e-05
-1.96793587174349 2.64085338130826e-05
-1.95991983967936 2.65207927441224e-05
-1.95190380761523 2.67815139523009e-05
-1.9438877755511 2.68732092081336e-05
-1.93587174348697 3.02303888020106e-05
-1.92785571142285 3.03433789667906e-05
-1.91983967935872 3.06249130517244e-05
-1.91182364729459 3.07073823933024e-05
-1.90380761523046 3.15634970320389e-05
-1.89579158316633 3.16812947858125e-05
-1.8877755511022 3.20022081723437e-05
-1.87975951903808 3.21211482514627e-05
-1.87174348697395 4.98871340823825e-05
-1.86372745490982 5.01496833749115e-05
-1.85571142284569 5.0543876568554e-05
-1.84769539078156 5.07232180098072e-05
-1.83967935871743 5.41396839253139e-05
-1.83166332665331 5.45679467904847e-05
-1.82364729458918 5.55892584088724e-05
-1.81563126252505 5.58429201191757e-05
-1.80761523046092 7.44215576560237e-05
-1.79959919839679 7.49536193325184e-05
-1.79158316633267 7.57021698518656e-05
-1.78356713426854 7.59703470976092e-05
-1.77555110220441 7.85170195740648e-05
-1.76753507014028 7.87987737567164e-05
-1.75951903807615 7.97928878455423e-05
-1.75150300601202 8.01984424469993e-05
-1.7434869739479 0.000110142857010942
-1.73547094188377 0.000110639979538973
-1.72745490981964 0.000111924950033426
-1.71943887775551 0.000112256973807234
-1.71142284569138 0.00011649212683551
-1.70340681362725 0.000116919516585767
-1.69539078156313 0.000118590061902069
-1.687374749499 0.000145135607453994
-1.67935871743487 0.000145723941386677
-1.67134268537074 0.000148479390190914
-1.66332665330661 0.000149158935528249
-1.65531062124249 0.000162715412443504
-1.64729458917836 0.00016381309251301
-1.63927855711423 0.000166478479513898
-1.6312625250501 0.000167373465956189
-1.62324649298597 0.00026429005083628
-1.61523046092184 0.000266289745923132
-1.60721442885772 0.00027359277009964
-1.59919839679359 0.000275238882750273
-1.59118236472946 0.000331179879140109
-1.58316633266533 0.000334419077262282
-1.5751503006012 0.000351784168742597
-1.56713426853707 0.000356443808414042
-1.55911823647295 0.000541798945050687
-1.55110220440882 0.000544096925295889
-1.54308617234469 0.000573827594053
-1.53507014028056 0.000586503010708839
-1.52705410821643 0.000879918050486594
-1.5190380761523 0.000912021961994469
-1.51102204408818 0.00104874419048429
-1.50300601202405 0.00108897918835282
-1.49498997995992 0.000306773668853566
-1.48697394789579 0.000310332980006933
-1.47895791583166 0.000323449494317174
-1.47094188376753 0.000325387518387288
-1.46292585170341 0.000359613768523559
-1.45490981963928 0.000362019025487825
-1.44689378757515 0.000369932415196672
-1.43887775551102 0.000371601374354213
-1.43086172344689 0.00051080429693684
-1.42284569138277 0.000519172986969352
-1.41482965931864 0.000544197566341609
-1.40681362725451 0.000552400655578822
-1.39879759519038 0.000689593376591802
-1.39078156312625 0.000697618233971298
-1.38276553106212 0.000756433175411075
-1.374749498998 0.00103986856993288
-1.36673346693387 0.00105043989606202
-1.35871743486974 0.00114319683052599
-1.35070140280561 0.00116993417032063
-1.34268537074148 0.00143209961242974
-1.33466933867735 0.0014509028987959
-1.32665330661323 0.00151411129627377
-1.3186372745491 0.0015434444649145
-1.31062124248497 0.00196672743186355
-1.30260521042084 0.00200472795404494
-1.29458917835671 0.00217976723797619
-1.28657314629259 0.0022478005848825
-1.27855711422846 0.00283624976873398
-1.27054108216433 0.00314840418286622
-1.2625250501002 0.00371633446775377
-1.25450901803607 0.00389449950307608
-1.24649298597194 0.00477904547005892
-1.23847695390782 0.00504378974437714
-1.23046092184369 0.00544130383059382
-1.22244488977956 0.006021314766258
-1.21442885771543 0.00677875196561217
-1.2064128256513 0.00721218017861247
-1.19839679358717 0.00846278853714466
-1.19038076152305 0.00952843390405178
-1.18236472945892 0.0105880331248045
-1.17434869739479 0.0119294142350554
-1.16633266533066 0.0134004168212414
-1.15831663326653 0.0143816620111465
-1.1503006012024 0.0150867952033877
-1.14228456913828 0.0162049829959869
-1.13426853707415 0.0174979846924543
-1.12625250501002 0.019157811999321
-1.11823647294589 0.0208544936031103
-1.11022044088176 0.0224406607449055
-1.10220440881764 0.0243922099471092
-1.09418837675351 0.0258545000106096
-1.08617234468938 0.0284065827727318
-1.07815631262525 0.0308891218155622
-1.07014028056112 0.0343567952513695
-1.06212424849699 0.0369155704975128
-1.05410821643287 0.0396235175430775
-1.04609218436874 0.0419748835265636
-1.03807615230461 0.0446902103722095
-1.03006012024048 0.0489591769874096
-1.02204408817635 0.0517905578017235
-1.01402805611222 0.0552839152514935
-1.0060120240481 0.0583406873047352
-0.997995991983968 0.065330870449543
-0.98997995991984 0.0696625709533691
-0.981963927855712 0.0742005556821823
-0.973947895791583 0.0779304876923561
-0.965931863727455 0.084513396024704
-0.957915831663327 0.0908143222332001
-0.949899799599198 0.0959989354014397
-0.94188376753507 0.101968184113503
-0.933867735470942 0.109786152839661
-0.925851703406814 0.116965867578983
-0.917835671342685 0.124498479068279
-0.909819639278557 0.130820542573929
-0.901803607214429 0.138089448213577
-0.893787575150301 0.144920080900192
-0.885771543086172 0.152162849903107
-0.877755511022044 0.159125760197639
-0.869739478957916 0.166413173079491
-0.861723446893788 0.174923717975616
-0.85370741482966 0.183467298746109
-0.845691382765531 0.192930579185486
-0.837675350701403 0.202890485525131
-0.829659318637275 0.210901290178299
-0.821643286573146 0.219126418232918
-0.813627254509018 0.227730304002762
-0.80561122244489 0.235922232270241
-0.797595190380762 0.245480626821518
-0.789579158316633 0.254413485527039
-0.781563126252505 0.263255059719086
-0.773547094188377 0.272643238306046
-0.765531062124249 0.282555907964706
-0.75751503006012 0.290999948978424
-0.749498997995992 0.296202749013901
-0.741482965931864 0.30446520447731
-0.733466933867736 0.313545435667038
-0.725450901803607 0.322717607021332
-0.717434869739479 0.3318712413311
-0.709418837675351 0.341500014066696
-0.701402805611222 0.352842748165131
-0.693386773547094 0.361783474683762
-0.685370741482966 0.37175115942955
-0.677354709418838 0.379563331604004
-0.669338677354709 0.387087970972061
-0.661322645290581 0.394366592168808
-0.653306613226453 0.402545779943466
-0.645290581162325 0.409504264593124
-0.637274549098197 0.417890161275864
-0.629258517034068 0.424675047397614
-0.62124248496994 0.42756849527359
-0.613226452905812 0.435462534427643
-0.605210420841684 0.440768361091614
-0.597194388777555 0.44615113735199
-0.589178356713427 0.450032621622086
-0.581162324649299 0.455116450786591
-0.57314629258517 0.459809869527817
-0.565130260521042 0.464065402746201
-0.557114228456914 0.467347115278244
-0.549098196392786 0.470507919788361
-0.541082164328657 0.474175095558167
-0.533066132264529 0.47677743434906
-0.525050100200401 0.478908747434616
-0.517034068136273 0.480064779520035
-0.509018036072144 0.480832666158676
-0.501002004008016 0.481179922819138
-0.492985971943888 0.487894922494888
-0.48496993987976 0.48730993270874
-0.476953907815631 0.486294627189636
-0.468937875751503 0.484817951917648
-0.460921843687375 0.482562750577927
-0.452905811623247 0.480429291725159
-0.444889779559118 0.477767407894135
-0.43687374749499 0.474197238683701
-0.428857715430862 0.470704019069672
-0.420841683366734 0.466134160757065
-0.412825651302605 0.461172103881836
-0.404809619238477 0.455159872770309
-0.396793587174349 0.449825763702393
-0.388777555110221 0.444204568862915
-0.380761523046092 0.436978071928024
-0.372745490981964 0.427118957042694
-0.364729458917836 0.420584112405777
-0.356713426853708 0.41261214017868
-0.348697394789579 0.405556738376617
-0.340681362725451 0.397531300783157
-0.332665330661323 0.389553606510162
-0.324649298597194 0.382236480712891
-0.316633266533066 0.374638587236404
-0.308617234468938 0.364543110132217
-0.30060120240481 0.353770315647125
-0.292585170340681 0.346179246902466
-0.284569138276553 0.338116466999054
-0.276553106212425 0.328750431537628
-0.268537074148297 0.319697231054306
-0.260521042084168 0.31271556019783
-0.25250501002004 0.304295390844345
-0.244488977955912 0.292095422744751
-0.236472945891784 0.284416496753693
-0.228456913827656 0.273149698972702
-0.220440881763527 0.267105549573898
-0.212424849699399 0.260933995246887
-0.204408817635271 0.253877609968185
-0.196392785571142 0.247834354639053
-0.188376753507014 0.241107359528542
-0.180360721442886 0.235818311572075
-0.172344689378758 0.230238527059555
-0.164328657314629 0.2240209877491
-0.156312625250501 0.218640878796577
-0.148296593186373 0.21047031879425
-0.140280561122245 0.206583976745605
-0.132264529058116 0.202393054962158
-0.124248496993988 0.197977244853973
-0.11623246492986 0.194789901375771
-0.108216432865732 0.19250363111496
-0.100200400801603 0.190140292048454
-0.092184368737475 0.188442289829254
-0.0841683366733468 0.187277942895889
-0.0761523046092185 0.186730980873108
-0.0681362725450902 0.18666510283947
-0.060120240480962 0.18706713616848
-0.0521042084168337 0.187862351536751
-0.0440881763527057 0.189817041158676
-0.0360721442885774 0.192564219236374
-0.0280561122244491 0.196877673268318
-0.0200400801603209 0.200357928872108
-0.0120240480961926 0.205107316374779
-0.00400801603206435 0.210756331682205
0.00400801603206391 0.221902549266815
0.0120240480961922 0.229909405112267
0.0200400801603204 0.238789066672325
0.0280561122244487 0.247001647949219
0.036072144288577 0.255365401506424
0.0440881763527052 0.263626605272293
0.0521042084168335 0.272465199232101
0.0601202404809618 0.282016962766647
0.06813627254509 0.290087759494781
0.0761523046092183 0.300505667924881
0.0841683366733466 0.315325766801834
0.0921843687374748 0.328968107700348
0.100200400801603 0.341349899768829
0.108216432865731 0.353258579969406
0.11623246492986 0.367805391550064
0.124248496993988 0.382268190383911
0.132264529058116 0.392514169216156
0.140280561122244 0.406996518373489
0.148296593186373 0.42174968123436
0.156312625250501 0.444367736577988
0.164328657314629 0.460644662380219
0.172344689378757 0.483210206031799
0.180360721442886 0.505186378955841
0.188376753507014 0.524742364883423
0.196392785571142 0.541094362735748
0.204408817635271 0.559082627296448
0.212424849699399 0.576253533363342
0.220440881763527 0.593884468078613
0.228456913827655 0.613325119018555
0.236472945891784 0.637165069580078
0.244488977955912 0.659258008003235
0.25250501002004 0.672920763492584
0.260521042084168 0.689881145954132
0.268537074148296 0.712282121181488
0.276553106212424 0.734381675720215
0.284569138276553 0.761334657669067
0.292585170340681 0.779534220695496
0.300601202404809 0.802357912063599
0.308617234468938 0.826532959938049
0.316633266533066 0.850528240203857
0.324649298597194 0.869785845279694
0.332665330661322 0.888932466506958
0.340681362725451 0.909332752227783
0.348697394789579 0.927021920681
0.356713426853707 0.942788541316986
0.364729458917835 0.956920504570007
0.372745490981964 0.97310745716095
0.380761523046092 0.993444979190826
0.38877755511022 1.01020264625549
0.396793587174348 1.02201306819916
0.404809619238477 1.03340864181519
0.412825651302605 1.04566276073456
0.420841683366733 1.05684435367584
0.428857715430861 1.0687769651413
0.43687374749499 1.07940435409546
0.444889779559118 1.08669030666351
0.452905811623246 1.09407222270966
0.460921843687375 1.0984799861908
0.468937875751503 1.1034220457077
0.476953907815631 1.10723268985748
0.484969939879759 1.10929894447327
0.492985971943888 1.11082673072815
0.501002004008016 1.10703945159912
0.509018036072144 1.10641038417816
0.517034068136272 1.10512816905975
0.525050100200401 1.10284245014191
0.533066132264529 1.09911811351776
0.541082164328657 1.09258222579956
0.549098196392785 1.08665180206299
0.557114228456914 1.0791562795639
0.565130260521042 1.07161009311676
0.57314629258517 1.06363797187805
0.581162324649299 1.05298101902008
0.589178356713427 1.04105591773987
0.597194388777555 1.02762794494629
0.605210420841683 1.01466822624207
0.613226452905812 0.999506175518036
0.62124248496994 0.979284346103668
0.629258517034068 0.9715616106987
0.637274549098196 0.954104661941528
0.645290581162325 0.939422845840454
0.653306613226453 0.923358559608459
0.661322645290581 0.905641734600067
0.669338677354709 0.887901425361633
0.677354709418837 0.867550790309906
0.685370741482966 0.849814713001251
0.693386773547094 0.828438758850098
0.701402805611222 0.807869255542755
0.70941883767535 0.787518262863159
0.717434869739479 0.764127135276794
0.725450901803607 0.743449449539185
0.733466933867735 0.721833229064941
0.741482965931863 0.702623605728149
0.749498997995992 0.684933066368103
0.75751503006012 0.664808988571167
0.765531062124248 0.643430173397064
0.773547094188376 0.622568368911743
0.781563126252505 0.601308643817902
0.789579158316633 0.580010414123535
0.797595190380761 0.560849130153656
0.805611222444889 0.544127285480499
0.813627254509018 0.522930443286896
0.821643286573146 0.502755343914032
0.829659318637274 0.481858670711517
0.837675350701403 0.465951055288315
0.845691382765531 0.450348168611526
0.853707414829659 0.424745917320251
0.861723446893787 0.405745148658752
0.869739478957916 0.384587287902832
0.877755511022044 0.365240156650543
0.885771543086172 0.349194943904877
0.8937875751503 0.332742124795914
0.901803607214429 0.318818837404251
0.909819639278557 0.302519917488098
0.917835671342685 0.288856565952301
0.925851703406813 0.273678749799728
0.933867735470942 0.260340452194214
0.94188376753507 0.246014758944511
0.949899799599198 0.233777523040771
0.957915831663327 0.222097113728523
0.965931863727455 0.205121219158173
0.973947895791583 0.190450042486191
0.981963927855711 0.179170295596123
0.98997995991984 0.168735504150391
0.997995991983968 0.158993348479271
1.0060120240481 0.137368604540825
1.01402805611222 0.129776850342751
1.02204408817635 0.118676573038101
1.03006012024048 0.111574172973633
1.03807615230461 0.104413866996765
1.04609218436874 0.0984446108341217
1.05410821643287 0.0914733707904816
1.06212424849699 0.0850198566913605
1.07014028056112 0.0756195262074471
1.07815631262525 0.0664252787828445
1.08617234468938 0.0611340440809727
1.09418837675351 0.0555782616138458
1.10220440881763 0.051757276058197
1.11022044088176 0.0483805239200592
1.11823647294589 0.0452961176633835
1.12625250501002 0.0414994731545448
1.13426853707415 0.0385897569358349
1.14228456913828 0.0353063717484474
1.1503006012024 0.032340232282877
1.15831663326653 0.0295607168227434
1.16633266533066 0.027574360370636
1.17434869739479 0.0248452350497246
1.18236472945892 0.0227661971002817
1.19038076152305 0.0193982850760221
1.19839679358717 0.0180037245154381
1.2064128256513 0.0161393731832504
1.21442885771543 0.0148332212120295
1.22244488977956 0.0133649874478579
1.23046092184369 0.0123888105154037
1.23847695390782 0.0111795766279101
1.24649298597194 0.0100803142413497
1.25450901803607 0.00997166708111763
1.2625250501002 0.00942172855138779
1.27054108216433 0.00855447165668011
1.27855711422846 0.00795067567378283
1.28657314629258 0.00720246834680438
1.29458917835671 0.00677451863884926
1.30260521042084 0.00642483402043581
1.31062124248497 0.00599801680073142
1.3186372745491 0.00475303782150149
1.32665330661323 0.00447893096134067
1.33466933867735 0.00388787151314318
1.34268537074148 0.00374829070642591
1.35070140280561 0.00334144430235028
1.35871743486974 0.00324712810106575
1.36673346693387 0.00287038064561784
1.374749498998 0.00275933369994164
1.38276553106212 0.0021007745526731
1.39078156312625 0.00173751055262983
1.39879759519038 0.00167615385726094
1.40681362725451 0.00135283649433404
1.41482965931864 0.00132660462986678
1.42284569138277 0.00122230965644121
1.43086172344689 0.00118542404379696
1.43887775551102 0.000666780048049986
1.44689378757515 0.000658038421534002
1.45490981963928 0.00062377454014495
1.46292585170341 0.000617838697507977
1.47094188376753 0.000518235086929053
1.47895791583166 0.000511648657266051
1.48697394789579 0.000473113788757473
1.49498997995992 0.0004660302947741
1.50300601202405 0.00177658861503005
1.51102204408818 0.00171375053469092
1.5190380761523 0.00152178364805877
1.52705410821643 0.00139154819771647
1.53507014028056 0.00102607323788106
1.54308617234469 0.000972024456132203
1.55110220440882 0.000827976211439818
1.55911823647295 0.000807807897217572
1.56713426853707 0.000511763850226998
1.5751503006012 0.000505653151776642
1.58316633266533 0.000467361969640478
1.59118236472946 0.000461601768620312
1.59919839679359 0.000380402780137956
1.60721442885772 0.000378046213882044
1.61523046092184 0.000360752776032314
1.62324649298597 0.000352004281012341
1.6312625250501 0.000192247782251798
1.63927855711423 0.000190903825568967
1.64729458917836 0.000184357122634538
1.65531062124248 0.000183143463800661
1.66332665330661 0.000157258604303934
1.67134268537074 0.000156342837726697
1.67935871743487 0.000148504026583396
1.687374749499 0.000146712613059208
1.69539078156313 7.85084775998257e-05
1.70340681362725 7.57394300308079e-05
1.71142284569138 7.48631791793741e-05
1.71943887775551 6.25668835709803e-05
1.72745490981964 6.19913553236984e-05
1.73547094188377 5.99500308453571e-05
1.7434869739479 5.95502424403094e-05
1.75150300601202 7.32405096641742e-05
1.75951903807615 7.27122824173421e-05
1.76753507014028 7.20876923878677e-05
1.77555110220441 7.18618684913963e-05
1.78356713426854 6.92688263370655e-05
1.79158316633267 6.86662242515013e-05
1.79959919839679 6.8163441028446e-05
1.80761523046092 6.79134973324835e-05
1.81563126252505 5.59087857254781e-05
1.82364729458918 5.55670994799584e-05
1.83166332665331 5.46982009836938e-05
1.83967935871743 5.45353796042036e-05
1.84769539078156 5.08894154336303e-05
1.85571142284569 5.06286887684837e-05
1.86372745490982 4.96633620059583e-05
1.87174348697395 4.94161758979317e-05
1.87975951903808 3.287710933364e-05
1.8877755511022 3.27693014696706e-05
1.89579158316633 3.24100255966187e-05
1.90380761523046 3.22902596963104e-05
1.91182364729459 3.11897638312075e-05
1.91983967935872 3.10860123136081e-05
1.92785571142285 3.08431554003619e-05
1.93587174348697 3.06947367789689e-05
1.9438877755511 2.53770322160563e-05
1.95190380761523 2.52699046541238e-05
1.95991983967936 2.49249114858685e-05
1.96793587174349 2.47690877586138e-05
1.97595190380761 2.34064809774281e-05
1.98396793587174 2.33098053286085e-05
1.99198396793587 2.30493569688406e-05
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> teaser-mixture-4bits.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.055859375, ymax=1.173046875,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,7.29105176233702e-09)
--(axis cs:-1.99198396793587,8.83321860101205e-09)
--(axis cs:-1.98396793587174,1.06905586605421e-08)
--(axis cs:-1.97595190380762,1.29251711555867e-08)
--(axis cs:-1.96793587174349,1.56107891058355e-08)
--(axis cs:-1.95991983967936,1.88350899321676e-08)
--(axis cs:-1.95190380761523,2.27019540943729e-08)
--(axis cs:-1.9438877755511,2.73345204249154e-08)
--(axis cs:-1.93587174348697,3.28787876924252e-08)
--(axis cs:-1.92785571142285,3.95068759928563e-08)
--(axis cs:-1.91983967935872,4.74222687785186e-08)
--(axis cs:-1.91182364729459,5.68650619925393e-08)
--(axis cs:-1.90380761523046,6.81179130879173e-08)
--(axis cs:-1.89579158316633,8.15141802945618e-08)
--(axis cs:-1.8877755511022,9.74442144752174e-08)
--(axis cs:-1.87975951903808,1.1636792862646e-07)
--(axis cs:-1.87174348697395,1.38824233886226e-07)
--(axis cs:-1.86372745490982,1.65443282185151e-07)
--(axis cs:-1.85571142284569,1.96963853227317e-07)
--(axis cs:-1.84769539078156,2.34249483810345e-07)
--(axis cs:-1.83967935871743,2.78306316658927e-07)
--(axis cs:-1.83166332665331,3.30309433138609e-07)
--(axis cs:-1.82364729458918,3.91627963836072e-07)
--(axis cs:-1.81563126252505,4.63851165477536e-07)
--(axis cs:-1.80761523046092,5.48829063973244e-07)
--(axis cs:-1.79959919839679,6.48709090000921e-07)
--(axis cs:-1.79158316633267,7.65976608363417e-07)
--(axis cs:-1.78356713426854,9.03513239336462e-07)
--(axis cs:-1.77555110220441,1.06465267890599e-06)
--(axis cs:-1.76753507014028,1.25323924748955e-06)
--(axis cs:-1.75951903807615,1.47371815728548e-06)
--(axis cs:-1.75150300601202,1.73120122326509e-06)
--(axis cs:-1.7434869739479,2.03158128897485e-06)
--(axis cs:-1.73547094188377,2.38163488575083e-06)
--(axis cs:-1.72745490981964,2.78912784779095e-06)
--(axis cs:-1.71943887775551,3.26298913932987e-06)
--(axis cs:-1.71142284569138,3.81344216293655e-06)
--(axis cs:-1.70340681362725,4.452162556845e-06)
--(axis cs:-1.69539078156313,5.19252216690802e-06)
--(axis cs:-1.687374749499,6.04979186391574e-06)
--(axis cs:-1.67935871743487,7.04133208273561e-06)
--(axis cs:-1.67134268537074,8.1869611676666e-06)
--(axis cs:-1.66332665330661,9.50922913034447e-06)
--(axis cs:-1.65531062124249,1.10336759462371e-05)
--(axis cs:-1.64729458917836,1.27893563330872e-05)
--(axis cs:-1.63927855711423,1.48092112794984e-05)
--(axis cs:-1.6312625250501,1.71303963725222e-05)
--(axis cs:-1.62324649298597,1.97950248548295e-05)
--(axis cs:-1.61523046092184,2.28507142310264e-05)
--(axis cs:-1.60721442885772,2.63508973148419e-05)
--(axis cs:-1.59919839679359,3.03560864267638e-05)
--(axis cs:-1.59118236472946,3.49340443790425e-05)
--(axis cs:-1.58316633266533,4.0161088691093e-05)
--(axis cs:-1.5751503006012,4.61228810308967e-05)
--(axis cs:-1.56713426853707,5.29151038790587e-05)
--(axis cs:-1.55911823647295,6.06452485953923e-05)
--(axis cs:-1.55110220440882,6.94333793944679e-05)
--(axis cs:-1.54308617234469,7.94130828580819e-05)
--(axis cs:-1.53507014028056,9.07339417608455e-05)
--(axis cs:-1.52705410821643,0.000103562233562116)
--(axis cs:-1.5190380761523,0.000118082680273801)
--(axis cs:-1.51102204408818,0.000134500543936156)
--(axis cs:-1.50300601202405,0.000153043976752087)
--(axis cs:-1.49498997995992,0.000173964683199301)
--(axis cs:-1.48697394789579,0.00019754222012125)
--(axis cs:-1.47895791583166,0.000224084957153536)
--(axis cs:-1.47094188376753,0.000253932434134185)
--(axis cs:-1.46292585170341,0.000287459784885868)
--(axis cs:-1.45490981963928,0.000325080123730004)
--(axis cs:-1.44689378757515,0.000367245433153585)
--(axis cs:-1.43887775551102,0.000414454203564674)
--(axis cs:-1.43086172344689,0.000467250356450677)
--(axis cs:-1.42284569138277,0.000526230724062771)
--(axis cs:-1.41482965931864,0.000592047988902777)
--(axis cs:-1.40681362725451,0.000665411760564893)
--(axis cs:-1.39879759519038,0.000747097656130791)
--(axis cs:-1.39078156312625,0.000837951025459915)
--(axis cs:-1.38276553106212,0.000938885437790304)
--(axis cs:-1.374749498998,0.00105089682620019)
--(axis cs:-1.36673346693387,0.00117506505921483)
--(axis cs:-1.35871743486974,0.00131255167070776)
--(axis cs:-1.35070140280561,0.0014646181371063)
--(axis cs:-1.34268537074148,0.00163262546993792)
--(axis cs:-1.33466933867735,0.00181803258601576)
--(axis cs:-1.32665330661323,0.00202241376973689)
--(axis cs:-1.3186372745491,0.00224746391177177)
--(axis cs:-1.31062124248497,0.00249498733319342)
--(axis cs:-1.30260521042084,0.00276692793704569)
--(axis cs:-1.29458917835671,0.00306535325944424)
--(axis cs:-1.28657314629259,0.00339247356168926)
--(axis cs:-1.27855711422846,0.00375065044499934)
--(axis cs:-1.27054108216433,0.00414237705990672)
--(axis cs:-1.2625250501002,0.00457031512632966)
--(axis cs:-1.25450901803607,0.00503728818148375)
--(axis cs:-1.24649298597194,0.00554626155644655)
--(axis cs:-1.23847695390782,0.00610038451850414)
--(axis cs:-1.23046092184369,0.00670298794284463)
--(axis cs:-1.22244488977956,0.00735753588378429)
--(axis cs:-1.21442885771543,0.00806770473718643)
--(axis cs:-1.2064128256513,0.00883734133094549)
--(axis cs:-1.19839679358717,0.0096704363822937)
--(axis cs:-1.19038076152305,0.0105711938813329)
--(axis cs:-1.18236472945892,0.0115439957007766)
--(axis cs:-1.17434869739479,0.0125933475792408)
--(axis cs:-1.16633266533066,0.0137239685282111)
--(axis cs:-1.15831663326653,0.014940750785172)
--(axis cs:-1.1503006012024,0.016248669475317)
--(axis cs:-1.14228456913828,0.0176529493182898)
--(axis cs:-1.13426853707415,0.0191588662564754)
--(axis cs:-1.12625250501002,0.0207718815654516)
--(axis cs:-1.11823647294589,0.0224975850433111)
--(axis cs:-1.11022044088176,0.0243415907025337)
--(axis cs:-1.10220440881764,0.026309672743082)
--(axis cs:-1.09418837675351,0.0284076947718859)
--(axis cs:-1.08617234468938,0.0306414645165205)
--(axis cs:-1.07815631262525,0.0330169200897217)
--(axis cs:-1.07014028056112,0.0355400107800961)
--(axis cs:-1.06212424849699,0.0382165536284447)
--(axis cs:-1.05410821643287,0.0410524643957615)
--(axis cs:-1.04609218436874,0.0440535135567188)
--(axis cs:-1.03807615230461,0.0472253486514091)
--(axis cs:-1.03006012024048,0.0505735129117966)
--(axis cs:-1.02204408817635,0.054103497415781)
--(axis cs:-1.01402805611222,0.0578202903270721)
--(axis cs:-1.0060120240481,0.0617289356887341)
--(axis cs:-0.997995991983968,0.0658341497182846)
--(axis cs:-0.98997995991984,0.0701401606202126)
--(axis cs:-0.981963927855712,0.0746510699391365)
--(axis cs:-0.973947895791583,0.0793704092502594)
--(axis cs:-0.965931863727455,0.0843014046549797)
--(axis cs:-0.957915831663327,0.0894467383623123)
--(axis cs:-0.949899799599198,0.0948086082935333)
--(axis cs:-0.94188376753507,0.100388631224632)
--(axis cs:-0.933867735470942,0.106187798082829)
--(axis cs:-0.925851703406814,0.1122065782547)
--(axis cs:-0.917835671342685,0.118444688618183)
--(axis cs:-0.909819639278557,0.124901093542576)
--(axis cs:-0.901803607214429,0.131574124097824)
--(axis cs:-0.893787575150301,0.138461261987686)
--(axis cs:-0.885771543086172,0.145559132099152)
--(axis cs:-0.877755511022044,0.152863651514053)
--(axis cs:-0.869739478957916,0.160369768738747)
--(axis cs:-0.861723446893788,0.168071582913399)
--(axis cs:-0.85370741482966,0.175962254405022)
--(axis cs:-0.845691382765531,0.184034109115601)
--(axis cs:-0.837675350701403,0.192278489470482)
--(axis cs:-0.829659318637275,0.200685694813728)
--(axis cs:-0.821643286573146,0.20924536883831)
--(axis cs:-0.813627254509018,0.217945918440819)
--(axis cs:-0.80561122244489,0.226775050163269)
--(axis cs:-0.797595190380762,0.235719293355942)
--(axis cs:-0.789579158316633,0.244764655828476)
--(axis cs:-0.781563126252505,0.253895998001099)
--(axis cs:-0.773547094188377,0.263097316026688)
--(axis cs:-0.765531062124249,0.272352039813995)
--(axis cs:-0.75751503006012,0.28164267539978)
--(axis cs:-0.749498997995992,0.290950924158096)
--(axis cs:-0.741482965931864,0.300258129835129)
--(axis cs:-0.733466933867736,0.309544712305069)
--(axis cs:-0.725450901803607,0.318790674209595)
--(axis cs:-0.717434869739479,0.327975541353226)
--(axis cs:-0.709418837675351,0.337078481912613)
--(axis cs:-0.701402805611222,0.346078217029572)
--(axis cs:-0.693386773547094,0.35495325922966)
--(axis cs:-0.685370741482966,0.36368203163147)
--(axis cs:-0.677354709418838,0.37224292755127)
--(axis cs:-0.669338677354709,0.380613923072815)
--(axis cs:-0.661322645290581,0.388773739337921)
--(axis cs:-0.653306613226453,0.396700769662857)
--(axis cs:-0.645290581162325,0.404373943805695)
--(axis cs:-0.637274549098197,0.411772429943085)
--(axis cs:-0.629258517034068,0.418876051902771)
--(axis cs:-0.62124248496994,0.425665110349655)
--(axis cs:-0.613226452905812,0.43212041258812)
--(axis cs:-0.605210420841684,0.438223838806152)
--(axis cs:-0.597194388777555,0.443957835435867)
--(axis cs:-0.589178356713427,0.449305862188339)
--(axis cs:-0.581162324649299,0.454252541065216)
--(axis cs:-0.57314629258517,0.458783358335495)
--(axis cs:-0.565130260521042,0.462885022163391)
--(axis cs:-0.557114228456914,0.466545641422272)
--(axis cs:-0.549098196392786,0.469754368066788)
--(axis cs:-0.541082164328657,0.472501963376999)
--(axis cs:-0.533066132264529,0.474780440330505)
--(axis cs:-0.525050100200401,0.476583212614059)
--(axis cs:-0.517034068136273,0.477905422449112)
--(axis cs:-0.509018036072144,0.478743523359299)
--(axis cs:-0.501002004008016,0.479095667600632)
--(axis cs:-0.492985971943888,0.478961408138275)
--(axis cs:-0.48496993987976,0.478342086076736)
--(axis cs:-0.476953907815631,0.477240473031998)
--(axis cs:-0.468937875751503,0.475660890340805)
--(axis cs:-0.460921843687375,0.47360947728157)
--(axis cs:-0.452905811623247,0.471093624830246)
--(axis cs:-0.444889779559118,0.468122392892838)
--(axis cs:-0.43687374749499,0.46470633149147)
--(axis cs:-0.428857715430862,0.460857421159744)
--(axis cs:-0.420841683366734,0.456589043140411)
--(axis cs:-0.412825651302605,0.451915919780731)
--(axis cs:-0.404809619238477,0.446854025125504)
--(axis cs:-0.396793587174349,0.441420704126358)
--(axis cs:-0.388777555110221,0.43563449382782)
--(axis cs:-0.380761523046092,0.429514855146408)
--(axis cs:-0.372745490981964,0.42308235168457)
--(axis cs:-0.364729458917836,0.41635861992836)
--(axis cs:-0.356713426853708,0.409365981817245)
--(axis cs:-0.348697394789579,0.402127802371979)
--(axis cs:-0.340681362725451,0.394667953252792)
--(axis cs:-0.332665330661323,0.387010991573334)
--(axis cs:-0.324649298597194,0.379182159900665)
--(axis cs:-0.316633266533066,0.371206998825073)
--(axis cs:-0.308617234468938,0.363111704587936)
--(axis cs:-0.30060120240481,0.354922503232956)
--(axis cs:-0.292585170340681,0.346666097640991)
--(axis cs:-0.284569138276553,0.338369309902191)
--(axis cs:-0.276553106212425,0.33005878329277)
--(axis cs:-0.268537074148297,0.321761786937714)
--(axis cs:-0.260521042084168,0.31350502371788)
--(axis cs:-0.25250501002004,0.305315345525742)
--(axis cs:-0.244488977955912,0.297219425439835)
--(axis cs:-0.236472945891784,0.289243698120117)
--(axis cs:-0.228456913827656,0.281414419412613)
--(axis cs:-0.220440881763527,0.273757427930832)
--(axis cs:-0.212424849699399,0.266298294067383)
--(axis cs:-0.204408817635271,0.259062260389328)
--(axis cs:-0.196392785571142,0.252074033021927)
--(axis cs:-0.188376753507014,0.245357900857925)
--(axis cs:-0.180360721442886,0.238937735557556)
--(axis cs:-0.172344689378758,0.232836753129959)
--(axis cs:-0.164328657314629,0.227077782154083)
--(axis cs:-0.156312625250501,0.221683084964752)
--(axis cs:-0.148296593186373,0.216674238443375)
--(axis cs:-0.140280561122245,0.21207232773304)
--(axis cs:-0.132264529058116,0.207897782325745)
--(axis cs:-0.124248496993988,0.204170420765877)
--(axis cs:-0.11623246492986,0.200909420847893)
--(axis cs:-0.108216432865732,0.198133364319801)
--(axis cs:-0.100200400801603,0.195859909057617)
--(axis cs:-0.092184368737475,0.194106355309486)
--(axis cs:-0.0841683366733468,0.192889183759689)
--(axis cs:-0.0761523046092185,0.192223936319351)
--(axis cs:-0.0681362725450902,0.192125737667084)
--(axis cs:-0.060120240480962,0.192608624696732)
--(axis cs:-0.0521042084168337,0.193686082959175)
--(axis cs:-0.0440881763527057,0.195370674133301)
--(axis cs:-0.0360721442885774,0.19767402112484)
--(axis cs:-0.0280561122244491,0.200607031583786)
--(axis cs:-0.0200400801603209,0.204179376363754)
--(axis cs:-0.0120240480961926,0.208400174975395)
--(axis cs:-0.00400801603206435,0.213277146220207)
--(axis cs:0.00400801603206391,0.218817144632339)
--(axis cs:0.0120240480961922,0.225025847554207)
--(axis cs:0.0200400801603204,0.23190775513649)
--(axis cs:0.0280561122244487,0.239466235041618)
--(axis cs:0.036072144288577,0.247703179717064)
--(axis cs:0.0440881763527052,0.256619453430176)
--(axis cs:0.0521042084168335,0.266214162111282)
--(axis cs:0.0601202404809618,0.276485174894333)
--(axis cs:0.06813627254509,0.287428855895996)
--(axis cs:0.0761523046092183,0.299039781093597)
--(axis cs:0.0841683366733466,0.31131112575531)
--(axis cs:0.0921843687374748,0.324234217405319)
--(axis cs:0.100200400801603,0.337798684835434)
--(axis cs:0.108216432865731,0.351992249488831)
--(axis cs:0.11623246492986,0.36680081486702)
--(axis cs:0.124248496993988,0.382208675146103)
--(axis cs:0.132264529058116,0.398197650909424)
--(axis cs:0.140280561122244,0.414747923612595)
--(axis cs:0.148296593186373,0.43183770775795)
--(axis cs:0.156312625250501,0.449442952871323)
--(axis cs:0.164328657314629,0.467537581920624)
--(axis cs:0.172344689378757,0.486093729734421)
--(axis cs:0.180360721442886,0.505081534385681)
--(axis cs:0.188376753507014,0.524468600749969)
--(axis cs:0.196392785571142,0.544221162796021)
--(axis cs:0.204408817635271,0.56430321931839)
--(axis cs:0.212424849699399,0.584676563739777)
--(axis cs:0.220440881763527,0.605301856994629)
--(axis cs:0.228456913827655,0.626137495040894)
--(axis cs:0.236472945891784,0.647140443325043)
--(axis cs:0.244488977955912,0.668265640735626)
--(axis cs:0.25250501002004,0.689467012882233)
--(axis cs:0.260521042084168,0.710696995258331)
--(axis cs:0.268537074148296,0.73190701007843)
--(axis cs:0.276553106212424,0.753046870231628)
--(axis cs:0.284569138276553,0.774065971374512)
--(axis cs:0.292585170340681,0.79491263628006)
--(axis cs:0.300601202404809,0.815534949302673)
--(axis cs:0.308617234468938,0.835880219936371)
--(axis cs:0.316633266533066,0.855895698070526)
--(axis cs:0.324649298597194,0.875528693199158)
--(axis cs:0.332665330661322,0.894726634025574)
--(axis cs:0.340681362725451,0.913437247276306)
--(axis cs:0.348697394789579,0.931608915328979)
--(axis cs:0.356713426853707,0.949191093444824)
--(axis cs:0.364729458917835,0.966134011745453)
--(axis cs:0.372745490981964,0.98238879442215)
--(axis cs:0.380761523046092,0.99790894985199)
--(axis cs:0.38877755511022,1.01264846324921)
--(axis cs:0.396793587174348,1.02656435966492)
--(axis cs:0.404809619238477,1.03961491584778)
--(axis cs:0.412825651302605,1.05176079273224)
--(axis cs:0.420841683366733,1.0629655122757)
--(axis cs:0.428857715430861,1.07319450378418)
--(axis cs:0.43687374749499,1.08241653442383)
--(axis cs:0.444889779559118,1.09060323238373)
--(axis cs:0.452905811623246,1.09772872924805)
--(axis cs:0.460921843687375,1.10377132892609)
--(axis cs:0.468937875751503,1.10871124267578)
--(axis cs:0.476953907815631,1.11253345012665)
--(axis cs:0.484969939879759,1.11522531509399)
--(axis cs:0.492985971943888,1.11677837371826)
--(axis cs:0.501002004008016,1.1171875)
--(axis cs:0.509018036072144,1.11645078659058)
--(axis cs:0.517034068136272,1.1145703792572)
--(axis cs:0.525050100200401,1.11155188083649)
--(axis cs:0.533066132264529,1.10740411281586)
--(axis cs:0.541082164328657,1.10213959217072)
--(axis cs:0.549098196392785,1.09577453136444)
--(axis cs:0.557114228456914,1.08832776546478)
--(axis cs:0.565130260521042,1.07982170581818)
--(axis cs:0.57314629258517,1.07028222084045)
--(axis cs:0.581162324649299,1.05973780155182)
--(axis cs:0.589178356713427,1.04821956157684)
--(axis cs:0.597194388777555,1.03576183319092)
--(axis cs:0.605210420841683,1.02240097522736)
--(axis cs:0.613226452905812,1.00817584991455)
--(axis cs:0.62124248496994,0.993127346038818)
--(axis cs:0.629258517034068,0.977298498153687)
--(axis cs:0.637274549098196,0.960734069347382)
--(axis cs:0.645290581162325,0.943480253219604)
--(axis cs:0.653306613226453,0.925584316253662)
--(axis cs:0.661322645290581,0.907094836235046)
--(axis cs:0.669338677354709,0.88806140422821)
--(axis cs:0.677354709418837,0.86853438615799)
--(axis cs:0.685370741482966,0.848563611507416)
--(axis cs:0.693386773547094,0.828200340270996)
--(axis cs:0.701402805611222,0.807495296001434)
--(axis cs:0.70941883767535,0.786498785018921)
--(axis cs:0.717434869739479,0.765261173248291)
--(axis cs:0.725450901803607,0.743832051753998)
--(axis cs:0.733466933867735,0.722259938716888)
--(axis cs:0.741482965931863,0.700592875480652)
--(axis cs:0.749498997995992,0.678877472877502)
--(axis cs:0.75751503006012,0.657159447669983)
--(axis cs:0.765531062124248,0.635482251644135)
--(axis cs:0.773547094188376,0.613888740539551)
--(axis cs:0.781563126252505,0.592419803142548)
--(axis cs:0.789579158316633,0.571114003658295)
--(axis cs:0.797595190380761,0.550008714199066)
--(axis cs:0.805611222444889,0.529139280319214)
--(axis cs:0.813627254509018,0.508538424968719)
--(axis cs:0.821643286573146,0.488237380981445)
--(axis cs:0.829659318637274,0.46826508641243)
--(axis cs:0.837675350701403,0.448648512363434)
--(axis cs:0.845691382765531,0.429411858320236)
--(axis cs:0.853707414829659,0.410577714443207)
--(axis cs:0.861723446893787,0.392166316509247)
--(axis cs:0.869739478957916,0.374195516109467)
--(axis cs:0.877755511022044,0.356681287288666)
--(axis cs:0.885771543086172,0.3396375477314)
--(axis cs:0.8937875751503,0.323075890541077)
--(axis cs:0.901803607214429,0.307006031274796)
--(axis cs:0.909819639278557,0.291435658931732)
--(axis cs:0.917835671342685,0.276370763778687)
--(axis cs:0.925851703406813,0.261815220117569)
--(axis cs:0.933867735470942,0.247771382331848)
--(axis cs:0.94188376753507,0.234240040183067)
--(axis cs:0.949899799599198,0.221220031380653)
--(axis cs:0.957915831663327,0.208709016442299)
--(axis cs:0.965931863727455,0.196703210473061)
--(axis cs:0.973947895791583,0.185197621583939)
--(axis cs:0.981963927855711,0.174185797572136)
--(axis cs:0.98997995991984,0.1636603474617)
--(axis cs:0.997995991983968,0.153612956404686)
--(axis cs:1.0060120240481,0.144034132361412)
--(axis cs:1.01402805611222,0.134913966059685)
--(axis cs:1.02204408817635,0.126241430640221)
--(axis cs:1.03006012024048,0.118004865944386)
--(axis cs:1.03807615230461,0.110192455351353)
--(axis cs:1.04609218436874,0.102791532874107)
--(axis cs:1.05410821643287,0.0957890599966049)
--(axis cs:1.06212424849699,0.0891719534993172)
--(axis cs:1.07014028056112,0.0829266905784607)
--(axis cs:1.07815631262525,0.0770394802093506)
--(axis cs:1.08617234468938,0.0714967474341393)
--(axis cs:1.09418837675351,0.0662846267223358)
--(axis cs:1.10220440881763,0.0613892376422882)
--(axis cs:1.11022044088176,0.0567970536649227)
--(axis cs:1.11823647294589,0.052494365721941)
--(axis cs:1.12625250501002,0.0484677217900753)
--(axis cs:1.13426853707415,0.0447040200233459)
--(axis cs:1.14228456913828,0.041190218180418)
--(axis cs:1.1503006012024,0.0379135608673096)
--(axis cs:1.15831663326653,0.0348617434501648)
--(axis cs:1.16633266533066,0.0320225954055786)
--(axis cs:1.17434869739479,0.0293844770640135)
--(axis cs:1.18236472945892,0.0269359908998013)
--(axis cs:1.19038076152305,0.0246661249548197)
--(axis cs:1.19839679358717,0.0225643496960402)
--(axis cs:1.2064128256513,0.0206204634159803)
--(axis cs:1.21442885771543,0.0188246462494135)
--(axis cs:1.22244488977956,0.0171675812453032)
--(axis cs:1.23046092184369,0.0156403034925461)
--(axis cs:1.23847695390782,0.0142342299222946)
--(axis cs:1.24649298597194,0.0129412747919559)
--(axis cs:1.25450901803607,0.0117536699399352)
--(axis cs:1.2625250501002,0.0106640662997961)
--(axis cs:1.27054108216433,0.00966554414480925)
--(axis cs:1.27855711422846,0.00875151623040438)
--(axis cs:1.28657314629258,0.00791577063500881)
--(axis cs:1.29458917835671,0.0071524903178215)
--(axis cs:1.30260521042084,0.00645616417750716)
--(axis cs:1.31062124248497,0.00582163548097014)
--(axis cs:1.3186372745491,0.00524408183991909)
--(axis cs:1.32665330661323,0.00471896445378661)
--(axis cs:1.33466933867735,0.00424207514151931)
--(axis cs:1.34268537074148,0.00380945857614279)
--(axis cs:1.35070140280561,0.00341744162142277)
--(axis cs:1.35871743486974,0.00306261982768774)
--(axis cs:1.36673346693387,0.00274181785061955)
--(axis cs:1.374749498998,0.00245209224522114)
--(axis cs:1.38276553106212,0.00219073216430843)
--(axis cs:1.39078156312625,0.00195521861314774)
--(axis cs:1.39879759519038,0.00174322759266943)
--(axis cs:1.40681362725451,0.00155262718908489)
--(axis cs:1.41482965931864,0.00138144486118108)
--(axis cs:1.42284569138277,0.00122787139844149)
--(axis cs:1.43086172344689,0.0010902505600825)
--(axis cs:1.43887775551102,0.00096705969190225)
--(axis cs:1.44689378757515,0.000856905884575099)
--(axis cs:1.45490981963928,0.000758520211093128)
--(axis cs:1.46292585170341,0.000670739391352981)
--(axis cs:1.47094188376753,0.00059250887716189)
--(axis cs:1.47895791583166,0.000522864807862788)
--(axis cs:1.48697394789579,0.000460931536508724)
--(axis cs:1.49498997995992,0.000405917729949579)
--(axis cs:1.50300601202405,0.000357102515408769)
--(axis cs:1.51102204408818,0.000313834520056844)
--(axis cs:1.5190380761523,0.000275526166660711)
--(axis cs:1.52705410821643,0.000241645175265148)
--(axis cs:1.53507014028056,0.000211712482268922)
--(axis cs:1.54308617234469,0.000185297161806375)
--(axis cs:1.55110220440882,0.000162011187057942)
--(axis cs:1.55911823647295,0.000141505559440702)
--(axis cs:1.56713426853707,0.000123468533274718)
--(axis cs:1.5751503006012,0.000107620027847588)
--(axis cs:1.58316633266533,9.37091826926917e-05)
--(axis cs:1.59118236472946,8.15127496025525e-05)
--(axis cs:1.59919839679359,7.08308507455513e-05)
--(axis cs:1.60721442885772,6.14854143350385e-05)
--(axis cs:1.61523046092184,5.33183192601427e-05)
--(axis cs:1.62324649298597,4.61883792013396e-05)
--(axis cs:1.6312625250501,3.99709169869311e-05)
--(axis cs:1.63927855711423,3.45548214681912e-05)
--(axis cs:1.64729458917836,2.98418271995615e-05)
--(axis cs:1.65531062124248,2.5745241146069e-05)
--(axis cs:1.66332665330661,2.21881982724881e-05)
--(axis cs:1.67134268537074,1.91029048437485e-05)
--(axis cs:1.67935871743487,1.64297707669903e-05)
--(axis cs:1.687374749499,1.41161781357368e-05)
--(axis cs:1.69539078156313,1.21158809633926e-05)
--(axis cs:1.70340681362725,1.0388377631898e-05)
--(axis cs:1.71142284569138,8.89803050085902e-06)
--(axis cs:1.71943887775551,7.61364026402589e-06)
--(axis cs:1.72745490981964,6.50796437184908e-06)
--(axis cs:1.73547094188377,5.5571467783011e-06)
--(axis cs:1.7434869739479,4.74035550723784e-06)
--(axis cs:1.75150300601202,4.03946887672646e-06)
--(axis cs:1.75951903807615,3.4386748666293e-06)
--(axis cs:1.76753507014028,2.92422464553965e-06)
--(axis cs:1.77555110220441,2.48418905357539e-06)
--(axis cs:1.78356713426854,2.10819735002588e-06)
--(axis cs:1.79158316633267,1.78727827915282e-06)
--(axis cs:1.79959919839679,1.513654297014e-06)
--(axis cs:1.80761523046092,1.28060105453187e-06)
--(axis cs:1.81563126252505,1.08231927242741e-06)
--(axis cs:1.82364729458918,9.13798430701718e-07)
--(axis cs:1.83166332665331,7.70721896969917e-07)
--(axis cs:1.83967935871743,6.49381320272369e-07)
--(axis cs:1.84769539078156,5.46582043625676e-07)
--(axis cs:1.85571142284569,4.5958219629938e-07)
--(axis cs:1.86372745490982,3.86034258781365e-07)
--(axis cs:1.87174348697395,3.23923160294726e-07)
--(axis cs:1.87975951903808,2.71525095740799e-07)
--(axis cs:1.8877755511022,2.27369994831861e-07)
--(axis cs:1.89579158316633,1.90199727967411e-07)
--(axis cs:1.90380761523046,1.58941929839784e-07)
--(axis cs:1.91182364729459,1.32685102016694e-07)
--(axis cs:1.91983967935872,1.10652145224321e-07)
--(axis cs:1.92785571142285,9.21826881494781e-08)
--(axis cs:1.93587174348697,7.67172920745907e-08)
--(axis cs:1.9438877755511,6.37806607528546e-08)
--(axis cs:1.95190380761523,5.2971319774997e-08)
--(axis cs:1.95991983967936,4.39486136372125e-08)
--(axis cs:1.96793587174349,3.64251633300228e-08)
--(axis cs:1.97595190380761,3.01587270712389e-08)
--(axis cs:1.98396793587174,2.49446827638167e-08)
--(axis cs:1.99198396793587,2.0610837481172e-08)
--(axis cs:2,1.70124838660968e-08)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 3.89527922379784e-05
-1.99198396793587 3.89527922379784e-05
-1.98396793587174 3.89527922379784e-05
-1.97595190380762 3.89527922379784e-05
-1.96793587174349 3.89527922379784e-05
-1.95991983967936 3.89527922379784e-05
-1.95190380761523 3.89527922379784e-05
-1.9438877755511 3.89527922379784e-05
-1.93587174348697 3.89527922379784e-05
-1.92785571142285 3.89527922379784e-05
-1.91983967935872 3.89527922379784e-05
-1.91182364729459 3.89527922379784e-05
-1.90380761523046 3.89527922379784e-05
-1.89579158316633 3.89527922379784e-05
-1.8877755511022 3.89527922379784e-05
-1.87975951903808 3.89527922379784e-05
-1.87174348697395 3.89527922379784e-05
-1.86372745490982 3.89527922379784e-05
-1.85571142284569 3.89527922379784e-05
-1.84769539078156 3.89527922379784e-05
-1.83967935871743 3.89527922379784e-05
-1.83166332665331 3.89527922379784e-05
-1.82364729458918 3.89527922379784e-05
-1.81563126252505 3.89527922379784e-05
-1.80761523046092 3.89527922379784e-05
-1.79959919839679 3.89527922379784e-05
-1.79158316633267 3.89527922379784e-05
-1.78356713426854 3.89527922379784e-05
-1.77555110220441 3.89527922379784e-05
-1.76753507014028 3.89527922379784e-05
-1.75951903807615 3.89527922379784e-05
-1.75150300601202 3.89527922379784e-05
-1.7434869739479 0.000200338516151533
-1.73547094188377 0.000200338516151533
-1.72745490981964 0.000200338516151533
-1.71943887775551 0.000200338516151533
-1.71142284569138 0.000200338516151533
-1.70340681362725 0.000200338516151533
-1.69539078156313 0.000200338516151533
-1.687374749499 0.000200338516151533
-1.67935871743487 0.000200338516151533
-1.67134268537074 0.000200338516151533
-1.66332665330661 0.000200338516151533
-1.65531062124249 0.000200338516151533
-1.64729458917836 0.000200338516151533
-1.63927855711423 0.000200338516151533
-1.6312625250501 0.000200338516151533
-1.62324649298597 0.000200338516151533
-1.61523046092184 0.000200338516151533
-1.60721442885772 0.000200338516151533
-1.59919839679359 0.000200338516151533
-1.59118236472946 0.000200338516151533
-1.58316633266533 0.000200338516151533
-1.5751503006012 0.000200338516151533
-1.56713426853707 0.000200338516151533
-1.55911823647295 0.000200338516151533
-1.55110220440882 0.000200338516151533
-1.54308617234469 0.000200338516151533
-1.53507014028056 0.000200338516151533
-1.52705410821643 0.000200338516151533
-1.5190380761523 0.000200338516151533
-1.51102204408818 0.000200338516151533
-1.50300601202405 0.000200338516151533
-1.49498997995992 0.00107053911779076
-1.48697394789579 0.00107053911779076
-1.47895791583166 0.00107053911779076
-1.47094188376753 0.00107053911779076
-1.46292585170341 0.00107053911779076
-1.45490981963928 0.00107053911779076
-1.44689378757515 0.00107053911779076
-1.43887775551102 0.00107053911779076
-1.43086172344689 0.00107053911779076
-1.42284569138277 0.00107053911779076
-1.41482965931864 0.00107053911779076
-1.40681362725451 0.00107053911779076
-1.39879759519038 0.00107053911779076
-1.39078156312625 0.00107053911779076
-1.38276553106212 0.00107053911779076
-1.374749498998 0.00107053911779076
-1.36673346693387 0.00107053911779076
-1.35871743486974 0.00107053911779076
-1.35070140280561 0.00107053911779076
-1.34268537074148 0.00107053911779076
-1.33466933867735 0.00107053911779076
-1.32665330661323 0.00107053911779076
-1.3186372745491 0.00107053911779076
-1.31062124248497 0.00107053911779076
-1.30260521042084 0.00107053911779076
-1.29458917835671 0.00107053911779076
-1.28657314629259 0.00107053911779076
-1.27855711422846 0.00107053911779076
-1.27054108216433 0.00107053911779076
-1.2625250501002 0.00107053911779076
-1.25450901803607 0.00107053911779076
-1.24649298597194 0.0197705551981926
-1.23847695390782 0.0197705551981926
-1.23046092184369 0.0197705551981926
-1.22244488977956 0.0197705551981926
-1.21442885771543 0.0197705551981926
-1.2064128256513 0.0197705551981926
-1.19839679358717 0.0197705551981926
-1.19038076152305 0.0197705551981926
-1.18236472945892 0.0197705551981926
-1.17434869739479 0.0197705551981926
-1.16633266533066 0.0197705551981926
-1.15831663326653 0.0197705551981926
-1.1503006012024 0.0197705551981926
-1.14228456913828 0.0197705551981926
-1.13426853707415 0.0197705551981926
-1.12625250501002 0.0197705551981926
-1.11823647294589 0.0197705551981926
-1.11022044088176 0.0197705551981926
-1.10220440881764 0.0197705551981926
-1.09418837675351 0.0197705551981926
-1.08617234468938 0.0197705551981926
-1.07815631262525 0.0197705551981926
-1.07014028056112 0.0197705551981926
-1.06212424849699 0.0197705551981926
-1.05410821643287 0.0197705551981926
-1.04609218436874 0.0197705551981926
-1.03807615230461 0.0197705551981926
-1.03006012024048 0.0197705551981926
-1.02204408817635 0.0197705551981926
-1.01402805611222 0.0197705551981926
-1.0060120240481 0.0197705551981926
-0.997995991983968 0.152351796627045
-0.98997995991984 0.152351796627045
-0.981963927855712 0.152351796627045
-0.973947895791583 0.152351796627045
-0.965931863727455 0.152351796627045
-0.957915831663327 0.152351796627045
-0.949899799599198 0.152351796627045
-0.94188376753507 0.152351796627045
-0.933867735470942 0.152351796627045
-0.925851703406814 0.152351796627045
-0.917835671342685 0.152351796627045
-0.909819639278557 0.152351796627045
-0.901803607214429 0.152351796627045
-0.893787575150301 0.152351796627045
-0.885771543086172 0.152351796627045
-0.877755511022044 0.152351796627045
-0.869739478957916 0.152351796627045
-0.861723446893788 0.152351796627045
-0.85370741482966 0.152351796627045
-0.845691382765531 0.152351796627045
-0.837675350701403 0.152351796627045
-0.829659318637275 0.152351796627045
-0.821643286573146 0.152351796627045
-0.813627254509018 0.152351796627045
-0.80561122244489 0.152351796627045
-0.797595190380762 0.152351796627045
-0.789579158316633 0.152351796627045
-0.781563126252505 0.152351796627045
-0.773547094188377 0.152351796627045
-0.765531062124249 0.152351796627045
-0.75751503006012 0.152351796627045
-0.749498997995992 0.424735307693481
-0.741482965931864 0.424735307693481
-0.733466933867736 0.424735307693481
-0.725450901803607 0.424735307693481
-0.717434869739479 0.424735307693481
-0.709418837675351 0.424735307693481
-0.701402805611222 0.424735307693481
-0.693386773547094 0.424735307693481
-0.685370741482966 0.424735307693481
-0.677354709418838 0.424735307693481
-0.669338677354709 0.424735307693481
-0.661322645290581 0.424735307693481
-0.653306613226453 0.424735307693481
-0.645290581162325 0.424735307693481
-0.637274549098197 0.424735307693481
-0.629258517034068 0.424735307693481
-0.62124248496994 0.424735307693481
-0.613226452905812 0.424735307693481
-0.605210420841684 0.424735307693481
-0.597194388777555 0.424735307693481
-0.589178356713427 0.424735307693481
-0.581162324649299 0.424735307693481
-0.57314629258517 0.424735307693481
-0.565130260521042 0.424735307693481
-0.557114228456914 0.424735307693481
-0.549098196392786 0.424735307693481
-0.541082164328657 0.424735307693481
-0.533066132264529 0.424735307693481
-0.525050100200401 0.424735307693481
-0.517034068136273 0.424735307693481
-0.509018036072144 0.424735307693481
-0.501002004008016 0.424735307693481
-0.492985971943888 0.428694486618042
-0.48496993987976 0.428694486618042
-0.476953907815631 0.428694486618042
-0.468937875751503 0.428694486618042
-0.460921843687375 0.428694486618042
-0.452905811623247 0.428694486618042
-0.444889779559118 0.428694486618042
-0.43687374749499 0.428694486618042
-0.428857715430862 0.428694486618042
-0.420841683366734 0.428694486618042
-0.412825651302605 0.428694486618042
-0.404809619238477 0.428694486618042
-0.396793587174349 0.428694486618042
-0.388777555110221 0.428694486618042
-0.380761523046092 0.428694486618042
-0.372745490981964 0.428694486618042
-0.364729458917836 0.428694486618042
-0.356713426853708 0.428694486618042
-0.348697394789579 0.428694486618042
-0.340681362725451 0.428694486618042
-0.332665330661323 0.428694486618042
-0.324649298597194 0.428694486618042
-0.316633266533066 0.428694486618042
-0.308617234468938 0.428694486618042
-0.30060120240481 0.428694486618042
-0.292585170340681 0.428694486618042
-0.284569138276553 0.428694486618042
-0.276553106212425 0.428694486618042
-0.268537074148297 0.428694486618042
-0.260521042084168 0.428694486618042
-0.25250501002004 0.428694486618042
-0.244488977955912 0.232386693358421
-0.236472945891784 0.232386693358421
-0.228456913827656 0.232386693358421
-0.220440881763527 0.232386693358421
-0.212424849699399 0.232386693358421
-0.204408817635271 0.232386693358421
-0.196392785571142 0.232386693358421
-0.188376753507014 0.232386693358421
-0.180360721442886 0.232386693358421
-0.172344689378758 0.232386693358421
-0.164328657314629 0.232386693358421
-0.156312625250501 0.232386693358421
-0.148296593186373 0.232386693358421
-0.140280561122245 0.232386693358421
-0.132264529058116 0.232386693358421
-0.124248496993988 0.232386693358421
-0.11623246492986 0.232386693358421
-0.108216432865732 0.232386693358421
-0.100200400801603 0.232386693358421
-0.092184368737475 0.232386693358421
-0.0841683366733468 0.232386693358421
-0.0761523046092185 0.232386693358421
-0.0681362725450902 0.232386693358421
-0.060120240480962 0.232386693358421
-0.0521042084168337 0.232386693358421
-0.0440881763527057 0.232386693358421
-0.0360721442885774 0.232386693358421
-0.0280561122244491 0.232386693358421
-0.0200400801603209 0.232386693358421
-0.0120240480961926 0.232386693358421
-0.00400801603206435 0.232386693358421
0.00400801603206391 0.405280113220215
0.0120240480961922 0.405280113220215
0.0200400801603204 0.405280113220215
0.0280561122244487 0.405280113220215
0.036072144288577 0.405280113220215
0.0440881763527052 0.405280113220215
0.0521042084168335 0.405280113220215
0.0601202404809618 0.405280113220215
0.06813627254509 0.405280113220215
0.0761523046092183 0.405280113220215
0.0841683366733466 0.405280113220215
0.0921843687374748 0.405280113220215
0.100200400801603 0.405280113220215
0.108216432865731 0.405280113220215
0.11623246492986 0.405280113220215
0.124248496993988 0.405280113220215
0.132264529058116 0.405280113220215
0.140280561122244 0.405280113220215
0.148296593186373 0.405280113220215
0.156312625250501 0.405280113220215
0.164328657314629 0.405280113220215
0.172344689378757 0.405280113220215
0.180360721442886 0.405280113220215
0.188376753507014 0.405280113220215
0.196392785571142 0.405280113220215
0.204408817635271 0.405280113220215
0.212424849699399 0.405280113220215
0.220440881763527 0.405280113220215
0.228456913827655 0.405280113220215
0.236472945891784 0.405280113220215
0.244488977955912 0.405280113220215
0.25250501002004 0.974501729011536
0.260521042084168 0.974501729011536
0.268537074148296 0.974501729011536
0.276553106212424 0.974501729011536
0.284569138276553 0.974501729011536
0.292585170340681 0.974501729011536
0.300601202404809 0.974501729011536
0.308617234468938 0.974501729011536
0.316633266533066 0.974501729011536
0.324649298597194 0.974501729011536
0.332665330661322 0.974501729011536
0.340681362725451 0.974501729011536
0.348697394789579 0.974501729011536
0.356713426853707 0.974501729011536
0.364729458917835 0.974501729011536
0.372745490981964 0.974501729011536
0.380761523046092 0.974501729011536
0.38877755511022 0.974501729011536
0.396793587174348 0.974501729011536
0.404809619238477 0.974501729011536
0.412825651302605 0.974501729011536
0.420841683366733 0.974501729011536
0.428857715430861 0.974501729011536
0.43687374749499 0.974501729011536
0.444889779559118 0.974501729011536
0.452905811623246 0.974501729011536
0.460921843687375 0.974501729011536
0.468937875751503 0.974501729011536
0.476953907815631 0.974501729011536
0.484969939879759 0.974501729011536
0.492985971943888 0.974501729011536
0.501002004008016 0.966630339622498
0.509018036072144 0.966630339622498
0.517034068136272 0.966630339622498
0.525050100200401 0.966630339622498
0.533066132264529 0.966630339622498
0.541082164328657 0.966630339622498
0.549098196392785 0.966630339622498
0.557114228456914 0.966630339622498
0.565130260521042 0.966630339622498
0.57314629258517 0.966630339622498
0.581162324649299 0.966630339622498
0.589178356713427 0.966630339622498
0.597194388777555 0.966630339622498
0.605210420841683 0.966630339622498
0.613226452905812 0.966630339622498
0.62124248496994 0.966630339622498
0.629258517034068 0.966630339622498
0.637274549098196 0.966630339622498
0.645290581162325 0.966630339622498
0.653306613226453 0.966630339622498
0.661322645290581 0.966630339622498
0.669338677354709 0.966630339622498
0.677354709418837 0.966630339622498
0.685370741482966 0.966630339622498
0.693386773547094 0.966630339622498
0.701402805611222 0.966630339622498
0.70941883767535 0.966630339622498
0.717434869739479 0.966630339622498
0.725450901803607 0.966630339622498
0.733466933867735 0.966630339622498
0.741482965931863 0.966630339622498
0.749498997995992 0.966630339622498
0.75751503006012 0.345069766044617
0.765531062124248 0.345069766044617
0.773547094188376 0.345069766044617
0.781563126252505 0.345069766044617
0.789579158316633 0.345069766044617
0.797595190380761 0.345069766044617
0.805611222444889 0.345069766044617
0.813627254509018 0.345069766044617
0.821643286573146 0.345069766044617
0.829659318637274 0.345069766044617
0.837675350701403 0.345069766044617
0.845691382765531 0.345069766044617
0.853707414829659 0.345069766044617
0.861723446893787 0.345069766044617
0.869739478957916 0.345069766044617
0.877755511022044 0.345069766044617
0.885771543086172 0.345069766044617
0.8937875751503 0.345069766044617
0.901803607214429 0.345069766044617
0.909819639278557 0.345069766044617
0.917835671342685 0.345069766044617
0.925851703406813 0.345069766044617
0.933867735470942 0.345069766044617
0.94188376753507 0.345069766044617
0.949899799599198 0.345069766044617
0.957915831663327 0.345069766044617
0.965931863727455 0.345069766044617
0.973947895791583 0.345069766044617
0.981963927855711 0.345069766044617
0.98997995991984 0.345069766044617
0.997995991983968 0.345069766044617
1.0060120240481 0.0464008077979088
1.01402805611222 0.0464008077979088
1.02204408817635 0.0464008077979088
1.03006012024048 0.0464008077979088
1.03807615230461 0.0464008077979088
1.04609218436874 0.0464008077979088
1.05410821643287 0.0464008077979088
1.06212424849699 0.0464008077979088
1.07014028056112 0.0464008077979088
1.07815631262525 0.0464008077979088
1.08617234468938 0.0464008077979088
1.09418837675351 0.0464008077979088
1.10220440881763 0.0464008077979088
1.11022044088176 0.0464008077979088
1.11823647294589 0.0464008077979088
1.12625250501002 0.0464008077979088
1.13426853707415 0.0464008077979088
1.14228456913828 0.0464008077979088
1.1503006012024 0.0464008077979088
1.15831663326653 0.0464008077979088
1.16633266533066 0.0464008077979088
1.17434869739479 0.0464008077979088
1.18236472945892 0.0464008077979088
1.19038076152305 0.0464008077979088
1.19839679358717 0.0464008077979088
1.2064128256513 0.0464008077979088
1.21442885771543 0.0464008077979088
1.22244488977956 0.0464008077979088
1.23046092184369 0.0464008077979088
1.23847695390782 0.0464008077979088
1.24649298597194 0.0464008077979088
1.25450901803607 0.00235706567764282
1.2625250501002 0.00235706567764282
1.27054108216433 0.00235706567764282
1.27855711422846 0.00235706567764282
1.28657314629258 0.00235706567764282
1.29458917835671 0.00235706567764282
1.30260521042084 0.00235706567764282
1.31062124248497 0.00235706567764282
1.3186372745491 0.00235706567764282
1.32665330661323 0.00235706567764282
1.33466933867735 0.00235706567764282
1.34268537074148 0.00235706567764282
1.35070140280561 0.00235706567764282
1.35871743486974 0.00235706567764282
1.36673346693387 0.00235706567764282
1.374749498998 0.00235706567764282
1.38276553106212 0.00235706567764282
1.39078156312625 0.00235706567764282
1.39879759519038 0.00235706567764282
1.40681362725451 0.00235706567764282
1.41482965931864 0.00235706567764282
1.42284569138277 0.00235706567764282
1.43086172344689 0.00235706567764282
1.43887775551102 0.00235706567764282
1.44689378757515 0.00235706567764282
1.45490981963928 0.00235706567764282
1.46292585170341 0.00235706567764282
1.47094188376753 0.00235706567764282
1.47895791583166 0.00235706567764282
1.48697394789579 0.00235706567764282
1.49498997995992 0.00235706567764282
1.50300601202405 0.000457754504168406
1.51102204408818 0.000457754504168406
1.5190380761523 0.000457754504168406
1.52705410821643 0.000457754504168406
1.53507014028056 0.000457754504168406
1.54308617234469 0.000457754504168406
1.55110220440882 0.000457754504168406
1.55911823647295 0.000457754504168406
1.56713426853707 0.000457754504168406
1.5751503006012 0.000457754504168406
1.58316633266533 0.000457754504168406
1.59118236472946 0.000457754504168406
1.59919839679359 0.000457754504168406
1.60721442885772 0.000457754504168406
1.61523046092184 0.000457754504168406
1.62324649298597 0.000457754504168406
1.6312625250501 0.000457754504168406
1.63927855711423 0.000457754504168406
1.64729458917836 0.000457754504168406
1.65531062124248 0.000457754504168406
1.66332665330661 0.000457754504168406
1.67134268537074 0.000457754504168406
1.67935871743487 0.000457754504168406
1.687374749499 0.000457754504168406
1.69539078156313 0.000457754504168406
1.70340681362725 0.000457754504168406
1.71142284569138 0.000457754504168406
1.71943887775551 0.000457754504168406
1.72745490981964 0.000457754504168406
1.73547094188377 0.000457754504168406
1.7434869739479 0.000457754504168406
1.75150300601202 5.38219501322601e-05
1.75951903807615 5.38219501322601e-05
1.76753507014028 5.38219501322601e-05
1.77555110220441 5.38219501322601e-05
1.78356713426854 5.38219501322601e-05
1.79158316633267 5.38219501322601e-05
1.79959919839679 5.38219501322601e-05
1.80761523046092 5.38219501322601e-05
1.81563126252505 5.38219501322601e-05
1.82364729458918 5.38219501322601e-05
1.83166332665331 5.38219501322601e-05
1.83967935871743 5.38219501322601e-05
1.84769539078156 5.38219501322601e-05
1.85571142284569 5.38219501322601e-05
1.86372745490982 5.38219501322601e-05
1.87174348697395 5.38219501322601e-05
1.87975951903808 5.38219501322601e-05
1.8877755511022 5.38219501322601e-05
1.89579158316633 5.38219501322601e-05
1.90380761523046 5.38219501322601e-05
1.91182364729459 5.38219501322601e-05
1.91983967935872 5.38219501322601e-05
1.92785571142285 5.38219501322601e-05
1.93587174348697 5.38219501322601e-05
1.9438877755511 5.38219501322601e-05
1.95190380761523 5.38219501322601e-05
1.95991983967936 5.38219501322601e-05
1.96793587174349 5.38219501322601e-05
1.97595190380761 5.38219501322601e-05
1.98396793587174 5.38219501322601e-05
1.99198396793587 5.38219501322601e-05
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> teaser-mixture-6bits.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.055859375, ymax=1.173046875,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,7.29105176233702e-09)
--(axis cs:-1.99198396793587,8.83321860101205e-09)
--(axis cs:-1.98396793587174,1.06905586605421e-08)
--(axis cs:-1.97595190380762,1.29251711555867e-08)
--(axis cs:-1.96793587174349,1.56107891058355e-08)
--(axis cs:-1.95991983967936,1.88350899321676e-08)
--(axis cs:-1.95190380761523,2.27019540943729e-08)
--(axis cs:-1.9438877755511,2.73345204249154e-08)
--(axis cs:-1.93587174348697,3.28787876924252e-08)
--(axis cs:-1.92785571142285,3.95068759928563e-08)
--(axis cs:-1.91983967935872,4.74222687785186e-08)
--(axis cs:-1.91182364729459,5.68650619925393e-08)
--(axis cs:-1.90380761523046,6.81179130879173e-08)
--(axis cs:-1.89579158316633,8.15141802945618e-08)
--(axis cs:-1.8877755511022,9.74442144752174e-08)
--(axis cs:-1.87975951903808,1.1636792862646e-07)
--(axis cs:-1.87174348697395,1.38824233886226e-07)
--(axis cs:-1.86372745490982,1.65443282185151e-07)
--(axis cs:-1.85571142284569,1.96963853227317e-07)
--(axis cs:-1.84769539078156,2.34249483810345e-07)
--(axis cs:-1.83967935871743,2.78306316658927e-07)
--(axis cs:-1.83166332665331,3.30309433138609e-07)
--(axis cs:-1.82364729458918,3.91627963836072e-07)
--(axis cs:-1.81563126252505,4.63851165477536e-07)
--(axis cs:-1.80761523046092,5.48829063973244e-07)
--(axis cs:-1.79959919839679,6.48709090000921e-07)
--(axis cs:-1.79158316633267,7.65976608363417e-07)
--(axis cs:-1.78356713426854,9.03513239336462e-07)
--(axis cs:-1.77555110220441,1.06465267890599e-06)
--(axis cs:-1.76753507014028,1.25323924748955e-06)
--(axis cs:-1.75951903807615,1.47371815728548e-06)
--(axis cs:-1.75150300601202,1.73120122326509e-06)
--(axis cs:-1.7434869739479,2.03158128897485e-06)
--(axis cs:-1.73547094188377,2.38163488575083e-06)
--(axis cs:-1.72745490981964,2.78912784779095e-06)
--(axis cs:-1.71943887775551,3.26298913932987e-06)
--(axis cs:-1.71142284569138,3.81344216293655e-06)
--(axis cs:-1.70340681362725,4.452162556845e-06)
--(axis cs:-1.69539078156313,5.19252216690802e-06)
--(axis cs:-1.687374749499,6.04979186391574e-06)
--(axis cs:-1.67935871743487,7.04133208273561e-06)
--(axis cs:-1.67134268537074,8.1869611676666e-06)
--(axis cs:-1.66332665330661,9.50922913034447e-06)
--(axis cs:-1.65531062124249,1.10336759462371e-05)
--(axis cs:-1.64729458917836,1.27893563330872e-05)
--(axis cs:-1.63927855711423,1.48092112794984e-05)
--(axis cs:-1.6312625250501,1.71303963725222e-05)
--(axis cs:-1.62324649298597,1.97950248548295e-05)
--(axis cs:-1.61523046092184,2.28507142310264e-05)
--(axis cs:-1.60721442885772,2.63508973148419e-05)
--(axis cs:-1.59919839679359,3.03560864267638e-05)
--(axis cs:-1.59118236472946,3.49340443790425e-05)
--(axis cs:-1.58316633266533,4.0161088691093e-05)
--(axis cs:-1.5751503006012,4.61228810308967e-05)
--(axis cs:-1.56713426853707,5.29151038790587e-05)
--(axis cs:-1.55911823647295,6.06452485953923e-05)
--(axis cs:-1.55110220440882,6.94333793944679e-05)
--(axis cs:-1.54308617234469,7.94130828580819e-05)
--(axis cs:-1.53507014028056,9.07339417608455e-05)
--(axis cs:-1.52705410821643,0.000103562233562116)
--(axis cs:-1.5190380761523,0.000118082680273801)
--(axis cs:-1.51102204408818,0.000134500543936156)
--(axis cs:-1.50300601202405,0.000153043976752087)
--(axis cs:-1.49498997995992,0.000173964683199301)
--(axis cs:-1.48697394789579,0.00019754222012125)
--(axis cs:-1.47895791583166,0.000224084957153536)
--(axis cs:-1.47094188376753,0.000253932434134185)
--(axis cs:-1.46292585170341,0.000287459784885868)
--(axis cs:-1.45490981963928,0.000325080123730004)
--(axis cs:-1.44689378757515,0.000367245433153585)
--(axis cs:-1.43887775551102,0.000414454203564674)
--(axis cs:-1.43086172344689,0.000467250356450677)
--(axis cs:-1.42284569138277,0.000526230724062771)
--(axis cs:-1.41482965931864,0.000592047988902777)
--(axis cs:-1.40681362725451,0.000665411760564893)
--(axis cs:-1.39879759519038,0.000747097656130791)
--(axis cs:-1.39078156312625,0.000837951025459915)
--(axis cs:-1.38276553106212,0.000938885437790304)
--(axis cs:-1.374749498998,0.00105089682620019)
--(axis cs:-1.36673346693387,0.00117506505921483)
--(axis cs:-1.35871743486974,0.00131255167070776)
--(axis cs:-1.35070140280561,0.0014646181371063)
--(axis cs:-1.34268537074148,0.00163262546993792)
--(axis cs:-1.33466933867735,0.00181803258601576)
--(axis cs:-1.32665330661323,0.00202241376973689)
--(axis cs:-1.3186372745491,0.00224746391177177)
--(axis cs:-1.31062124248497,0.00249498733319342)
--(axis cs:-1.30260521042084,0.00276692793704569)
--(axis cs:-1.29458917835671,0.00306535325944424)
--(axis cs:-1.28657314629259,0.00339247356168926)
--(axis cs:-1.27855711422846,0.00375065044499934)
--(axis cs:-1.27054108216433,0.00414237705990672)
--(axis cs:-1.2625250501002,0.00457031512632966)
--(axis cs:-1.25450901803607,0.00503728818148375)
--(axis cs:-1.24649298597194,0.00554626155644655)
--(axis cs:-1.23847695390782,0.00610038451850414)
--(axis cs:-1.23046092184369,0.00670298794284463)
--(axis cs:-1.22244488977956,0.00735753588378429)
--(axis cs:-1.21442885771543,0.00806770473718643)
--(axis cs:-1.2064128256513,0.00883734133094549)
--(axis cs:-1.19839679358717,0.0096704363822937)
--(axis cs:-1.19038076152305,0.0105711938813329)
--(axis cs:-1.18236472945892,0.0115439957007766)
--(axis cs:-1.17434869739479,0.0125933475792408)
--(axis cs:-1.16633266533066,0.0137239685282111)
--(axis cs:-1.15831663326653,0.014940750785172)
--(axis cs:-1.1503006012024,0.016248669475317)
--(axis cs:-1.14228456913828,0.0176529493182898)
--(axis cs:-1.13426853707415,0.0191588662564754)
--(axis cs:-1.12625250501002,0.0207718815654516)
--(axis cs:-1.11823647294589,0.0224975850433111)
--(axis cs:-1.11022044088176,0.0243415907025337)
--(axis cs:-1.10220440881764,0.026309672743082)
--(axis cs:-1.09418837675351,0.0284076947718859)
--(axis cs:-1.08617234468938,0.0306414645165205)
--(axis cs:-1.07815631262525,0.0330169200897217)
--(axis cs:-1.07014028056112,0.0355400107800961)
--(axis cs:-1.06212424849699,0.0382165536284447)
--(axis cs:-1.05410821643287,0.0410524643957615)
--(axis cs:-1.04609218436874,0.0440535135567188)
--(axis cs:-1.03807615230461,0.0472253486514091)
--(axis cs:-1.03006012024048,0.0505735129117966)
--(axis cs:-1.02204408817635,0.054103497415781)
--(axis cs:-1.01402805611222,0.0578202903270721)
--(axis cs:-1.0060120240481,0.0617289356887341)
--(axis cs:-0.997995991983968,0.0658341497182846)
--(axis cs:-0.98997995991984,0.0701401606202126)
--(axis cs:-0.981963927855712,0.0746510699391365)
--(axis cs:-0.973947895791583,0.0793704092502594)
--(axis cs:-0.965931863727455,0.0843014046549797)
--(axis cs:-0.957915831663327,0.0894467383623123)
--(axis cs:-0.949899799599198,0.0948086082935333)
--(axis cs:-0.94188376753507,0.100388631224632)
--(axis cs:-0.933867735470942,0.106187798082829)
--(axis cs:-0.925851703406814,0.1122065782547)
--(axis cs:-0.917835671342685,0.118444688618183)
--(axis cs:-0.909819639278557,0.124901093542576)
--(axis cs:-0.901803607214429,0.131574124097824)
--(axis cs:-0.893787575150301,0.138461261987686)
--(axis cs:-0.885771543086172,0.145559132099152)
--(axis cs:-0.877755511022044,0.152863651514053)
--(axis cs:-0.869739478957916,0.160369768738747)
--(axis cs:-0.861723446893788,0.168071582913399)
--(axis cs:-0.85370741482966,0.175962254405022)
--(axis cs:-0.845691382765531,0.184034109115601)
--(axis cs:-0.837675350701403,0.192278489470482)
--(axis cs:-0.829659318637275,0.200685694813728)
--(axis cs:-0.821643286573146,0.20924536883831)
--(axis cs:-0.813627254509018,0.217945918440819)
--(axis cs:-0.80561122244489,0.226775050163269)
--(axis cs:-0.797595190380762,0.235719293355942)
--(axis cs:-0.789579158316633,0.244764655828476)
--(axis cs:-0.781563126252505,0.253895998001099)
--(axis cs:-0.773547094188377,0.263097316026688)
--(axis cs:-0.765531062124249,0.272352039813995)
--(axis cs:-0.75751503006012,0.28164267539978)
--(axis cs:-0.749498997995992,0.290950924158096)
--(axis cs:-0.741482965931864,0.300258129835129)
--(axis cs:-0.733466933867736,0.309544712305069)
--(axis cs:-0.725450901803607,0.318790674209595)
--(axis cs:-0.717434869739479,0.327975541353226)
--(axis cs:-0.709418837675351,0.337078481912613)
--(axis cs:-0.701402805611222,0.346078217029572)
--(axis cs:-0.693386773547094,0.35495325922966)
--(axis cs:-0.685370741482966,0.36368203163147)
--(axis cs:-0.677354709418838,0.37224292755127)
--(axis cs:-0.669338677354709,0.380613923072815)
--(axis cs:-0.661322645290581,0.388773739337921)
--(axis cs:-0.653306613226453,0.396700769662857)
--(axis cs:-0.645290581162325,0.404373943805695)
--(axis cs:-0.637274549098197,0.411772429943085)
--(axis cs:-0.629258517034068,0.418876051902771)
--(axis cs:-0.62124248496994,0.425665110349655)
--(axis cs:-0.613226452905812,0.43212041258812)
--(axis cs:-0.605210420841684,0.438223838806152)
--(axis cs:-0.597194388777555,0.443957835435867)
--(axis cs:-0.589178356713427,0.449305862188339)
--(axis cs:-0.581162324649299,0.454252541065216)
--(axis cs:-0.57314629258517,0.458783358335495)
--(axis cs:-0.565130260521042,0.462885022163391)
--(axis cs:-0.557114228456914,0.466545641422272)
--(axis cs:-0.549098196392786,0.469754368066788)
--(axis cs:-0.541082164328657,0.472501963376999)
--(axis cs:-0.533066132264529,0.474780440330505)
--(axis cs:-0.525050100200401,0.476583212614059)
--(axis cs:-0.517034068136273,0.477905422449112)
--(axis cs:-0.509018036072144,0.478743523359299)
--(axis cs:-0.501002004008016,0.479095667600632)
--(axis cs:-0.492985971943888,0.478961408138275)
--(axis cs:-0.48496993987976,0.478342086076736)
--(axis cs:-0.476953907815631,0.477240473031998)
--(axis cs:-0.468937875751503,0.475660890340805)
--(axis cs:-0.460921843687375,0.47360947728157)
--(axis cs:-0.452905811623247,0.471093624830246)
--(axis cs:-0.444889779559118,0.468122392892838)
--(axis cs:-0.43687374749499,0.46470633149147)
--(axis cs:-0.428857715430862,0.460857421159744)
--(axis cs:-0.420841683366734,0.456589043140411)
--(axis cs:-0.412825651302605,0.451915919780731)
--(axis cs:-0.404809619238477,0.446854025125504)
--(axis cs:-0.396793587174349,0.441420704126358)
--(axis cs:-0.388777555110221,0.43563449382782)
--(axis cs:-0.380761523046092,0.429514855146408)
--(axis cs:-0.372745490981964,0.42308235168457)
--(axis cs:-0.364729458917836,0.41635861992836)
--(axis cs:-0.356713426853708,0.409365981817245)
--(axis cs:-0.348697394789579,0.402127802371979)
--(axis cs:-0.340681362725451,0.394667953252792)
--(axis cs:-0.332665330661323,0.387010991573334)
--(axis cs:-0.324649298597194,0.379182159900665)
--(axis cs:-0.316633266533066,0.371206998825073)
--(axis cs:-0.308617234468938,0.363111704587936)
--(axis cs:-0.30060120240481,0.354922503232956)
--(axis cs:-0.292585170340681,0.346666097640991)
--(axis cs:-0.284569138276553,0.338369309902191)
--(axis cs:-0.276553106212425,0.33005878329277)
--(axis cs:-0.268537074148297,0.321761786937714)
--(axis cs:-0.260521042084168,0.31350502371788)
--(axis cs:-0.25250501002004,0.305315345525742)
--(axis cs:-0.244488977955912,0.297219425439835)
--(axis cs:-0.236472945891784,0.289243698120117)
--(axis cs:-0.228456913827656,0.281414419412613)
--(axis cs:-0.220440881763527,0.273757427930832)
--(axis cs:-0.212424849699399,0.266298294067383)
--(axis cs:-0.204408817635271,0.259062260389328)
--(axis cs:-0.196392785571142,0.252074033021927)
--(axis cs:-0.188376753507014,0.245357900857925)
--(axis cs:-0.180360721442886,0.238937735557556)
--(axis cs:-0.172344689378758,0.232836753129959)
--(axis cs:-0.164328657314629,0.227077782154083)
--(axis cs:-0.156312625250501,0.221683084964752)
--(axis cs:-0.148296593186373,0.216674238443375)
--(axis cs:-0.140280561122245,0.21207232773304)
--(axis cs:-0.132264529058116,0.207897782325745)
--(axis cs:-0.124248496993988,0.204170420765877)
--(axis cs:-0.11623246492986,0.200909420847893)
--(axis cs:-0.108216432865732,0.198133364319801)
--(axis cs:-0.100200400801603,0.195859909057617)
--(axis cs:-0.092184368737475,0.194106355309486)
--(axis cs:-0.0841683366733468,0.192889183759689)
--(axis cs:-0.0761523046092185,0.192223936319351)
--(axis cs:-0.0681362725450902,0.192125737667084)
--(axis cs:-0.060120240480962,0.192608624696732)
--(axis cs:-0.0521042084168337,0.193686082959175)
--(axis cs:-0.0440881763527057,0.195370674133301)
--(axis cs:-0.0360721442885774,0.19767402112484)
--(axis cs:-0.0280561122244491,0.200607031583786)
--(axis cs:-0.0200400801603209,0.204179376363754)
--(axis cs:-0.0120240480961926,0.208400174975395)
--(axis cs:-0.00400801603206435,0.213277146220207)
--(axis cs:0.00400801603206391,0.218817144632339)
--(axis cs:0.0120240480961922,0.225025847554207)
--(axis cs:0.0200400801603204,0.23190775513649)
--(axis cs:0.0280561122244487,0.239466235041618)
--(axis cs:0.036072144288577,0.247703179717064)
--(axis cs:0.0440881763527052,0.256619453430176)
--(axis cs:0.0521042084168335,0.266214162111282)
--(axis cs:0.0601202404809618,0.276485174894333)
--(axis cs:0.06813627254509,0.287428855895996)
--(axis cs:0.0761523046092183,0.299039781093597)
--(axis cs:0.0841683366733466,0.31131112575531)
--(axis cs:0.0921843687374748,0.324234217405319)
--(axis cs:0.100200400801603,0.337798684835434)
--(axis cs:0.108216432865731,0.351992249488831)
--(axis cs:0.11623246492986,0.36680081486702)
--(axis cs:0.124248496993988,0.382208675146103)
--(axis cs:0.132264529058116,0.398197650909424)
--(axis cs:0.140280561122244,0.414747923612595)
--(axis cs:0.148296593186373,0.43183770775795)
--(axis cs:0.156312625250501,0.449442952871323)
--(axis cs:0.164328657314629,0.467537581920624)
--(axis cs:0.172344689378757,0.486093729734421)
--(axis cs:0.180360721442886,0.505081534385681)
--(axis cs:0.188376753507014,0.524468600749969)
--(axis cs:0.196392785571142,0.544221162796021)
--(axis cs:0.204408817635271,0.56430321931839)
--(axis cs:0.212424849699399,0.584676563739777)
--(axis cs:0.220440881763527,0.605301856994629)
--(axis cs:0.228456913827655,0.626137495040894)
--(axis cs:0.236472945891784,0.647140443325043)
--(axis cs:0.244488977955912,0.668265640735626)
--(axis cs:0.25250501002004,0.689467012882233)
--(axis cs:0.260521042084168,0.710696995258331)
--(axis cs:0.268537074148296,0.73190701007843)
--(axis cs:0.276553106212424,0.753046870231628)
--(axis cs:0.284569138276553,0.774065971374512)
--(axis cs:0.292585170340681,0.79491263628006)
--(axis cs:0.300601202404809,0.815534949302673)
--(axis cs:0.308617234468938,0.835880219936371)
--(axis cs:0.316633266533066,0.855895698070526)
--(axis cs:0.324649298597194,0.875528693199158)
--(axis cs:0.332665330661322,0.894726634025574)
--(axis cs:0.340681362725451,0.913437247276306)
--(axis cs:0.348697394789579,0.931608915328979)
--(axis cs:0.356713426853707,0.949191093444824)
--(axis cs:0.364729458917835,0.966134011745453)
--(axis cs:0.372745490981964,0.98238879442215)
--(axis cs:0.380761523046092,0.99790894985199)
--(axis cs:0.38877755511022,1.01264846324921)
--(axis cs:0.396793587174348,1.02656435966492)
--(axis cs:0.404809619238477,1.03961491584778)
--(axis cs:0.412825651302605,1.05176079273224)
--(axis cs:0.420841683366733,1.0629655122757)
--(axis cs:0.428857715430861,1.07319450378418)
--(axis cs:0.43687374749499,1.08241653442383)
--(axis cs:0.444889779559118,1.09060323238373)
--(axis cs:0.452905811623246,1.09772872924805)
--(axis cs:0.460921843687375,1.10377132892609)
--(axis cs:0.468937875751503,1.10871124267578)
--(axis cs:0.476953907815631,1.11253345012665)
--(axis cs:0.484969939879759,1.11522531509399)
--(axis cs:0.492985971943888,1.11677837371826)
--(axis cs:0.501002004008016,1.1171875)
--(axis cs:0.509018036072144,1.11645078659058)
--(axis cs:0.517034068136272,1.1145703792572)
--(axis cs:0.525050100200401,1.11155188083649)
--(axis cs:0.533066132264529,1.10740411281586)
--(axis cs:0.541082164328657,1.10213959217072)
--(axis cs:0.549098196392785,1.09577453136444)
--(axis cs:0.557114228456914,1.08832776546478)
--(axis cs:0.565130260521042,1.07982170581818)
--(axis cs:0.57314629258517,1.07028222084045)
--(axis cs:0.581162324649299,1.05973780155182)
--(axis cs:0.589178356713427,1.04821956157684)
--(axis cs:0.597194388777555,1.03576183319092)
--(axis cs:0.605210420841683,1.02240097522736)
--(axis cs:0.613226452905812,1.00817584991455)
--(axis cs:0.62124248496994,0.993127346038818)
--(axis cs:0.629258517034068,0.977298498153687)
--(axis cs:0.637274549098196,0.960734069347382)
--(axis cs:0.645290581162325,0.943480253219604)
--(axis cs:0.653306613226453,0.925584316253662)
--(axis cs:0.661322645290581,0.907094836235046)
--(axis cs:0.669338677354709,0.88806140422821)
--(axis cs:0.677354709418837,0.86853438615799)
--(axis cs:0.685370741482966,0.848563611507416)
--(axis cs:0.693386773547094,0.828200340270996)
--(axis cs:0.701402805611222,0.807495296001434)
--(axis cs:0.70941883767535,0.786498785018921)
--(axis cs:0.717434869739479,0.765261173248291)
--(axis cs:0.725450901803607,0.743832051753998)
--(axis cs:0.733466933867735,0.722259938716888)
--(axis cs:0.741482965931863,0.700592875480652)
--(axis cs:0.749498997995992,0.678877472877502)
--(axis cs:0.75751503006012,0.657159447669983)
--(axis cs:0.765531062124248,0.635482251644135)
--(axis cs:0.773547094188376,0.613888740539551)
--(axis cs:0.781563126252505,0.592419803142548)
--(axis cs:0.789579158316633,0.571114003658295)
--(axis cs:0.797595190380761,0.550008714199066)
--(axis cs:0.805611222444889,0.529139280319214)
--(axis cs:0.813627254509018,0.508538424968719)
--(axis cs:0.821643286573146,0.488237380981445)
--(axis cs:0.829659318637274,0.46826508641243)
--(axis cs:0.837675350701403,0.448648512363434)
--(axis cs:0.845691382765531,0.429411858320236)
--(axis cs:0.853707414829659,0.410577714443207)
--(axis cs:0.861723446893787,0.392166316509247)
--(axis cs:0.869739478957916,0.374195516109467)
--(axis cs:0.877755511022044,0.356681287288666)
--(axis cs:0.885771543086172,0.3396375477314)
--(axis cs:0.8937875751503,0.323075890541077)
--(axis cs:0.901803607214429,0.307006031274796)
--(axis cs:0.909819639278557,0.291435658931732)
--(axis cs:0.917835671342685,0.276370763778687)
--(axis cs:0.925851703406813,0.261815220117569)
--(axis cs:0.933867735470942,0.247771382331848)
--(axis cs:0.94188376753507,0.234240040183067)
--(axis cs:0.949899799599198,0.221220031380653)
--(axis cs:0.957915831663327,0.208709016442299)
--(axis cs:0.965931863727455,0.196703210473061)
--(axis cs:0.973947895791583,0.185197621583939)
--(axis cs:0.981963927855711,0.174185797572136)
--(axis cs:0.98997995991984,0.1636603474617)
--(axis cs:0.997995991983968,0.153612956404686)
--(axis cs:1.0060120240481,0.144034132361412)
--(axis cs:1.01402805611222,0.134913966059685)
--(axis cs:1.02204408817635,0.126241430640221)
--(axis cs:1.03006012024048,0.118004865944386)
--(axis cs:1.03807615230461,0.110192455351353)
--(axis cs:1.04609218436874,0.102791532874107)
--(axis cs:1.05410821643287,0.0957890599966049)
--(axis cs:1.06212424849699,0.0891719534993172)
--(axis cs:1.07014028056112,0.0829266905784607)
--(axis cs:1.07815631262525,0.0770394802093506)
--(axis cs:1.08617234468938,0.0714967474341393)
--(axis cs:1.09418837675351,0.0662846267223358)
--(axis cs:1.10220440881763,0.0613892376422882)
--(axis cs:1.11022044088176,0.0567970536649227)
--(axis cs:1.11823647294589,0.052494365721941)
--(axis cs:1.12625250501002,0.0484677217900753)
--(axis cs:1.13426853707415,0.0447040200233459)
--(axis cs:1.14228456913828,0.041190218180418)
--(axis cs:1.1503006012024,0.0379135608673096)
--(axis cs:1.15831663326653,0.0348617434501648)
--(axis cs:1.16633266533066,0.0320225954055786)
--(axis cs:1.17434869739479,0.0293844770640135)
--(axis cs:1.18236472945892,0.0269359908998013)
--(axis cs:1.19038076152305,0.0246661249548197)
--(axis cs:1.19839679358717,0.0225643496960402)
--(axis cs:1.2064128256513,0.0206204634159803)
--(axis cs:1.21442885771543,0.0188246462494135)
--(axis cs:1.22244488977956,0.0171675812453032)
--(axis cs:1.23046092184369,0.0156403034925461)
--(axis cs:1.23847695390782,0.0142342299222946)
--(axis cs:1.24649298597194,0.0129412747919559)
--(axis cs:1.25450901803607,0.0117536699399352)
--(axis cs:1.2625250501002,0.0106640662997961)
--(axis cs:1.27054108216433,0.00966554414480925)
--(axis cs:1.27855711422846,0.00875151623040438)
--(axis cs:1.28657314629258,0.00791577063500881)
--(axis cs:1.29458917835671,0.0071524903178215)
--(axis cs:1.30260521042084,0.00645616417750716)
--(axis cs:1.31062124248497,0.00582163548097014)
--(axis cs:1.3186372745491,0.00524408183991909)
--(axis cs:1.32665330661323,0.00471896445378661)
--(axis cs:1.33466933867735,0.00424207514151931)
--(axis cs:1.34268537074148,0.00380945857614279)
--(axis cs:1.35070140280561,0.00341744162142277)
--(axis cs:1.35871743486974,0.00306261982768774)
--(axis cs:1.36673346693387,0.00274181785061955)
--(axis cs:1.374749498998,0.00245209224522114)
--(axis cs:1.38276553106212,0.00219073216430843)
--(axis cs:1.39078156312625,0.00195521861314774)
--(axis cs:1.39879759519038,0.00174322759266943)
--(axis cs:1.40681362725451,0.00155262718908489)
--(axis cs:1.41482965931864,0.00138144486118108)
--(axis cs:1.42284569138277,0.00122787139844149)
--(axis cs:1.43086172344689,0.0010902505600825)
--(axis cs:1.43887775551102,0.00096705969190225)
--(axis cs:1.44689378757515,0.000856905884575099)
--(axis cs:1.45490981963928,0.000758520211093128)
--(axis cs:1.46292585170341,0.000670739391352981)
--(axis cs:1.47094188376753,0.00059250887716189)
--(axis cs:1.47895791583166,0.000522864807862788)
--(axis cs:1.48697394789579,0.000460931536508724)
--(axis cs:1.49498997995992,0.000405917729949579)
--(axis cs:1.50300601202405,0.000357102515408769)
--(axis cs:1.51102204408818,0.000313834520056844)
--(axis cs:1.5190380761523,0.000275526166660711)
--(axis cs:1.52705410821643,0.000241645175265148)
--(axis cs:1.53507014028056,0.000211712482268922)
--(axis cs:1.54308617234469,0.000185297161806375)
--(axis cs:1.55110220440882,0.000162011187057942)
--(axis cs:1.55911823647295,0.000141505559440702)
--(axis cs:1.56713426853707,0.000123468533274718)
--(axis cs:1.5751503006012,0.000107620027847588)
--(axis cs:1.58316633266533,9.37091826926917e-05)
--(axis cs:1.59118236472946,8.15127496025525e-05)
--(axis cs:1.59919839679359,7.08308507455513e-05)
--(axis cs:1.60721442885772,6.14854143350385e-05)
--(axis cs:1.61523046092184,5.33183192601427e-05)
--(axis cs:1.62324649298597,4.61883792013396e-05)
--(axis cs:1.6312625250501,3.99709169869311e-05)
--(axis cs:1.63927855711423,3.45548214681912e-05)
--(axis cs:1.64729458917836,2.98418271995615e-05)
--(axis cs:1.65531062124248,2.5745241146069e-05)
--(axis cs:1.66332665330661,2.21881982724881e-05)
--(axis cs:1.67134268537074,1.91029048437485e-05)
--(axis cs:1.67935871743487,1.64297707669903e-05)
--(axis cs:1.687374749499,1.41161781357368e-05)
--(axis cs:1.69539078156313,1.21158809633926e-05)
--(axis cs:1.70340681362725,1.0388377631898e-05)
--(axis cs:1.71142284569138,8.89803050085902e-06)
--(axis cs:1.71943887775551,7.61364026402589e-06)
--(axis cs:1.72745490981964,6.50796437184908e-06)
--(axis cs:1.73547094188377,5.5571467783011e-06)
--(axis cs:1.7434869739479,4.74035550723784e-06)
--(axis cs:1.75150300601202,4.03946887672646e-06)
--(axis cs:1.75951903807615,3.4386748666293e-06)
--(axis cs:1.76753507014028,2.92422464553965e-06)
--(axis cs:1.77555110220441,2.48418905357539e-06)
--(axis cs:1.78356713426854,2.10819735002588e-06)
--(axis cs:1.79158316633267,1.78727827915282e-06)
--(axis cs:1.79959919839679,1.513654297014e-06)
--(axis cs:1.80761523046092,1.28060105453187e-06)
--(axis cs:1.81563126252505,1.08231927242741e-06)
--(axis cs:1.82364729458918,9.13798430701718e-07)
--(axis cs:1.83166332665331,7.70721896969917e-07)
--(axis cs:1.83967935871743,6.49381320272369e-07)
--(axis cs:1.84769539078156,5.46582043625676e-07)
--(axis cs:1.85571142284569,4.5958219629938e-07)
--(axis cs:1.86372745490982,3.86034258781365e-07)
--(axis cs:1.87174348697395,3.23923160294726e-07)
--(axis cs:1.87975951903808,2.71525095740799e-07)
--(axis cs:1.8877755511022,2.27369994831861e-07)
--(axis cs:1.89579158316633,1.90199727967411e-07)
--(axis cs:1.90380761523046,1.58941929839784e-07)
--(axis cs:1.91182364729459,1.32685102016694e-07)
--(axis cs:1.91983967935872,1.10652145224321e-07)
--(axis cs:1.92785571142285,9.21826881494781e-08)
--(axis cs:1.93587174348697,7.67172920745907e-08)
--(axis cs:1.9438877755511,6.37806607528546e-08)
--(axis cs:1.95190380761523,5.2971319774997e-08)
--(axis cs:1.95991983967936,4.39486136372125e-08)
--(axis cs:1.96793587174349,3.64251633300228e-08)
--(axis cs:1.97595190380761,3.01587270712389e-08)
--(axis cs:1.98396793587174,2.49446827638167e-08)
--(axis cs:1.99198396793587,2.0610837481172e-08)
--(axis cs:2,1.70124838660968e-08)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 3.62690261681564e-05
-1.99198396793587 3.62690261681564e-05
-1.98396793587174 3.62690261681564e-05
-1.97595190380762 3.62690261681564e-05
-1.96793587174349 3.62690261681564e-05
-1.95991983967936 3.62690261681564e-05
-1.95190380761523 3.62690261681564e-05
-1.9438877755511 3.62690261681564e-05
-1.93587174348697 4.01677898480557e-05
-1.92785571142285 4.01677898480557e-05
-1.91983967935872 4.01677898480557e-05
-1.91182364729459 4.01677898480557e-05
-1.90380761523046 4.01677898480557e-05
-1.89579158316633 4.01677898480557e-05
-1.8877755511022 4.01677898480557e-05
-1.87975951903808 4.01677898480557e-05
-1.87174348697395 3.6956938856747e-05
-1.86372745490982 3.6956938856747e-05
-1.85571142284569 3.6956938856747e-05
-1.84769539078156 3.6956938856747e-05
-1.83967935871743 3.6956938856747e-05
-1.83166332665331 3.6956938856747e-05
-1.82364729458918 3.6956938856747e-05
-1.81563126252505 3.6956938856747e-05
-1.80761523046092 4.60754417872522e-05
-1.79959919839679 4.60754417872522e-05
-1.79158316633267 4.60754417872522e-05
-1.78356713426854 4.60754417872522e-05
-1.77555110220441 4.60754417872522e-05
-1.76753507014028 4.60754417872522e-05
-1.75951903807615 4.60754417872522e-05
-1.75150300601202 4.60754417872522e-05
-1.7434869739479 9.22896215342917e-05
-1.73547094188377 9.22896215342917e-05
-1.72745490981964 9.22896215342917e-05
-1.71943887775551 9.22896215342917e-05
-1.71142284569138 9.22896215342917e-05
-1.70340681362725 9.22896215342917e-05
-1.69539078156313 9.22896215342917e-05
-1.687374749499 0.000125398772070184
-1.67935871743487 0.000125398772070184
-1.67134268537074 0.000125398772070184
-1.66332665330661 0.000125398772070184
-1.65531062124249 0.000125398772070184
-1.64729458917836 0.000125398772070184
-1.63927855711423 0.000125398772070184
-1.6312625250501 0.000125398772070184
-1.62324649298597 0.000203923511435278
-1.61523046092184 0.000203923511435278
-1.60721442885772 0.000203923511435278
-1.59919839679359 0.000203923511435278
-1.59118236472946 0.000203923511435278
-1.58316633266533 0.000203923511435278
-1.5751503006012 0.000203923511435278
-1.56713426853707 0.000203923511435278
-1.55911823647295 0.000595668621826917
-1.55110220440882 0.000595668621826917
-1.54308617234469 0.000595668621826917
-1.53507014028056 0.000595668621826917
-1.52705410821643 0.000595668621826917
-1.5190380761523 0.000595668621826917
-1.51102204408818 0.000595668621826917
-1.50300601202405 0.000595668621826917
-1.49498997995992 0.000218800938455388
-1.48697394789579 0.000218800938455388
-1.47895791583166 0.000218800938455388
-1.47094188376753 0.000218800938455388
-1.46292585170341 0.000218800938455388
-1.45490981963928 0.000218800938455388
-1.44689378757515 0.000218800938455388
-1.43887775551102 0.000218800938455388
-1.43086172344689 0.000539447413757443
-1.42284569138277 0.000539447413757443
-1.41482965931864 0.000539447413757443
-1.40681362725451 0.000539447413757443
-1.39879759519038 0.000539447413757443
-1.39078156312625 0.000539447413757443
-1.38276553106212 0.000539447413757443
-1.374749498998 0.00173559447284788
-1.36673346693387 0.00173559447284788
-1.35871743486974 0.00173559447284788
-1.35070140280561 0.00173559447284788
-1.34268537074148 0.00173559447284788
-1.33466933867735 0.00173559447284788
-1.32665330661323 0.00173559447284788
-1.3186372745491 0.00173559447284788
-1.31062124248497 0.00366243603639305
-1.30260521042084 0.00366243603639305
-1.29458917835671 0.00366243603639305
-1.28657314629259 0.00366243603639305
-1.27855711422846 0.00366243603639305
-1.27054108216433 0.00366243603639305
-1.2625250501002 0.00366243603639305
-1.25450901803607 0.00366243603639305
-1.24649298597194 0.0082470141351223
-1.23847695390782 0.0082470141351223
-1.23046092184369 0.0082470141351223
-1.22244488977956 0.0082470141351223
-1.21442885771543 0.0082470141351223
-1.2064128256513 0.0082470141351223
-1.19839679358717 0.0082470141351223
-1.19038076152305 0.0082470141351223
-1.18236472945892 0.0145672606304288
-1.17434869739479 0.0145672606304288
-1.16633266533066 0.0145672606304288
-1.15831663326653 0.0145672606304288
-1.1503006012024 0.0145672606304288
-1.14228456913828 0.0145672606304288
-1.13426853707415 0.0145672606304288
-1.12625250501002 0.0145672606304288
-1.11823647294589 0.0259339064359665
-1.11022044088176 0.0259339064359665
-1.10220440881764 0.0259339064359665
-1.09418837675351 0.0259339064359665
-1.08617234468938 0.0259339064359665
-1.07815631262525 0.0259339064359665
-1.07014028056112 0.0259339064359665
-1.06212424849699 0.0445140674710274
-1.05410821643287 0.0445140674710274
-1.04609218436874 0.0445140674710274
-1.03807615230461 0.0445140674710274
-1.03006012024048 0.0445140674710274
-1.02204408817635 0.0445140674710274
-1.01402805611222 0.0445140674710274
-1.0060120240481 0.0445140674710274
-0.997995991983968 0.0794827565550804
-0.98997995991984 0.0794827565550804
-0.981963927855712 0.0794827565550804
-0.973947895791583 0.0794827565550804
-0.965931863727455 0.0794827565550804
-0.957915831663327 0.0794827565550804
-0.949899799599198 0.0794827565550804
-0.94188376753507 0.0794827565550804
-0.933867735470942 0.123670667409897
-0.925851703406814 0.123670667409897
-0.917835671342685 0.123670667409897
-0.909819639278557 0.123670667409897
-0.901803607214429 0.123670667409897
-0.893787575150301 0.123670667409897
-0.885771543086172 0.123670667409897
-0.877755511022044 0.123670667409897
-0.869739478957916 0.185101211071014
-0.861723446893788 0.185101211071014
-0.85370741482966 0.185101211071014
-0.845691382765531 0.185101211071014
-0.837675350701403 0.185101211071014
-0.829659318637275 0.185101211071014
-0.821643286573146 0.185101211071014
-0.813627254509018 0.185101211071014
-0.80561122244489 0.256359368562698
-0.797595190380762 0.256359368562698
-0.789579158316633 0.256359368562698
-0.781563126252505 0.256359368562698
-0.773547094188377 0.256359368562698
-0.765531062124249 0.256359368562698
-0.75751503006012 0.256359368562698
-0.749498997995992 0.328481256961823
-0.741482965931864 0.328481256961823
-0.733466933867736 0.328481256961823
-0.725450901803607 0.328481256961823
-0.717434869739479 0.328481256961823
-0.709418837675351 0.328481256961823
-0.701402805611222 0.328481256961823
-0.693386773547094 0.328481256961823
-0.685370741482966 0.392233163118362
-0.677354709418838 0.392233163118362
-0.669338677354709 0.392233163118362
-0.661322645290581 0.392233163118362
-0.653306613226453 0.392233163118362
-0.645290581162325 0.392233163118362
-0.637274549098197 0.392233163118362
-0.629258517034068 0.392233163118362
-0.62124248496994 0.442787289619446
-0.613226452905812 0.442787289619446
-0.605210420841684 0.442787289619446
-0.597194388777555 0.442787289619446
-0.589178356713427 0.442787289619446
-0.581162324649299 0.442787289619446
-0.57314629258517 0.442787289619446
-0.565130260521042 0.442787289619446
-0.557114228456914 0.472270280122757
-0.549098196392786 0.472270280122757
-0.541082164328657 0.472270280122757
-0.533066132264529 0.472270280122757
-0.525050100200401 0.472270280122757
-0.517034068136273 0.472270280122757
-0.509018036072144 0.472270280122757
-0.501002004008016 0.472270280122757
-0.492985971943888 0.477051675319672
-0.48496993987976 0.477051675319672
-0.476953907815631 0.477051675319672
-0.468937875751503 0.477051675319672
-0.460921843687375 0.477051675319672
-0.452905811623247 0.477051675319672
-0.444889779559118 0.477051675319672
-0.43687374749499 0.448580682277679
-0.428857715430862 0.448580682277679
-0.420841683366734 0.448580682277679
-0.412825651302605 0.448580682277679
-0.404809619238477 0.448580682277679
-0.396793587174349 0.448580682277679
-0.388777555110221 0.448580682277679
-0.380761523046092 0.448580682277679
-0.372745490981964 0.393828600645065
-0.364729458917836 0.393828600645065
-0.356713426853708 0.393828600645065
-0.348697394789579 0.393828600645065
-0.340681362725451 0.393828600645065
-0.332665330661323 0.393828600645065
-0.324649298597194 0.393828600645065
-0.316633266533066 0.393828600645065
-0.308617234468938 0.330073982477188
-0.30060120240481 0.330073982477188
-0.292585170340681 0.330073982477188
-0.284569138276553 0.330073982477188
-0.276553106212425 0.330073982477188
-0.268537074148297 0.330073982477188
-0.260521042084168 0.330073982477188
-0.25250501002004 0.330073982477188
-0.244488977955912 0.267964869737625
-0.236472945891784 0.267964869737625
-0.228456913827656 0.267964869737625
-0.220440881763527 0.267964869737625
-0.212424849699399 0.267964869737625
-0.204408817635271 0.267964869737625
-0.196392785571142 0.267964869737625
-0.188376753507014 0.267964869737625
-0.180360721442886 0.223465114831924
-0.172344689378758 0.223465114831924
-0.164328657314629 0.223465114831924
-0.156312625250501 0.223465114831924
-0.148296593186373 0.223465114831924
-0.140280561122245 0.223465114831924
-0.132264529058116 0.223465114831924
-0.124248496993988 0.198914229869843
-0.11623246492986 0.198914229869843
-0.108216432865732 0.198914229869843
-0.100200400801603 0.198914229869843
-0.092184368737475 0.198914229869843
-0.0841683366733468 0.198914229869843
-0.0761523046092185 0.198914229869843
-0.0681362725450902 0.198914229869843
-0.060120240480962 0.20394192636013
-0.0521042084168337 0.20394192636013
-0.0440881763527057 0.20394192636013
-0.0360721442885774 0.20394192636013
-0.0280561122244491 0.20394192636013
-0.0200400801603209 0.20394192636013
-0.0120240480961926 0.20394192636013
-0.00400801603206435 0.20394192636013
0.00400801603206391 0.250192493200302
0.0120240480961922 0.250192493200302
0.0200400801603204 0.250192493200302
0.0280561122244487 0.250192493200302
0.036072144288577 0.250192493200302
0.0440881763527052 0.250192493200302
0.0521042084168335 0.250192493200302
0.0601202404809618 0.250192493200302
0.06813627254509 0.342786997556686
0.0761523046092183 0.342786997556686
0.0841683366733466 0.342786997556686
0.0921843687374748 0.342786997556686
0.100200400801603 0.342786997556686
0.108216432865731 0.342786997556686
0.11623246492986 0.342786997556686
0.124248496993988 0.342786997556686
0.132264529058116 0.463189870119095
0.140280561122244 0.463189870119095
0.148296593186373 0.463189870119095
0.156312625250501 0.463189870119095
0.164328657314629 0.463189870119095
0.172344689378757 0.463189870119095
0.180360721442886 0.463189870119095
0.188376753507014 0.605620443820953
0.196392785571142 0.605620443820953
0.204408817635271 0.605620443820953
0.212424849699399 0.605620443820953
0.220440881763527 0.605620443820953
0.228456913827655 0.605620443820953
0.236472945891784 0.605620443820953
0.244488977955912 0.605620443820953
0.25250501002004 0.780174553394318
0.260521042084168 0.780174553394318
0.268537074148296 0.780174553394318
0.276553106212424 0.780174553394318
0.284569138276553 0.780174553394318
0.292585170340681 0.780174553394318
0.300601202404809 0.780174553394318
0.308617234468938 0.780174553394318
0.316633266533066 0.932280480861664
0.324649298597194 0.932280480861664
0.332665330661322 0.932280480861664
0.340681362725451 0.932280480861664
0.348697394789579 0.932280480861664
0.356713426853707 0.932280480861664
0.364729458917835 0.932280480861664
0.372745490981964 0.932280480861664
0.380761523046092 1.04422044754028
0.38877755511022 1.04422044754028
0.396793587174348 1.04422044754028
0.404809619238477 1.04422044754028
0.412825651302605 1.04422044754028
0.420841683366733 1.04422044754028
0.428857715430861 1.04422044754028
0.43687374749499 1.04422044754028
0.444889779559118 1.10639381408691
0.452905811623246 1.10639381408691
0.460921843687375 1.10639381408691
0.468937875751503 1.10639381408691
0.476953907815631 1.10639381408691
0.484969939879759 1.10639381408691
0.492985971943888 1.10639381408691
0.501002004008016 1.11142218112946
0.509018036072144 1.11142218112946
0.517034068136272 1.11142218112946
0.525050100200401 1.11142218112946
0.533066132264529 1.11142218112946
0.541082164328657 1.11142218112946
0.549098196392785 1.11142218112946
0.557114228456914 1.11142218112946
0.565130260521042 1.04563844203949
0.57314629258517 1.04563844203949
0.581162324649299 1.04563844203949
0.589178356713427 1.04563844203949
0.597194388777555 1.04563844203949
0.605210420841683 1.04563844203949
0.613226452905812 1.04563844203949
0.62124248496994 1.04563844203949
0.629258517034068 0.925292193889618
0.637274549098196 0.925292193889618
0.645290581162325 0.925292193889618
0.653306613226453 0.925292193889618
0.661322645290581 0.925292193889618
0.669338677354709 0.925292193889618
0.677354709418837 0.925292193889618
0.685370741482966 0.925292193889618
0.693386773547094 0.765285193920135
0.701402805611222 0.765285193920135
0.70941883767535 0.765285193920135
0.717434869739479 0.765285193920135
0.725450901803607 0.765285193920135
0.733466933867735 0.765285193920135
0.741482965931863 0.765285193920135
0.749498997995992 0.765285193920135
0.75751503006012 0.581404089927673
0.765531062124248 0.581404089927673
0.773547094188376 0.581404089927673
0.781563126252505 0.581404089927673
0.789579158316633 0.581404089927673
0.797595190380761 0.581404089927673
0.805611222444889 0.581404089927673
0.813627254509018 0.417455404996872
0.821643286573146 0.417455404996872
0.829659318637274 0.417455404996872
0.837675350701403 0.417455404996872
0.845691382765531 0.417455404996872
0.853707414829659 0.417455404996872
0.861723446893787 0.417455404996872
0.869739478957916 0.417455404996872
0.877755511022044 0.280804842710495
0.885771543086172 0.280804842710495
0.8937875751503 0.280804842710495
0.901803607214429 0.280804842710495
0.909819639278557 0.280804842710495
0.917835671342685 0.280804842710495
0.925851703406813 0.280804842710495
0.933867735470942 0.280804842710495
0.94188376753507 0.181046381592751
0.949899799599198 0.181046381592751
0.957915831663327 0.181046381592751
0.965931863727455 0.181046381592751
0.973947895791583 0.181046381592751
0.981963927855711 0.181046381592751
0.98997995991984 0.181046381592751
0.997995991983968 0.181046381592751
1.0060120240481 0.109096363186836
1.01402805611222 0.109096363186836
1.02204408817635 0.109096363186836
1.03006012024048 0.109096363186836
1.03807615230461 0.109096363186836
1.04609218436874 0.109096363186836
1.05410821643287 0.109096363186836
1.06212424849699 0.109096363186836
1.07014028056112 0.0619129873812199
1.07815631262525 0.0619129873812199
1.08617234468938 0.0619129873812199
1.09418837675351 0.0619129873812199
1.10220440881763 0.0619129873812199
1.11022044088176 0.0619129873812199
1.11823647294589 0.0619129873812199
1.12625250501002 0.0370790548622608
1.13426853707415 0.0370790548622608
1.14228456913828 0.0370790548622608
1.1503006012024 0.0370790548622608
1.15831663326653 0.0370790548622608
1.16633266533066 0.0370790548622608
1.17434869739479 0.0370790548622608
1.18236472945892 0.0370790548622608
1.19038076152305 0.0185985248535872
1.19839679358717 0.0185985248535872
1.2064128256513 0.0185985248535872
1.21442885771543 0.0185985248535872
1.22244488977956 0.0185985248535872
1.23046092184369 0.0185985248535872
1.23847695390782 0.0185985248535872
1.24649298597194 0.0185985248535872
1.25450901803607 0.00772799784317613
1.2625250501002 0.00772799784317613
1.27054108216433 0.00772799784317613
1.27855711422846 0.00772799784317613
1.28657314629258 0.00772799784317613
1.29458917835671 0.00772799784317613
1.30260521042084 0.00772799784317613
1.31062124248497 0.00772799784317613
1.3186372745491 0.00320307561196387
1.32665330661323 0.00320307561196387
1.33466933867735 0.00320307561196387
1.34268537074148 0.00320307561196387
1.35070140280561 0.00320307561196387
1.35871743486974 0.00320307561196387
1.36673346693387 0.00320307561196387
1.374749498998 0.00320307561196387
1.38276553106212 0.00124585896264762
1.39078156312625 0.00124585896264762
1.39879759519038 0.00124585896264762
1.40681362725451 0.00124585896264762
1.41482965931864 0.00124585896264762
1.42284569138277 0.00124585896264762
1.43086172344689 0.00124585896264762
1.43887775551102 0.00056157453218475
1.44689378757515 0.00056157453218475
1.45490981963928 0.00056157453218475
1.46292585170341 0.00056157453218475
1.47094188376753 0.00056157453218475
1.47895791583166 0.00056157453218475
1.48697394789579 0.00056157453218475
1.49498997995992 0.00056157453218475
1.50300601202405 0.00134434946812689
1.51102204408818 0.00134434946812689
1.5190380761523 0.00134434946812689
1.52705410821643 0.00134434946812689
1.53507014028056 0.00134434946812689
1.54308617234469 0.00134434946812689
1.55110220440882 0.00134434946812689
1.55911823647295 0.00134434946812689
1.56713426853707 0.000534565828274935
1.5751503006012 0.000534565828274935
1.58316633266533 0.000534565828274935
1.59118236472946 0.000534565828274935
1.59919839679359 0.000534565828274935
1.60721442885772 0.000534565828274935
1.61523046092184 0.000534565828274935
1.62324649298597 0.000534565828274935
1.6312625250501 0.000289933843305334
1.63927855711423 0.000289933843305334
1.64729458917836 0.000289933843305334
1.65531062124248 0.000289933843305334
1.66332665330661 0.000289933843305334
1.67134268537074 0.000289933843305334
1.67935871743487 0.000289933843305334
1.687374749499 0.000289933843305334
1.69539078156313 0.000172667030710727
1.70340681362725 0.000172667030710727
1.71142284569138 0.000172667030710727
1.71943887775551 0.000172667030710727
1.72745490981964 0.000172667030710727
1.73547094188377 0.000172667030710727
1.7434869739479 0.000172667030710727
1.75150300601202 9.3760943855159e-05
1.75951903807615 9.3760943855159e-05
1.76753507014028 9.3760943855159e-05
1.77555110220441 9.3760943855159e-05
1.78356713426854 9.3760943855159e-05
1.79158316633267 9.3760943855159e-05
1.79959919839679 9.3760943855159e-05
1.80761523046092 9.3760943855159e-05
1.81563126252505 6.75102928653359e-05
1.82364729458918 6.75102928653359e-05
1.83166332665331 6.75102928653359e-05
1.83967935871743 6.75102928653359e-05
1.84769539078156 6.75102928653359e-05
1.85571142284569 6.75102928653359e-05
1.86372745490982 6.75102928653359e-05
1.87174348697395 6.75102928653359e-05
1.87975951903808 3.90827663068194e-05
1.8877755511022 3.90827663068194e-05
1.89579158316633 3.90827663068194e-05
1.90380761523046 3.90827663068194e-05
1.91182364729459 3.90827663068194e-05
1.91983967935872 3.90827663068194e-05
1.92785571142285 3.90827663068194e-05
1.93587174348697 3.90827663068194e-05
1.9438877755511 2.22078015212901e-05
1.95190380761523 2.22078015212901e-05
1.95991983967936 2.22078015212901e-05
1.96793587174349 2.22078015212901e-05
1.97595190380761 2.22078015212901e-05
1.98396793587174 2.22078015212901e-05
1.99198396793587 2.22078015212901e-05
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> teaser-mixture-8bits.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{211,211,211}
\definecolor{lightgrey204}{RGB}{204,204,204}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
%tick align=outside,
%tick pos=left,
%unbounded coords=jump,
%x grid style={darkgrey176},
%xmin=-2.2, xmax=2.2,
%xtick style={color=black},
%y grid style={darkgrey176},
%ymin=-0.055859375, ymax=1.173046875,
%ytick style={color=black}
width = \figurewidth,
height = \figureheight
]
\path [draw=lightgrey, fill=lightgrey]
(axis cs:-2,0)
--(axis cs:-2,7.29105176233702e-09)
--(axis cs:-1.99198396793587,8.83321860101205e-09)
--(axis cs:-1.98396793587174,1.06905586605421e-08)
--(axis cs:-1.97595190380762,1.29251711555867e-08)
--(axis cs:-1.96793587174349,1.56107891058355e-08)
--(axis cs:-1.95991983967936,1.88350899321676e-08)
--(axis cs:-1.95190380761523,2.27019540943729e-08)
--(axis cs:-1.9438877755511,2.73345204249154e-08)
--(axis cs:-1.93587174348697,3.28787876924252e-08)
--(axis cs:-1.92785571142285,3.95068759928563e-08)
--(axis cs:-1.91983967935872,4.74222687785186e-08)
--(axis cs:-1.91182364729459,5.68650619925393e-08)
--(axis cs:-1.90380761523046,6.81179130879173e-08)
--(axis cs:-1.89579158316633,8.15141802945618e-08)
--(axis cs:-1.8877755511022,9.74442144752174e-08)
--(axis cs:-1.87975951903808,1.1636792862646e-07)
--(axis cs:-1.87174348697395,1.38824233886226e-07)
--(axis cs:-1.86372745490982,1.65443282185151e-07)
--(axis cs:-1.85571142284569,1.96963853227317e-07)
--(axis cs:-1.84769539078156,2.34249483810345e-07)
--(axis cs:-1.83967935871743,2.78306316658927e-07)
--(axis cs:-1.83166332665331,3.30309433138609e-07)
--(axis cs:-1.82364729458918,3.91627963836072e-07)
--(axis cs:-1.81563126252505,4.63851165477536e-07)
--(axis cs:-1.80761523046092,5.48829063973244e-07)
--(axis cs:-1.79959919839679,6.48709090000921e-07)
--(axis cs:-1.79158316633267,7.65976608363417e-07)
--(axis cs:-1.78356713426854,9.03513239336462e-07)
--(axis cs:-1.77555110220441,1.06465267890599e-06)
--(axis cs:-1.76753507014028,1.25323924748955e-06)
--(axis cs:-1.75951903807615,1.47371815728548e-06)
--(axis cs:-1.75150300601202,1.73120122326509e-06)
--(axis cs:-1.7434869739479,2.03158128897485e-06)
--(axis cs:-1.73547094188377,2.38163488575083e-06)
--(axis cs:-1.72745490981964,2.78912784779095e-06)
--(axis cs:-1.71943887775551,3.26298913932987e-06)
--(axis cs:-1.71142284569138,3.81344216293655e-06)
--(axis cs:-1.70340681362725,4.452162556845e-06)
--(axis cs:-1.69539078156313,5.19252216690802e-06)
--(axis cs:-1.687374749499,6.04979186391574e-06)
--(axis cs:-1.67935871743487,7.04133208273561e-06)
--(axis cs:-1.67134268537074,8.1869611676666e-06)
--(axis cs:-1.66332665330661,9.50922913034447e-06)
--(axis cs:-1.65531062124249,1.10336759462371e-05)
--(axis cs:-1.64729458917836,1.27893563330872e-05)
--(axis cs:-1.63927855711423,1.48092112794984e-05)
--(axis cs:-1.6312625250501,1.71303963725222e-05)
--(axis cs:-1.62324649298597,1.97950248548295e-05)
--(axis cs:-1.61523046092184,2.28507142310264e-05)
--(axis cs:-1.60721442885772,2.63508973148419e-05)
--(axis cs:-1.59919839679359,3.03560864267638e-05)
--(axis cs:-1.59118236472946,3.49340443790425e-05)
--(axis cs:-1.58316633266533,4.0161088691093e-05)
--(axis cs:-1.5751503006012,4.61228810308967e-05)
--(axis cs:-1.56713426853707,5.29151038790587e-05)
--(axis cs:-1.55911823647295,6.06452485953923e-05)
--(axis cs:-1.55110220440882,6.94333793944679e-05)
--(axis cs:-1.54308617234469,7.94130828580819e-05)
--(axis cs:-1.53507014028056,9.07339417608455e-05)
--(axis cs:-1.52705410821643,0.000103562233562116)
--(axis cs:-1.5190380761523,0.000118082680273801)
--(axis cs:-1.51102204408818,0.000134500543936156)
--(axis cs:-1.50300601202405,0.000153043976752087)
--(axis cs:-1.49498997995992,0.000173964683199301)
--(axis cs:-1.48697394789579,0.00019754222012125)
--(axis cs:-1.47895791583166,0.000224084957153536)
--(axis cs:-1.47094188376753,0.000253932434134185)
--(axis cs:-1.46292585170341,0.000287459784885868)
--(axis cs:-1.45490981963928,0.000325080123730004)
--(axis cs:-1.44689378757515,0.000367245433153585)
--(axis cs:-1.43887775551102,0.000414454203564674)
--(axis cs:-1.43086172344689,0.000467250356450677)
--(axis cs:-1.42284569138277,0.000526230724062771)
--(axis cs:-1.41482965931864,0.000592047988902777)
--(axis cs:-1.40681362725451,0.000665411760564893)
--(axis cs:-1.39879759519038,0.000747097656130791)
--(axis cs:-1.39078156312625,0.000837951025459915)
--(axis cs:-1.38276553106212,0.000938885437790304)
--(axis cs:-1.374749498998,0.00105089682620019)
--(axis cs:-1.36673346693387,0.00117506505921483)
--(axis cs:-1.35871743486974,0.00131255167070776)
--(axis cs:-1.35070140280561,0.0014646181371063)
--(axis cs:-1.34268537074148,0.00163262546993792)
--(axis cs:-1.33466933867735,0.00181803258601576)
--(axis cs:-1.32665330661323,0.00202241376973689)
--(axis cs:-1.3186372745491,0.00224746391177177)
--(axis cs:-1.31062124248497,0.00249498733319342)
--(axis cs:-1.30260521042084,0.00276692793704569)
--(axis cs:-1.29458917835671,0.00306535325944424)
--(axis cs:-1.28657314629259,0.00339247356168926)
--(axis cs:-1.27855711422846,0.00375065044499934)
--(axis cs:-1.27054108216433,0.00414237705990672)
--(axis cs:-1.2625250501002,0.00457031512632966)
--(axis cs:-1.25450901803607,0.00503728818148375)
--(axis cs:-1.24649298597194,0.00554626155644655)
--(axis cs:-1.23847695390782,0.00610038451850414)
--(axis cs:-1.23046092184369,0.00670298794284463)
--(axis cs:-1.22244488977956,0.00735753588378429)
--(axis cs:-1.21442885771543,0.00806770473718643)
--(axis cs:-1.2064128256513,0.00883734133094549)
--(axis cs:-1.19839679358717,0.0096704363822937)
--(axis cs:-1.19038076152305,0.0105711938813329)
--(axis cs:-1.18236472945892,0.0115439957007766)
--(axis cs:-1.17434869739479,0.0125933475792408)
--(axis cs:-1.16633266533066,0.0137239685282111)
--(axis cs:-1.15831663326653,0.014940750785172)
--(axis cs:-1.1503006012024,0.016248669475317)
--(axis cs:-1.14228456913828,0.0176529493182898)
--(axis cs:-1.13426853707415,0.0191588662564754)
--(axis cs:-1.12625250501002,0.0207718815654516)
--(axis cs:-1.11823647294589,0.0224975850433111)
--(axis cs:-1.11022044088176,0.0243415907025337)
--(axis cs:-1.10220440881764,0.026309672743082)
--(axis cs:-1.09418837675351,0.0284076947718859)
--(axis cs:-1.08617234468938,0.0306414645165205)
--(axis cs:-1.07815631262525,0.0330169200897217)
--(axis cs:-1.07014028056112,0.0355400107800961)
--(axis cs:-1.06212424849699,0.0382165536284447)
--(axis cs:-1.05410821643287,0.0410524643957615)
--(axis cs:-1.04609218436874,0.0440535135567188)
--(axis cs:-1.03807615230461,0.0472253486514091)
--(axis cs:-1.03006012024048,0.0505735129117966)
--(axis cs:-1.02204408817635,0.054103497415781)
--(axis cs:-1.01402805611222,0.0578202903270721)
--(axis cs:-1.0060120240481,0.0617289356887341)
--(axis cs:-0.997995991983968,0.0658341497182846)
--(axis cs:-0.98997995991984,0.0701401606202126)
--(axis cs:-0.981963927855712,0.0746510699391365)
--(axis cs:-0.973947895791583,0.0793704092502594)
--(axis cs:-0.965931863727455,0.0843014046549797)
--(axis cs:-0.957915831663327,0.0894467383623123)
--(axis cs:-0.949899799599198,0.0948086082935333)
--(axis cs:-0.94188376753507,0.100388631224632)
--(axis cs:-0.933867735470942,0.106187798082829)
--(axis cs:-0.925851703406814,0.1122065782547)
--(axis cs:-0.917835671342685,0.118444688618183)
--(axis cs:-0.909819639278557,0.124901093542576)
--(axis cs:-0.901803607214429,0.131574124097824)
--(axis cs:-0.893787575150301,0.138461261987686)
--(axis cs:-0.885771543086172,0.145559132099152)
--(axis cs:-0.877755511022044,0.152863651514053)
--(axis cs:-0.869739478957916,0.160369768738747)
--(axis cs:-0.861723446893788,0.168071582913399)
--(axis cs:-0.85370741482966,0.175962254405022)
--(axis cs:-0.845691382765531,0.184034109115601)
--(axis cs:-0.837675350701403,0.192278489470482)
--(axis cs:-0.829659318637275,0.200685694813728)
--(axis cs:-0.821643286573146,0.20924536883831)
--(axis cs:-0.813627254509018,0.217945918440819)
--(axis cs:-0.80561122244489,0.226775050163269)
--(axis cs:-0.797595190380762,0.235719293355942)
--(axis cs:-0.789579158316633,0.244764655828476)
--(axis cs:-0.781563126252505,0.253895998001099)
--(axis cs:-0.773547094188377,0.263097316026688)
--(axis cs:-0.765531062124249,0.272352039813995)
--(axis cs:-0.75751503006012,0.28164267539978)
--(axis cs:-0.749498997995992,0.290950924158096)
--(axis cs:-0.741482965931864,0.300258129835129)
--(axis cs:-0.733466933867736,0.309544712305069)
--(axis cs:-0.725450901803607,0.318790674209595)
--(axis cs:-0.717434869739479,0.327975541353226)
--(axis cs:-0.709418837675351,0.337078481912613)
--(axis cs:-0.701402805611222,0.346078217029572)
--(axis cs:-0.693386773547094,0.35495325922966)
--(axis cs:-0.685370741482966,0.36368203163147)
--(axis cs:-0.677354709418838,0.37224292755127)
--(axis cs:-0.669338677354709,0.380613923072815)
--(axis cs:-0.661322645290581,0.388773739337921)
--(axis cs:-0.653306613226453,0.396700769662857)
--(axis cs:-0.645290581162325,0.404373943805695)
--(axis cs:-0.637274549098197,0.411772429943085)
--(axis cs:-0.629258517034068,0.418876051902771)
--(axis cs:-0.62124248496994,0.425665110349655)
--(axis cs:-0.613226452905812,0.43212041258812)
--(axis cs:-0.605210420841684,0.438223838806152)
--(axis cs:-0.597194388777555,0.443957835435867)
--(axis cs:-0.589178356713427,0.449305862188339)
--(axis cs:-0.581162324649299,0.454252541065216)
--(axis cs:-0.57314629258517,0.458783358335495)
--(axis cs:-0.565130260521042,0.462885022163391)
--(axis cs:-0.557114228456914,0.466545641422272)
--(axis cs:-0.549098196392786,0.469754368066788)
--(axis cs:-0.541082164328657,0.472501963376999)
--(axis cs:-0.533066132264529,0.474780440330505)
--(axis cs:-0.525050100200401,0.476583212614059)
--(axis cs:-0.517034068136273,0.477905422449112)
--(axis cs:-0.509018036072144,0.478743523359299)
--(axis cs:-0.501002004008016,0.479095667600632)
--(axis cs:-0.492985971943888,0.478961408138275)
--(axis cs:-0.48496993987976,0.478342086076736)
--(axis cs:-0.476953907815631,0.477240473031998)
--(axis cs:-0.468937875751503,0.475660890340805)
--(axis cs:-0.460921843687375,0.47360947728157)
--(axis cs:-0.452905811623247,0.471093624830246)
--(axis cs:-0.444889779559118,0.468122392892838)
--(axis cs:-0.43687374749499,0.46470633149147)
--(axis cs:-0.428857715430862,0.460857421159744)
--(axis cs:-0.420841683366734,0.456589043140411)
--(axis cs:-0.412825651302605,0.451915919780731)
--(axis cs:-0.404809619238477,0.446854025125504)
--(axis cs:-0.396793587174349,0.441420704126358)
--(axis cs:-0.388777555110221,0.43563449382782)
--(axis cs:-0.380761523046092,0.429514855146408)
--(axis cs:-0.372745490981964,0.42308235168457)
--(axis cs:-0.364729458917836,0.41635861992836)
--(axis cs:-0.356713426853708,0.409365981817245)
--(axis cs:-0.348697394789579,0.402127802371979)
--(axis cs:-0.340681362725451,0.394667953252792)
--(axis cs:-0.332665330661323,0.387010991573334)
--(axis cs:-0.324649298597194,0.379182159900665)
--(axis cs:-0.316633266533066,0.371206998825073)
--(axis cs:-0.308617234468938,0.363111704587936)
--(axis cs:-0.30060120240481,0.354922503232956)
--(axis cs:-0.292585170340681,0.346666097640991)
--(axis cs:-0.284569138276553,0.338369309902191)
--(axis cs:-0.276553106212425,0.33005878329277)
--(axis cs:-0.268537074148297,0.321761786937714)
--(axis cs:-0.260521042084168,0.31350502371788)
--(axis cs:-0.25250501002004,0.305315345525742)
--(axis cs:-0.244488977955912,0.297219425439835)
--(axis cs:-0.236472945891784,0.289243698120117)
--(axis cs:-0.228456913827656,0.281414419412613)
--(axis cs:-0.220440881763527,0.273757427930832)
--(axis cs:-0.212424849699399,0.266298294067383)
--(axis cs:-0.204408817635271,0.259062260389328)
--(axis cs:-0.196392785571142,0.252074033021927)
--(axis cs:-0.188376753507014,0.245357900857925)
--(axis cs:-0.180360721442886,0.238937735557556)
--(axis cs:-0.172344689378758,0.232836753129959)
--(axis cs:-0.164328657314629,0.227077782154083)
--(axis cs:-0.156312625250501,0.221683084964752)
--(axis cs:-0.148296593186373,0.216674238443375)
--(axis cs:-0.140280561122245,0.21207232773304)
--(axis cs:-0.132264529058116,0.207897782325745)
--(axis cs:-0.124248496993988,0.204170420765877)
--(axis cs:-0.11623246492986,0.200909420847893)
--(axis cs:-0.108216432865732,0.198133364319801)
--(axis cs:-0.100200400801603,0.195859909057617)
--(axis cs:-0.092184368737475,0.194106355309486)
--(axis cs:-0.0841683366733468,0.192889183759689)
--(axis cs:-0.0761523046092185,0.192223936319351)
--(axis cs:-0.0681362725450902,0.192125737667084)
--(axis cs:-0.060120240480962,0.192608624696732)
--(axis cs:-0.0521042084168337,0.193686082959175)
--(axis cs:-0.0440881763527057,0.195370674133301)
--(axis cs:-0.0360721442885774,0.19767402112484)
--(axis cs:-0.0280561122244491,0.200607031583786)
--(axis cs:-0.0200400801603209,0.204179376363754)
--(axis cs:-0.0120240480961926,0.208400174975395)
--(axis cs:-0.00400801603206435,0.213277146220207)
--(axis cs:0.00400801603206391,0.218817144632339)
--(axis cs:0.0120240480961922,0.225025847554207)
--(axis cs:0.0200400801603204,0.23190775513649)
--(axis cs:0.0280561122244487,0.239466235041618)
--(axis cs:0.036072144288577,0.247703179717064)
--(axis cs:0.0440881763527052,0.256619453430176)
--(axis cs:0.0521042084168335,0.266214162111282)
--(axis cs:0.0601202404809618,0.276485174894333)
--(axis cs:0.06813627254509,0.287428855895996)
--(axis cs:0.0761523046092183,0.299039781093597)
--(axis cs:0.0841683366733466,0.31131112575531)
--(axis cs:0.0921843687374748,0.324234217405319)
--(axis cs:0.100200400801603,0.337798684835434)
--(axis cs:0.108216432865731,0.351992249488831)
--(axis cs:0.11623246492986,0.36680081486702)
--(axis cs:0.124248496993988,0.382208675146103)
--(axis cs:0.132264529058116,0.398197650909424)
--(axis cs:0.140280561122244,0.414747923612595)
--(axis cs:0.148296593186373,0.43183770775795)
--(axis cs:0.156312625250501,0.449442952871323)
--(axis cs:0.164328657314629,0.467537581920624)
--(axis cs:0.172344689378757,0.486093729734421)
--(axis cs:0.180360721442886,0.505081534385681)
--(axis cs:0.188376753507014,0.524468600749969)
--(axis cs:0.196392785571142,0.544221162796021)
--(axis cs:0.204408817635271,0.56430321931839)
--(axis cs:0.212424849699399,0.584676563739777)
--(axis cs:0.220440881763527,0.605301856994629)
--(axis cs:0.228456913827655,0.626137495040894)
--(axis cs:0.236472945891784,0.647140443325043)
--(axis cs:0.244488977955912,0.668265640735626)
--(axis cs:0.25250501002004,0.689467012882233)
--(axis cs:0.260521042084168,0.710696995258331)
--(axis cs:0.268537074148296,0.73190701007843)
--(axis cs:0.276553106212424,0.753046870231628)
--(axis cs:0.284569138276553,0.774065971374512)
--(axis cs:0.292585170340681,0.79491263628006)
--(axis cs:0.300601202404809,0.815534949302673)
--(axis cs:0.308617234468938,0.835880219936371)
--(axis cs:0.316633266533066,0.855895698070526)
--(axis cs:0.324649298597194,0.875528693199158)
--(axis cs:0.332665330661322,0.894726634025574)
--(axis cs:0.340681362725451,0.913437247276306)
--(axis cs:0.348697394789579,0.931608915328979)
--(axis cs:0.356713426853707,0.949191093444824)
--(axis cs:0.364729458917835,0.966134011745453)
--(axis cs:0.372745490981964,0.98238879442215)
--(axis cs:0.380761523046092,0.99790894985199)
--(axis cs:0.38877755511022,1.01264846324921)
--(axis cs:0.396793587174348,1.02656435966492)
--(axis cs:0.404809619238477,1.03961491584778)
--(axis cs:0.412825651302605,1.05176079273224)
--(axis cs:0.420841683366733,1.0629655122757)
--(axis cs:0.428857715430861,1.07319450378418)
--(axis cs:0.43687374749499,1.08241653442383)
--(axis cs:0.444889779559118,1.09060323238373)
--(axis cs:0.452905811623246,1.09772872924805)
--(axis cs:0.460921843687375,1.10377132892609)
--(axis cs:0.468937875751503,1.10871124267578)
--(axis cs:0.476953907815631,1.11253345012665)
--(axis cs:0.484969939879759,1.11522531509399)
--(axis cs:0.492985971943888,1.11677837371826)
--(axis cs:0.501002004008016,1.1171875)
--(axis cs:0.509018036072144,1.11645078659058)
--(axis cs:0.517034068136272,1.1145703792572)
--(axis cs:0.525050100200401,1.11155188083649)
--(axis cs:0.533066132264529,1.10740411281586)
--(axis cs:0.541082164328657,1.10213959217072)
--(axis cs:0.549098196392785,1.09577453136444)
--(axis cs:0.557114228456914,1.08832776546478)
--(axis cs:0.565130260521042,1.07982170581818)
--(axis cs:0.57314629258517,1.07028222084045)
--(axis cs:0.581162324649299,1.05973780155182)
--(axis cs:0.589178356713427,1.04821956157684)
--(axis cs:0.597194388777555,1.03576183319092)
--(axis cs:0.605210420841683,1.02240097522736)
--(axis cs:0.613226452905812,1.00817584991455)
--(axis cs:0.62124248496994,0.993127346038818)
--(axis cs:0.629258517034068,0.977298498153687)
--(axis cs:0.637274549098196,0.960734069347382)
--(axis cs:0.645290581162325,0.943480253219604)
--(axis cs:0.653306613226453,0.925584316253662)
--(axis cs:0.661322645290581,0.907094836235046)
--(axis cs:0.669338677354709,0.88806140422821)
--(axis cs:0.677354709418837,0.86853438615799)
--(axis cs:0.685370741482966,0.848563611507416)
--(axis cs:0.693386773547094,0.828200340270996)
--(axis cs:0.701402805611222,0.807495296001434)
--(axis cs:0.70941883767535,0.786498785018921)
--(axis cs:0.717434869739479,0.765261173248291)
--(axis cs:0.725450901803607,0.743832051753998)
--(axis cs:0.733466933867735,0.722259938716888)
--(axis cs:0.741482965931863,0.700592875480652)
--(axis cs:0.749498997995992,0.678877472877502)
--(axis cs:0.75751503006012,0.657159447669983)
--(axis cs:0.765531062124248,0.635482251644135)
--(axis cs:0.773547094188376,0.613888740539551)
--(axis cs:0.781563126252505,0.592419803142548)
--(axis cs:0.789579158316633,0.571114003658295)
--(axis cs:0.797595190380761,0.550008714199066)
--(axis cs:0.805611222444889,0.529139280319214)
--(axis cs:0.813627254509018,0.508538424968719)
--(axis cs:0.821643286573146,0.488237380981445)
--(axis cs:0.829659318637274,0.46826508641243)
--(axis cs:0.837675350701403,0.448648512363434)
--(axis cs:0.845691382765531,0.429411858320236)
--(axis cs:0.853707414829659,0.410577714443207)
--(axis cs:0.861723446893787,0.392166316509247)
--(axis cs:0.869739478957916,0.374195516109467)
--(axis cs:0.877755511022044,0.356681287288666)
--(axis cs:0.885771543086172,0.3396375477314)
--(axis cs:0.8937875751503,0.323075890541077)
--(axis cs:0.901803607214429,0.307006031274796)
--(axis cs:0.909819639278557,0.291435658931732)
--(axis cs:0.917835671342685,0.276370763778687)
--(axis cs:0.925851703406813,0.261815220117569)
--(axis cs:0.933867735470942,0.247771382331848)
--(axis cs:0.94188376753507,0.234240040183067)
--(axis cs:0.949899799599198,0.221220031380653)
--(axis cs:0.957915831663327,0.208709016442299)
--(axis cs:0.965931863727455,0.196703210473061)
--(axis cs:0.973947895791583,0.185197621583939)
--(axis cs:0.981963927855711,0.174185797572136)
--(axis cs:0.98997995991984,0.1636603474617)
--(axis cs:0.997995991983968,0.153612956404686)
--(axis cs:1.0060120240481,0.144034132361412)
--(axis cs:1.01402805611222,0.134913966059685)
--(axis cs:1.02204408817635,0.126241430640221)
--(axis cs:1.03006012024048,0.118004865944386)
--(axis cs:1.03807615230461,0.110192455351353)
--(axis cs:1.04609218436874,0.102791532874107)
--(axis cs:1.05410821643287,0.0957890599966049)
--(axis cs:1.06212424849699,0.0891719534993172)
--(axis cs:1.07014028056112,0.0829266905784607)
--(axis cs:1.07815631262525,0.0770394802093506)
--(axis cs:1.08617234468938,0.0714967474341393)
--(axis cs:1.09418837675351,0.0662846267223358)
--(axis cs:1.10220440881763,0.0613892376422882)
--(axis cs:1.11022044088176,0.0567970536649227)
--(axis cs:1.11823647294589,0.052494365721941)
--(axis cs:1.12625250501002,0.0484677217900753)
--(axis cs:1.13426853707415,0.0447040200233459)
--(axis cs:1.14228456913828,0.041190218180418)
--(axis cs:1.1503006012024,0.0379135608673096)
--(axis cs:1.15831663326653,0.0348617434501648)
--(axis cs:1.16633266533066,0.0320225954055786)
--(axis cs:1.17434869739479,0.0293844770640135)
--(axis cs:1.18236472945892,0.0269359908998013)
--(axis cs:1.19038076152305,0.0246661249548197)
--(axis cs:1.19839679358717,0.0225643496960402)
--(axis cs:1.2064128256513,0.0206204634159803)
--(axis cs:1.21442885771543,0.0188246462494135)
--(axis cs:1.22244488977956,0.0171675812453032)
--(axis cs:1.23046092184369,0.0156403034925461)
--(axis cs:1.23847695390782,0.0142342299222946)
--(axis cs:1.24649298597194,0.0129412747919559)
--(axis cs:1.25450901803607,0.0117536699399352)
--(axis cs:1.2625250501002,0.0106640662997961)
--(axis cs:1.27054108216433,0.00966554414480925)
--(axis cs:1.27855711422846,0.00875151623040438)
--(axis cs:1.28657314629258,0.00791577063500881)
--(axis cs:1.29458917835671,0.0071524903178215)
--(axis cs:1.30260521042084,0.00645616417750716)
--(axis cs:1.31062124248497,0.00582163548097014)
--(axis cs:1.3186372745491,0.00524408183991909)
--(axis cs:1.32665330661323,0.00471896445378661)
--(axis cs:1.33466933867735,0.00424207514151931)
--(axis cs:1.34268537074148,0.00380945857614279)
--(axis cs:1.35070140280561,0.00341744162142277)
--(axis cs:1.35871743486974,0.00306261982768774)
--(axis cs:1.36673346693387,0.00274181785061955)
--(axis cs:1.374749498998,0.00245209224522114)
--(axis cs:1.38276553106212,0.00219073216430843)
--(axis cs:1.39078156312625,0.00195521861314774)
--(axis cs:1.39879759519038,0.00174322759266943)
--(axis cs:1.40681362725451,0.00155262718908489)
--(axis cs:1.41482965931864,0.00138144486118108)
--(axis cs:1.42284569138277,0.00122787139844149)
--(axis cs:1.43086172344689,0.0010902505600825)
--(axis cs:1.43887775551102,0.00096705969190225)
--(axis cs:1.44689378757515,0.000856905884575099)
--(axis cs:1.45490981963928,0.000758520211093128)
--(axis cs:1.46292585170341,0.000670739391352981)
--(axis cs:1.47094188376753,0.00059250887716189)
--(axis cs:1.47895791583166,0.000522864807862788)
--(axis cs:1.48697394789579,0.000460931536508724)
--(axis cs:1.49498997995992,0.000405917729949579)
--(axis cs:1.50300601202405,0.000357102515408769)
--(axis cs:1.51102204408818,0.000313834520056844)
--(axis cs:1.5190380761523,0.000275526166660711)
--(axis cs:1.52705410821643,0.000241645175265148)
--(axis cs:1.53507014028056,0.000211712482268922)
--(axis cs:1.54308617234469,0.000185297161806375)
--(axis cs:1.55110220440882,0.000162011187057942)
--(axis cs:1.55911823647295,0.000141505559440702)
--(axis cs:1.56713426853707,0.000123468533274718)
--(axis cs:1.5751503006012,0.000107620027847588)
--(axis cs:1.58316633266533,9.37091826926917e-05)
--(axis cs:1.59118236472946,8.15127496025525e-05)
--(axis cs:1.59919839679359,7.08308507455513e-05)
--(axis cs:1.60721442885772,6.14854143350385e-05)
--(axis cs:1.61523046092184,5.33183192601427e-05)
--(axis cs:1.62324649298597,4.61883792013396e-05)
--(axis cs:1.6312625250501,3.99709169869311e-05)
--(axis cs:1.63927855711423,3.45548214681912e-05)
--(axis cs:1.64729458917836,2.98418271995615e-05)
--(axis cs:1.65531062124248,2.5745241146069e-05)
--(axis cs:1.66332665330661,2.21881982724881e-05)
--(axis cs:1.67134268537074,1.91029048437485e-05)
--(axis cs:1.67935871743487,1.64297707669903e-05)
--(axis cs:1.687374749499,1.41161781357368e-05)
--(axis cs:1.69539078156313,1.21158809633926e-05)
--(axis cs:1.70340681362725,1.0388377631898e-05)
--(axis cs:1.71142284569138,8.89803050085902e-06)
--(axis cs:1.71943887775551,7.61364026402589e-06)
--(axis cs:1.72745490981964,6.50796437184908e-06)
--(axis cs:1.73547094188377,5.5571467783011e-06)
--(axis cs:1.7434869739479,4.74035550723784e-06)
--(axis cs:1.75150300601202,4.03946887672646e-06)
--(axis cs:1.75951903807615,3.4386748666293e-06)
--(axis cs:1.76753507014028,2.92422464553965e-06)
--(axis cs:1.77555110220441,2.48418905357539e-06)
--(axis cs:1.78356713426854,2.10819735002588e-06)
--(axis cs:1.79158316633267,1.78727827915282e-06)
--(axis cs:1.79959919839679,1.513654297014e-06)
--(axis cs:1.80761523046092,1.28060105453187e-06)
--(axis cs:1.81563126252505,1.08231927242741e-06)
--(axis cs:1.82364729458918,9.13798430701718e-07)
--(axis cs:1.83166332665331,7.70721896969917e-07)
--(axis cs:1.83967935871743,6.49381320272369e-07)
--(axis cs:1.84769539078156,5.46582043625676e-07)
--(axis cs:1.85571142284569,4.5958219629938e-07)
--(axis cs:1.86372745490982,3.86034258781365e-07)
--(axis cs:1.87174348697395,3.23923160294726e-07)
--(axis cs:1.87975951903808,2.71525095740799e-07)
--(axis cs:1.8877755511022,2.27369994831861e-07)
--(axis cs:1.89579158316633,1.90199727967411e-07)
--(axis cs:1.90380761523046,1.58941929839784e-07)
--(axis cs:1.91182364729459,1.32685102016694e-07)
--(axis cs:1.91983967935872,1.10652145224321e-07)
--(axis cs:1.92785571142285,9.21826881494781e-08)
--(axis cs:1.93587174348697,7.67172920745907e-08)
--(axis cs:1.9438877755511,6.37806607528546e-08)
--(axis cs:1.95190380761523,5.2971319774997e-08)
--(axis cs:1.95991983967936,4.39486136372125e-08)
--(axis cs:1.96793587174349,3.64251633300228e-08)
--(axis cs:1.97595190380761,3.01587270712389e-08)
--(axis cs:1.98396793587174,2.49446827638167e-08)
--(axis cs:1.99198396793587,2.0610837481172e-08)
--(axis cs:2,1.70124838660968e-08)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.99198396793587,0)
--(axis cs:1.98396793587174,0)
--(axis cs:1.97595190380761,0)
--(axis cs:1.96793587174349,0)
--(axis cs:1.95991983967936,0)
--(axis cs:1.95190380761523,0)
--(axis cs:1.9438877755511,0)
--(axis cs:1.93587174348697,0)
--(axis cs:1.92785571142285,0)
--(axis cs:1.91983967935872,0)
--(axis cs:1.91182364729459,0)
--(axis cs:1.90380761523046,0)
--(axis cs:1.89579158316633,0)
--(axis cs:1.8877755511022,0)
--(axis cs:1.87975951903808,0)
--(axis cs:1.87174348697395,0)
--(axis cs:1.86372745490982,0)
--(axis cs:1.85571142284569,0)
--(axis cs:1.84769539078156,0)
--(axis cs:1.83967935871743,0)
--(axis cs:1.83166332665331,0)
--(axis cs:1.82364729458918,0)
--(axis cs:1.81563126252505,0)
--(axis cs:1.80761523046092,0)
--(axis cs:1.79959919839679,0)
--(axis cs:1.79158316633267,0)
--(axis cs:1.78356713426854,0)
--(axis cs:1.77555110220441,0)
--(axis cs:1.76753507014028,0)
--(axis cs:1.75951903807615,0)
--(axis cs:1.75150300601202,0)
--(axis cs:1.7434869739479,0)
--(axis cs:1.73547094188377,0)
--(axis cs:1.72745490981964,0)
--(axis cs:1.71943887775551,0)
--(axis cs:1.71142284569138,0)
--(axis cs:1.70340681362725,0)
--(axis cs:1.69539078156313,0)
--(axis cs:1.687374749499,0)
--(axis cs:1.67935871743487,0)
--(axis cs:1.67134268537074,0)
--(axis cs:1.66332665330661,0)
--(axis cs:1.65531062124248,0)
--(axis cs:1.64729458917836,0)
--(axis cs:1.63927855711423,0)
--(axis cs:1.6312625250501,0)
--(axis cs:1.62324649298597,0)
--(axis cs:1.61523046092184,0)
--(axis cs:1.60721442885772,0)
--(axis cs:1.59919839679359,0)
--(axis cs:1.59118236472946,0)
--(axis cs:1.58316633266533,0)
--(axis cs:1.5751503006012,0)
--(axis cs:1.56713426853707,0)
--(axis cs:1.55911823647295,0)
--(axis cs:1.55110220440882,0)
--(axis cs:1.54308617234469,0)
--(axis cs:1.53507014028056,0)
--(axis cs:1.52705410821643,0)
--(axis cs:1.5190380761523,0)
--(axis cs:1.51102204408818,0)
--(axis cs:1.50300601202405,0)
--(axis cs:1.49498997995992,0)
--(axis cs:1.48697394789579,0)
--(axis cs:1.47895791583166,0)
--(axis cs:1.47094188376753,0)
--(axis cs:1.46292585170341,0)
--(axis cs:1.45490981963928,0)
--(axis cs:1.44689378757515,0)
--(axis cs:1.43887775551102,0)
--(axis cs:1.43086172344689,0)
--(axis cs:1.42284569138277,0)
--(axis cs:1.41482965931864,0)
--(axis cs:1.40681362725451,0)
--(axis cs:1.39879759519038,0)
--(axis cs:1.39078156312625,0)
--(axis cs:1.38276553106212,0)
--(axis cs:1.374749498998,0)
--(axis cs:1.36673346693387,0)
--(axis cs:1.35871743486974,0)
--(axis cs:1.35070140280561,0)
--(axis cs:1.34268537074148,0)
--(axis cs:1.33466933867735,0)
--(axis cs:1.32665330661323,0)
--(axis cs:1.3186372745491,0)
--(axis cs:1.31062124248497,0)
--(axis cs:1.30260521042084,0)
--(axis cs:1.29458917835671,0)
--(axis cs:1.28657314629258,0)
--(axis cs:1.27855711422846,0)
--(axis cs:1.27054108216433,0)
--(axis cs:1.2625250501002,0)
--(axis cs:1.25450901803607,0)
--(axis cs:1.24649298597194,0)
--(axis cs:1.23847695390782,0)
--(axis cs:1.23046092184369,0)
--(axis cs:1.22244488977956,0)
--(axis cs:1.21442885771543,0)
--(axis cs:1.2064128256513,0)
--(axis cs:1.19839679358717,0)
--(axis cs:1.19038076152305,0)
--(axis cs:1.18236472945892,0)
--(axis cs:1.17434869739479,0)
--(axis cs:1.16633266533066,0)
--(axis cs:1.15831663326653,0)
--(axis cs:1.1503006012024,0)
--(axis cs:1.14228456913828,0)
--(axis cs:1.13426853707415,0)
--(axis cs:1.12625250501002,0)
--(axis cs:1.11823647294589,0)
--(axis cs:1.11022044088176,0)
--(axis cs:1.10220440881763,0)
--(axis cs:1.09418837675351,0)
--(axis cs:1.08617234468938,0)
--(axis cs:1.07815631262525,0)
--(axis cs:1.07014028056112,0)
--(axis cs:1.06212424849699,0)
--(axis cs:1.05410821643287,0)
--(axis cs:1.04609218436874,0)
--(axis cs:1.03807615230461,0)
--(axis cs:1.03006012024048,0)
--(axis cs:1.02204408817635,0)
--(axis cs:1.01402805611222,0)
--(axis cs:1.0060120240481,0)
--(axis cs:0.997995991983968,0)
--(axis cs:0.98997995991984,0)
--(axis cs:0.981963927855711,0)
--(axis cs:0.973947895791583,0)
--(axis cs:0.965931863727455,0)
--(axis cs:0.957915831663327,0)
--(axis cs:0.949899799599198,0)
--(axis cs:0.94188376753507,0)
--(axis cs:0.933867735470942,0)
--(axis cs:0.925851703406813,0)
--(axis cs:0.917835671342685,0)
--(axis cs:0.909819639278557,0)
--(axis cs:0.901803607214429,0)
--(axis cs:0.8937875751503,0)
--(axis cs:0.885771543086172,0)
--(axis cs:0.877755511022044,0)
--(axis cs:0.869739478957916,0)
--(axis cs:0.861723446893787,0)
--(axis cs:0.853707414829659,0)
--(axis cs:0.845691382765531,0)
--(axis cs:0.837675350701403,0)
--(axis cs:0.829659318637274,0)
--(axis cs:0.821643286573146,0)
--(axis cs:0.813627254509018,0)
--(axis cs:0.805611222444889,0)
--(axis cs:0.797595190380761,0)
--(axis cs:0.789579158316633,0)
--(axis cs:0.781563126252505,0)
--(axis cs:0.773547094188376,0)
--(axis cs:0.765531062124248,0)
--(axis cs:0.75751503006012,0)
--(axis cs:0.749498997995992,0)
--(axis cs:0.741482965931863,0)
--(axis cs:0.733466933867735,0)
--(axis cs:0.725450901803607,0)
--(axis cs:0.717434869739479,0)
--(axis cs:0.70941883767535,0)
--(axis cs:0.701402805611222,0)
--(axis cs:0.693386773547094,0)
--(axis cs:0.685370741482966,0)
--(axis cs:0.677354709418837,0)
--(axis cs:0.669338677354709,0)
--(axis cs:0.661322645290581,0)
--(axis cs:0.653306613226453,0)
--(axis cs:0.645290581162325,0)
--(axis cs:0.637274549098196,0)
--(axis cs:0.629258517034068,0)
--(axis cs:0.62124248496994,0)
--(axis cs:0.613226452905812,0)
--(axis cs:0.605210420841683,0)
--(axis cs:0.597194388777555,0)
--(axis cs:0.589178356713427,0)
--(axis cs:0.581162324649299,0)
--(axis cs:0.57314629258517,0)
--(axis cs:0.565130260521042,0)
--(axis cs:0.557114228456914,0)
--(axis cs:0.549098196392785,0)
--(axis cs:0.541082164328657,0)
--(axis cs:0.533066132264529,0)
--(axis cs:0.525050100200401,0)
--(axis cs:0.517034068136272,0)
--(axis cs:0.509018036072144,0)
--(axis cs:0.501002004008016,0)
--(axis cs:0.492985971943888,0)
--(axis cs:0.484969939879759,0)
--(axis cs:0.476953907815631,0)
--(axis cs:0.468937875751503,0)
--(axis cs:0.460921843687375,0)
--(axis cs:0.452905811623246,0)
--(axis cs:0.444889779559118,0)
--(axis cs:0.43687374749499,0)
--(axis cs:0.428857715430861,0)
--(axis cs:0.420841683366733,0)
--(axis cs:0.412825651302605,0)
--(axis cs:0.404809619238477,0)
--(axis cs:0.396793587174348,0)
--(axis cs:0.38877755511022,0)
--(axis cs:0.380761523046092,0)
--(axis cs:0.372745490981964,0)
--(axis cs:0.364729458917835,0)
--(axis cs:0.356713426853707,0)
--(axis cs:0.348697394789579,0)
--(axis cs:0.340681362725451,0)
--(axis cs:0.332665330661322,0)
--(axis cs:0.324649298597194,0)
--(axis cs:0.316633266533066,0)
--(axis cs:0.308617234468938,0)
--(axis cs:0.300601202404809,0)
--(axis cs:0.292585170340681,0)
--(axis cs:0.284569138276553,0)
--(axis cs:0.276553106212424,0)
--(axis cs:0.268537074148296,0)
--(axis cs:0.260521042084168,0)
--(axis cs:0.25250501002004,0)
--(axis cs:0.244488977955912,0)
--(axis cs:0.236472945891784,0)
--(axis cs:0.228456913827655,0)
--(axis cs:0.220440881763527,0)
--(axis cs:0.212424849699399,0)
--(axis cs:0.204408817635271,0)
--(axis cs:0.196392785571142,0)
--(axis cs:0.188376753507014,0)
--(axis cs:0.180360721442886,0)
--(axis cs:0.172344689378757,0)
--(axis cs:0.164328657314629,0)
--(axis cs:0.156312625250501,0)
--(axis cs:0.148296593186373,0)
--(axis cs:0.140280561122244,0)
--(axis cs:0.132264529058116,0)
--(axis cs:0.124248496993988,0)
--(axis cs:0.11623246492986,0)
--(axis cs:0.108216432865731,0)
--(axis cs:0.100200400801603,0)
--(axis cs:0.0921843687374748,0)
--(axis cs:0.0841683366733466,0)
--(axis cs:0.0761523046092183,0)
--(axis cs:0.06813627254509,0)
--(axis cs:0.0601202404809618,0)
--(axis cs:0.0521042084168335,0)
--(axis cs:0.0440881763527052,0)
--(axis cs:0.036072144288577,0)
--(axis cs:0.0280561122244487,0)
--(axis cs:0.0200400801603204,0)
--(axis cs:0.0120240480961922,0)
--(axis cs:0.00400801603206391,0)
--(axis cs:-0.00400801603206435,0)
--(axis cs:-0.0120240480961926,0)
--(axis cs:-0.0200400801603209,0)
--(axis cs:-0.0280561122244491,0)
--(axis cs:-0.0360721442885774,0)
--(axis cs:-0.0440881763527057,0)
--(axis cs:-0.0521042084168337,0)
--(axis cs:-0.060120240480962,0)
--(axis cs:-0.0681362725450902,0)
--(axis cs:-0.0761523046092185,0)
--(axis cs:-0.0841683366733468,0)
--(axis cs:-0.092184368737475,0)
--(axis cs:-0.100200400801603,0)
--(axis cs:-0.108216432865732,0)
--(axis cs:-0.11623246492986,0)
--(axis cs:-0.124248496993988,0)
--(axis cs:-0.132264529058116,0)
--(axis cs:-0.140280561122245,0)
--(axis cs:-0.148296593186373,0)
--(axis cs:-0.156312625250501,0)
--(axis cs:-0.164328657314629,0)
--(axis cs:-0.172344689378758,0)
--(axis cs:-0.180360721442886,0)
--(axis cs:-0.188376753507014,0)
--(axis cs:-0.196392785571142,0)
--(axis cs:-0.204408817635271,0)
--(axis cs:-0.212424849699399,0)
--(axis cs:-0.220440881763527,0)
--(axis cs:-0.228456913827656,0)
--(axis cs:-0.236472945891784,0)
--(axis cs:-0.244488977955912,0)
--(axis cs:-0.25250501002004,0)
--(axis cs:-0.260521042084168,0)
--(axis cs:-0.268537074148297,0)
--(axis cs:-0.276553106212425,0)
--(axis cs:-0.284569138276553,0)
--(axis cs:-0.292585170340681,0)
--(axis cs:-0.30060120240481,0)
--(axis cs:-0.308617234468938,0)
--(axis cs:-0.316633266533066,0)
--(axis cs:-0.324649298597194,0)
--(axis cs:-0.332665330661323,0)
--(axis cs:-0.340681362725451,0)
--(axis cs:-0.348697394789579,0)
--(axis cs:-0.356713426853708,0)
--(axis cs:-0.364729458917836,0)
--(axis cs:-0.372745490981964,0)
--(axis cs:-0.380761523046092,0)
--(axis cs:-0.388777555110221,0)
--(axis cs:-0.396793587174349,0)
--(axis cs:-0.404809619238477,0)
--(axis cs:-0.412825651302605,0)
--(axis cs:-0.420841683366734,0)
--(axis cs:-0.428857715430862,0)
--(axis cs:-0.43687374749499,0)
--(axis cs:-0.444889779559118,0)
--(axis cs:-0.452905811623247,0)
--(axis cs:-0.460921843687375,0)
--(axis cs:-0.468937875751503,0)
--(axis cs:-0.476953907815631,0)
--(axis cs:-0.48496993987976,0)
--(axis cs:-0.492985971943888,0)
--(axis cs:-0.501002004008016,0)
--(axis cs:-0.509018036072144,0)
--(axis cs:-0.517034068136273,0)
--(axis cs:-0.525050100200401,0)
--(axis cs:-0.533066132264529,0)
--(axis cs:-0.541082164328657,0)
--(axis cs:-0.549098196392786,0)
--(axis cs:-0.557114228456914,0)
--(axis cs:-0.565130260521042,0)
--(axis cs:-0.57314629258517,0)
--(axis cs:-0.581162324649299,0)
--(axis cs:-0.589178356713427,0)
--(axis cs:-0.597194388777555,0)
--(axis cs:-0.605210420841684,0)
--(axis cs:-0.613226452905812,0)
--(axis cs:-0.62124248496994,0)
--(axis cs:-0.629258517034068,0)
--(axis cs:-0.637274549098197,0)
--(axis cs:-0.645290581162325,0)
--(axis cs:-0.653306613226453,0)
--(axis cs:-0.661322645290581,0)
--(axis cs:-0.669338677354709,0)
--(axis cs:-0.677354709418838,0)
--(axis cs:-0.685370741482966,0)
--(axis cs:-0.693386773547094,0)
--(axis cs:-0.701402805611222,0)
--(axis cs:-0.709418837675351,0)
--(axis cs:-0.717434869739479,0)
--(axis cs:-0.725450901803607,0)
--(axis cs:-0.733466933867736,0)
--(axis cs:-0.741482965931864,0)
--(axis cs:-0.749498997995992,0)
--(axis cs:-0.75751503006012,0)
--(axis cs:-0.765531062124249,0)
--(axis cs:-0.773547094188377,0)
--(axis cs:-0.781563126252505,0)
--(axis cs:-0.789579158316633,0)
--(axis cs:-0.797595190380762,0)
--(axis cs:-0.80561122244489,0)
--(axis cs:-0.813627254509018,0)
--(axis cs:-0.821643286573146,0)
--(axis cs:-0.829659318637275,0)
--(axis cs:-0.837675350701403,0)
--(axis cs:-0.845691382765531,0)
--(axis cs:-0.85370741482966,0)
--(axis cs:-0.861723446893788,0)
--(axis cs:-0.869739478957916,0)
--(axis cs:-0.877755511022044,0)
--(axis cs:-0.885771543086172,0)
--(axis cs:-0.893787575150301,0)
--(axis cs:-0.901803607214429,0)
--(axis cs:-0.909819639278557,0)
--(axis cs:-0.917835671342685,0)
--(axis cs:-0.925851703406814,0)
--(axis cs:-0.933867735470942,0)
--(axis cs:-0.94188376753507,0)
--(axis cs:-0.949899799599198,0)
--(axis cs:-0.957915831663327,0)
--(axis cs:-0.965931863727455,0)
--(axis cs:-0.973947895791583,0)
--(axis cs:-0.981963927855712,0)
--(axis cs:-0.98997995991984,0)
--(axis cs:-0.997995991983968,0)
--(axis cs:-1.0060120240481,0)
--(axis cs:-1.01402805611222,0)
--(axis cs:-1.02204408817635,0)
--(axis cs:-1.03006012024048,0)
--(axis cs:-1.03807615230461,0)
--(axis cs:-1.04609218436874,0)
--(axis cs:-1.05410821643287,0)
--(axis cs:-1.06212424849699,0)
--(axis cs:-1.07014028056112,0)
--(axis cs:-1.07815631262525,0)
--(axis cs:-1.08617234468938,0)
--(axis cs:-1.09418837675351,0)
--(axis cs:-1.10220440881764,0)
--(axis cs:-1.11022044088176,0)
--(axis cs:-1.11823647294589,0)
--(axis cs:-1.12625250501002,0)
--(axis cs:-1.13426853707415,0)
--(axis cs:-1.14228456913828,0)
--(axis cs:-1.1503006012024,0)
--(axis cs:-1.15831663326653,0)
--(axis cs:-1.16633266533066,0)
--(axis cs:-1.17434869739479,0)
--(axis cs:-1.18236472945892,0)
--(axis cs:-1.19038076152305,0)
--(axis cs:-1.19839679358717,0)
--(axis cs:-1.2064128256513,0)
--(axis cs:-1.21442885771543,0)
--(axis cs:-1.22244488977956,0)
--(axis cs:-1.23046092184369,0)
--(axis cs:-1.23847695390782,0)
--(axis cs:-1.24649298597194,0)
--(axis cs:-1.25450901803607,0)
--(axis cs:-1.2625250501002,0)
--(axis cs:-1.27054108216433,0)
--(axis cs:-1.27855711422846,0)
--(axis cs:-1.28657314629259,0)
--(axis cs:-1.29458917835671,0)
--(axis cs:-1.30260521042084,0)
--(axis cs:-1.31062124248497,0)
--(axis cs:-1.3186372745491,0)
--(axis cs:-1.32665330661323,0)
--(axis cs:-1.33466933867735,0)
--(axis cs:-1.34268537074148,0)
--(axis cs:-1.35070140280561,0)
--(axis cs:-1.35871743486974,0)
--(axis cs:-1.36673346693387,0)
--(axis cs:-1.374749498998,0)
--(axis cs:-1.38276553106212,0)
--(axis cs:-1.39078156312625,0)
--(axis cs:-1.39879759519038,0)
--(axis cs:-1.40681362725451,0)
--(axis cs:-1.41482965931864,0)
--(axis cs:-1.42284569138277,0)
--(axis cs:-1.43086172344689,0)
--(axis cs:-1.43887775551102,0)
--(axis cs:-1.44689378757515,0)
--(axis cs:-1.45490981963928,0)
--(axis cs:-1.46292585170341,0)
--(axis cs:-1.47094188376753,0)
--(axis cs:-1.47895791583166,0)
--(axis cs:-1.48697394789579,0)
--(axis cs:-1.49498997995992,0)
--(axis cs:-1.50300601202405,0)
--(axis cs:-1.51102204408818,0)
--(axis cs:-1.5190380761523,0)
--(axis cs:-1.52705410821643,0)
--(axis cs:-1.53507014028056,0)
--(axis cs:-1.54308617234469,0)
--(axis cs:-1.55110220440882,0)
--(axis cs:-1.55911823647295,0)
--(axis cs:-1.56713426853707,0)
--(axis cs:-1.5751503006012,0)
--(axis cs:-1.58316633266533,0)
--(axis cs:-1.59118236472946,0)
--(axis cs:-1.59919839679359,0)
--(axis cs:-1.60721442885772,0)
--(axis cs:-1.61523046092184,0)
--(axis cs:-1.62324649298597,0)
--(axis cs:-1.6312625250501,0)
--(axis cs:-1.63927855711423,0)
--(axis cs:-1.64729458917836,0)
--(axis cs:-1.65531062124249,0)
--(axis cs:-1.66332665330661,0)
--(axis cs:-1.67134268537074,0)
--(axis cs:-1.67935871743487,0)
--(axis cs:-1.687374749499,0)
--(axis cs:-1.69539078156313,0)
--(axis cs:-1.70340681362725,0)
--(axis cs:-1.71142284569138,0)
--(axis cs:-1.71943887775551,0)
--(axis cs:-1.72745490981964,0)
--(axis cs:-1.73547094188377,0)
--(axis cs:-1.7434869739479,0)
--(axis cs:-1.75150300601202,0)
--(axis cs:-1.75951903807615,0)
--(axis cs:-1.76753507014028,0)
--(axis cs:-1.77555110220441,0)
--(axis cs:-1.78356713426854,0)
--(axis cs:-1.79158316633267,0)
--(axis cs:-1.79959919839679,0)
--(axis cs:-1.80761523046092,0)
--(axis cs:-1.81563126252505,0)
--(axis cs:-1.82364729458918,0)
--(axis cs:-1.83166332665331,0)
--(axis cs:-1.83967935871743,0)
--(axis cs:-1.84769539078156,0)
--(axis cs:-1.85571142284569,0)
--(axis cs:-1.86372745490982,0)
--(axis cs:-1.87174348697395,0)
--(axis cs:-1.87975951903808,0)
--(axis cs:-1.8877755511022,0)
--(axis cs:-1.89579158316633,0)
--(axis cs:-1.90380761523046,0)
--(axis cs:-1.91182364729459,0)
--(axis cs:-1.91983967935872,0)
--(axis cs:-1.92785571142285,0)
--(axis cs:-1.93587174348697,0)
--(axis cs:-1.9438877755511,0)
--(axis cs:-1.95190380761523,0)
--(axis cs:-1.95991983967936,0)
--(axis cs:-1.96793587174349,0)
--(axis cs:-1.97595190380762,0)
--(axis cs:-1.98396793587174,0)
--(axis cs:-1.99198396793587,0)
--(axis cs:-2,0)
--cycle;
\addlegendimage{area legend, draw=lightgrey, fill=lightgrey}
\addlegendentry{Target}

\addplot [thick, black]
table {%
-2 2.96850284939865e-05
-1.99198396793587 2.96850284939865e-05
-1.98396793587174 2.98863433272345e-05
-1.97595190380762 2.98863433272345e-05
-1.96793587174349 3.07348345813807e-05
-1.95991983967936 3.07348345813807e-05
-1.95190380761523 3.07761038129684e-05
-1.9438877755511 3.07761038129684e-05
-1.93587174348697 3.26320259773638e-05
-1.92785571142285 3.26320259773638e-05
-1.91983967935872 3.2738007575972e-05
-1.91182364729459 3.2738007575972e-05
-1.90380761523046 3.40443475579377e-05
-1.89579158316633 3.40443475579377e-05
-1.8877755511022 3.39953221555334e-05
-1.87975951903808 3.39953221555334e-05
-1.87174348697395 3.81380777980667e-05
-1.86372745490982 3.81380777980667e-05
-1.85571142284569 3.81266945623793e-05
-1.84769539078156 3.81266945623793e-05
-1.83967935871743 3.91277062590234e-05
-1.83166332665331 3.91277062590234e-05
-1.82364729458918 3.98221854993608e-05
-1.81563126252505 3.98221854993608e-05
-1.80761523046092 4.72761712444481e-05
-1.79959919839679 4.72761712444481e-05
-1.79158316633267 4.76042223453987e-05
-1.78356713426854 4.76042223453987e-05
-1.77555110220441 5.16229156346526e-05
-1.76753507014028 5.16229156346526e-05
-1.75951903807615 5.24821844010148e-05
-1.75150300601202 5.24821844010148e-05
-1.7434869739479 8.16624597064219e-05
-1.73547094188377 8.16624597064219e-05
-1.72745490981964 8.34281963761896e-05
-1.71943887775551 8.34281963761896e-05
-1.71142284569138 9.08454530872405e-05
-1.70340681362725 9.08454530872405e-05
-1.69539078156313 9.19244630495086e-05
-1.687374749499 0.000110374399810098
-1.67935871743487 0.000110374399810098
-1.67134268537074 0.000111810797534417
-1.66332665330661 0.000111810797534417
-1.65531062124249 0.00011229605297558
-1.64729458917836 0.00011229605297558
-1.63927855711423 0.000112709662062116
-1.6312625250501 0.000112709662062116
-1.62324649298597 0.00014724580978509
-1.61523046092184 0.00014724580978509
-1.60721442885772 0.000155673493281938
-1.59919839679359 0.000155673493281938
-1.59118236472946 0.000211651116842404
-1.58316633266533 0.000211651116842404
-1.5751503006012 0.000232226171647198
-1.56713426853707 0.000232226171647198
-1.55911823647295 0.000344576576026157
-1.55110220440882 0.000344576576026157
-1.54308617234469 0.000382013997295871
-1.53507014028056 0.000382013997295871
-1.52705410821643 0.000694934278726578
-1.5190380761523 0.000694934278726578
-1.51102204408818 0.000906617671716958
-1.50300601202405 0.000906617671716958
-1.49498997995992 0.000180695002200082
-1.48697394789579 0.000180695002200082
-1.47895791583166 0.000187111829291098
-1.47094188376753 0.000187111829291098
-1.46292585170341 0.000219042500248179
-1.45490981963928 0.000219042500248179
-1.44689378757515 0.000233115497394465
-1.43887775551102 0.000233115497394465
-1.43086172344689 0.000382082478608936
-1.42284569138277 0.000382082478608936
-1.41482965931864 0.000422418059315532
-1.40681362725451 0.000422418059315532
-1.39879759519038 0.000604932487476617
-1.39078156312625 0.000604932487476617
-1.38276553106212 0.00063821132062003
-1.374749498998 0.00135055230930448
-1.36673346693387 0.00135055230930448
-1.35871743486974 0.00153189338743687
-1.35070140280561 0.00153189338743687
-1.34268537074148 0.00193856237456203
-1.33466933867735 0.00193856237456203
-1.32665330661323 0.00212180311791599
-1.3186372745491 0.00212180311791599
-1.31062124248497 0.00285964831709862
-1.30260521042084 0.00285964831709862
-1.29458917835671 0.00329361413605511
-1.28657314629259 0.00329361413605511
-1.27855711422846 0.00393430516123772
-1.27054108216433 0.00393430516123772
-1.2625250501002 0.00466515682637691
-1.25450901803607 0.00466515682637691
-1.24649298597194 0.00634192116558552
-1.23847695390782 0.00634192116558552
-1.23046092184369 0.00724232755601406
-1.22244488977956 0.00724232755601406
-1.21442885771543 0.00829714071005583
-1.2064128256513 0.00829714071005583
-1.19839679358717 0.00969178695231676
-1.19038076152305 0.00969178695231676
-1.18236472945892 0.0113435387611389
-1.17434869739479 0.0113435387611389
-1.16633266533066 0.0127183562144637
-1.15831663326653 0.0127183562144637
-1.1503006012024 0.0149978389963508
-1.14228456913828 0.0149978389963508
-1.13426853707415 0.0176185313612223
-1.12625250501002 0.0176185313612223
-1.11823647294589 0.0204390604048967
-1.11022044088176 0.0204390604048967
-1.10220440881764 0.0236376710236073
-1.09418837675351 0.0236376710236073
-1.08617234468938 0.0265173204243183
-1.07815631262525 0.0265173204243183
-1.07014028056112 0.030574968084693
-1.06212424849699 0.0343144051730633
-1.05410821643287 0.0343144051730633
-1.04609218436874 0.0394700355827808
-1.03807615230461 0.0394700355827808
-1.03006012024048 0.046368271112442
-1.02204408817635 0.046368271112442
-1.01402805611222 0.053396362811327
-1.0060120240481 0.053396362811327
-0.997995991983968 0.0620017349720001
-0.98997995991984 0.0620017349720001
-0.981963927855712 0.0695326179265976
-0.973947895791583 0.0695326179265976
-0.965931863727455 0.0786443874239922
-0.957915831663327 0.0786443874239922
-0.949899799599198 0.0911698117852211
-0.94188376753507 0.0911698117852211
-0.933867735470942 0.10324614495039
-0.925851703406814 0.10324614495039
-0.917835671342685 0.112915277481079
-0.909819639278557 0.112915277481079
-0.901803607214429 0.123797222971916
-0.893787575150301 0.123797222971916
-0.885771543086172 0.137658432126045
-0.877755511022044 0.137658432126045
-0.869739478957916 0.157578840851784
-0.861723446893788 0.157578840851784
-0.85370741482966 0.171495884656906
-0.845691382765531 0.171495884656906
-0.837675350701403 0.185470774769783
-0.829659318637275 0.185470774769783
-0.821643286573146 0.202754005789757
-0.813627254509018 0.202754005789757
-0.80561122244489 0.220307916402817
-0.797595190380762 0.220307916402817
-0.789579158316633 0.236940518021584
-0.781563126252505 0.236940518021584
-0.773547094188377 0.254930555820465
-0.765531062124249 0.27221691608429
-0.75751503006012 0.27221691608429
-0.749498997995992 0.290082514286041
-0.741482965931864 0.290082514286041
-0.733466933867736 0.307889640331268
-0.725450901803607 0.307889640331268
-0.717434869739479 0.330460131168365
-0.709418837675351 0.330460131168365
-0.701402805611222 0.346532672643661
-0.693386773547094 0.346532672643661
-0.685370741482966 0.361803352832794
-0.677354709418838 0.361803352832794
-0.669338677354709 0.377664089202881
-0.661322645290581 0.377664089202881
-0.653306613226453 0.391637206077576
-0.645290581162325 0.391637206077576
-0.637274549098197 0.405858933925629
-0.629258517034068 0.405858933925629
-0.62124248496994 0.417540550231934
-0.613226452905812 0.417540550231934
-0.605210420841684 0.430708676576614
-0.597194388777555 0.430708676576614
-0.589178356713427 0.441914439201355
-0.581162324649299 0.441914439201355
-0.57314629258517 0.450744122266769
-0.565130260521042 0.450744122266769
-0.557114228456914 0.456951111555099
-0.549098196392786 0.456951111555099
-0.541082164328657 0.462172895669937
-0.533066132264529 0.462172895669937
-0.525050100200401 0.465889722108841
-0.517034068136273 0.465889722108841
-0.509018036072144 0.467746168375015
-0.501002004008016 0.467746168375015
-0.492985971943888 0.468439906835556
-0.48496993987976 0.468439906835556
-0.476953907815631 0.466843098402023
-0.468937875751503 0.466843098402023
-0.460921843687375 0.463490217924118
-0.452905811623247 0.458356291055679
-0.444889779559118 0.458356291055679
-0.43687374749499 0.451677709817886
-0.428857715430862 0.451677709817886
-0.420841683366734 0.443500190973282
-0.412825651302605 0.443500190973282
-0.404809619238477 0.433189779520035
-0.396793587174349 0.433189779520035
-0.388777555110221 0.421897351741791
-0.380761523046092 0.421897351741791
-0.372745490981964 0.407933413982391
-0.364729458917836 0.407933413982391
-0.356713426853708 0.394020020961761
-0.348697394789579 0.394020020961761
-0.340681362725451 0.376967072486877
-0.332665330661323 0.376967072486877
-0.324649298597194 0.362455517053604
-0.316633266533066 0.362455517053604
-0.308617234468938 0.346478134393692
-0.30060120240481 0.346478134393692
-0.292585170340681 0.33177188038826
-0.284569138276553 0.33177188038826
-0.276553106212425 0.314160197973251
-0.268537074148297 0.314160197973251
-0.260521042084168 0.298939853906631
-0.25250501002004 0.298939853906631
-0.244488977955912 0.285446494817734
-0.236472945891784 0.285446494817734
-0.228456913827656 0.270878434181213
-0.220440881763527 0.270878434181213
-0.212424849699399 0.257267653942108
-0.204408817635271 0.257267653942108
-0.196392785571142 0.24529692530632
-0.188376753507014 0.24529692530632
-0.180360721442886 0.23547425866127
-0.172344689378758 0.23547425866127
-0.164328657314629 0.225738704204559
-0.156312625250501 0.225738704204559
-0.148296593186373 0.215378180146217
-0.140280561122245 0.206988260149956
-0.132264529058116 0.206988260149956
-0.124248496993988 0.201421499252319
-0.11623246492986 0.201421499252319
-0.108216432865732 0.197053983807564
-0.100200400801603 0.197053983807564
-0.092184368737475 0.194293141365051
-0.0841683366733468 0.194293141365051
-0.0761523046092185 0.193281590938568
-0.0681362725450902 0.193281590938568
-0.060120240480962 0.194330468773842
-0.0521042084168337 0.194330468773842
-0.0440881763527057 0.197943285107613
-0.0360721442885774 0.197943285107613
-0.0280561122244491 0.202769964933395
-0.0200400801603209 0.202769964933395
-0.0120240480961926 0.211457759141922
-0.00400801603206435 0.211457759141922
0.00400801603206391 0.2250906676054
0.0120240480961922 0.2250906676054
0.0200400801603204 0.239380747079849
0.0280561122244487 0.239380747079849
0.036072144288577 0.259467214345932
0.0440881763527052 0.259467214345932
0.0521042084168335 0.278052747249603
0.0601202404809618 0.278052747249603
0.06813627254509 0.301089316606522
0.0761523046092183 0.301089316606522
0.0841683366733466 0.332123100757599
0.0921843687374748 0.332123100757599
0.100200400801603 0.360324054956436
0.108216432865731 0.360324054956436
0.11623246492986 0.386286616325378
0.124248496993988 0.386286616325378
0.132264529058116 0.415493696928024
0.140280561122244 0.415493696928024
0.148296593186373 0.448119521141052
0.156312625250501 0.47901976108551
0.164328657314629 0.47901976108551
0.172344689378757 0.514188945293427
0.180360721442886 0.514188945293427
0.188376753507014 0.555208086967468
0.196392785571142 0.555208086967468
0.204408817635271 0.592442512512207
0.212424849699399 0.592442512512207
0.220440881763527 0.627555131912231
0.228456913827655 0.627555131912231
0.236472945891784 0.665106058120728
0.244488977955912 0.665106058120728
0.25250501002004 0.713791131973267
0.260521042084168 0.713791131973267
0.268537074148296 0.758047223091125
0.276553106212424 0.758047223091125
0.284569138276553 0.802344501018524
0.292585170340681 0.802344501018524
0.300601202404809 0.841807007789612
0.308617234468938 0.841807007789612
0.316633266533066 0.884985208511353
0.324649298597194 0.884985208511353
0.332665330661322 0.923199653625488
0.340681362725451 0.923199653625488
0.348697394789579 0.96047055721283
0.356713426853707 0.96047055721283
0.364729458917835 0.99139130115509
0.372745490981964 0.99139130115509
0.380761523046092 1.01897954940796
0.38877755511022 1.01897954940796
0.396793587174348 1.04389536380768
0.404809619238477 1.04389536380768
0.412825651302605 1.06453859806061
0.420841683366733 1.06453859806061
0.428857715430861 1.08437788486481
0.43687374749499 1.08437788486481
0.444889779559118 1.1007251739502
0.452905811623246 1.1007251739502
0.460921843687375 1.11441254615784
0.468937875751503 1.12514650821686
0.476953907815631 1.12514650821686
0.484969939879759 1.13053953647614
0.492985971943888 1.13053953647614
0.501002004008016 1.12422943115234
0.509018036072144 1.12422943115234
0.517034068136272 1.11945569515228
0.525050100200401 1.11945569515228
0.533066132264529 1.11079478263855
0.541082164328657 1.11079478263855
0.549098196392785 1.09873974323273
0.557114228456914 1.09873974323273
0.565130260521042 1.0844566822052
0.57314629258517 1.0844566822052
0.581162324649299 1.0650087594986
0.589178356713427 1.0650087594986
0.597194388777555 1.03980565071106
0.605210420841683 1.03980565071106
0.613226452905812 1.01078522205353
0.62124248496994 1.01078522205353
0.629258517034068 0.989758789539337
0.637274549098196 0.989758789539337
0.645290581162325 0.958308160305023
0.653306613226453 0.958308160305023
0.661322645290581 0.9262735247612
0.669338677354709 0.9262735247612
0.677354709418837 0.888434648513794
0.685370741482966 0.888434648513794
0.693386773547094 0.849293351173401
0.701402805611222 0.849293351173401
0.70941883767535 0.807492911815643
0.717434869739479 0.807492911815643
0.725450901803607 0.762921333312988
0.733466933867735 0.762921333312988
0.741482965931863 0.712579071521759
0.749498997995992 0.712579071521759
0.75751503006012 0.655609667301178
0.765531062124248 0.655609667301178
0.773547094188376 0.611753702163696
0.781563126252505 0.572382569313049
0.789579158316633 0.572382569313049
0.797595190380761 0.531493246555328
0.805611222444889 0.531493246555328
0.813627254509018 0.485778033733368
0.821643286573146 0.485778033733368
0.829659318637274 0.445415467023849
0.837675350701403 0.445415467023849
0.845691382765531 0.407251626253128
0.853707414829659 0.407251626253128
0.861723446893787 0.37263622879982
0.869739478957916 0.37263622879982
0.877755511022044 0.335878670215607
0.885771543086172 0.335878670215607
0.8937875751503 0.301486551761627
0.901803607214429 0.301486551761627
0.909819639278557 0.274495482444763
0.917835671342685 0.274495482444763
0.925851703406813 0.247043117880821
0.933867735470942 0.247043117880821
0.94188376753507 0.220755979418755
0.949899799599198 0.220755979418755
0.957915831663327 0.197122678160667
0.965931863727455 0.197122678160667
0.973947895791583 0.175757452845573
0.981963927855711 0.175757452845573
0.98997995991984 0.15526257455349
0.997995991983968 0.15526257455349
1.0060120240481 0.133106678724289
1.01402805611222 0.133106678724289
1.02204408817635 0.116729460656643
1.03006012024048 0.116729460656643
1.03807615230461 0.103088267147541
1.04609218436874 0.103088267147541
1.05410821643287 0.0890190973877907
1.06212424849699 0.0890190973877907
1.07014028056112 0.0767203122377396
1.07815631262525 0.066271685063839
1.08617234468938 0.066271685063839
1.09418837675351 0.0566116459667683
1.10220440881763 0.0566116459667683
1.11022044088176 0.0494363568723202
1.11823647294589 0.0494363568723202
1.12625250501002 0.0435535199940205
1.13426853707415 0.0435535199940205
1.14228456913828 0.0381801314651966
1.1503006012024 0.0381801314651966
1.15831663326653 0.033439964056015
1.16633266533066 0.033439964056015
1.17434869739479 0.0286427605897188
1.18236472945892 0.0286427605897188
1.19038076152305 0.0231989752501249
1.19839679358717 0.0231989752501249
1.2064128256513 0.0192532744258642
1.21442885771543 0.0192532744258642
1.22244488977956 0.0156408920884132
1.23046092184369 0.0156408920884132
1.23847695390782 0.0129784336313605
1.24649298597194 0.0129784336313605
1.25450901803607 0.0102216899394989
1.2625250501002 0.0102216899394989
1.27054108216433 0.00843625236302614
1.27855711422846 0.00843625236302614
1.28657314629258 0.00702922511845827
1.29458917835671 0.00702922511845827
1.30260521042084 0.00584094133228064
1.31062124248497 0.00584094133228064
1.3186372745491 0.00468904711306095
1.32665330661323 0.00468904711306095
1.33466933867735 0.00371878105215728
1.34268537074148 0.00371878105215728
1.35070140280561 0.00305350590497255
1.35871743486974 0.00305350590497255
1.36673346693387 0.00267585646361113
1.374749498998 0.00267585646361113
1.38276553106212 0.00180799385998398
1.39078156312625 0.00165344879496843
1.39879759519038 0.00165344879496843
1.40681362725451 0.00117091427091509
1.41482965931864 0.00117091427091509
1.42284569138277 0.00109803839586675
1.43086172344689 0.00109803839586675
1.43887775551102 0.000733067223336548
1.44689378757515 0.000733067223336548
1.45490981963928 0.00067033723462373
1.46292585170341 0.00067033723462373
1.47094188376753 0.000600406376179308
1.47895791583166 0.000600406376179308
1.48697394789579 0.000554552127141505
1.49498997995992 0.000554552127141505
1.50300601202405 0.00179553451016545
1.51102204408818 0.00179553451016545
1.5190380761523 0.00159640435595065
1.52705410821643 0.00159640435595065
1.53507014028056 0.00120546377729625
1.54308617234469 0.00120546377729625
1.55110220440882 0.000994410365819931
1.55911823647295 0.000994410365819931
1.56713426853707 0.000666741281747818
1.5751503006012 0.000666741281747818
1.58316633266533 0.000622579362243414
1.59118236472946 0.000622579362243414
1.59919839679359 0.000490736507344991
1.60721442885772 0.000490736507344991
1.61523046092184 0.000464833632577211
1.62324649298597 0.000464833632577211
1.6312625250501 0.000350426038494334
1.63927855711423 0.000350426038494334
1.64729458917836 0.000326566980220377
1.65531062124248 0.000326566980220377
1.66332665330661 0.000281090440694243
1.67134268537074 0.000281090440694243
1.67935871743487 0.000272892852080986
1.687374749499 0.000272892852080986
1.69539078156313 0.000183865529834293
1.70340681362725 0.000181410010554828
1.71142284569138 0.000181410010554828
1.71943887775551 0.000177556794369593
1.72745490981964 0.000177556794369593
1.73547094188377 0.000171024759765714
1.7434869739479 0.000171024759765714
1.75150300601202 0.00011541727144504
1.75951903807615 0.00011541727144504
1.76753507014028 0.000115150338388048
1.77555110220441 0.000115150338388048
1.78356713426854 9.30722890188918e-05
1.79158316633267 9.30722890188918e-05
1.79959919839679 9.20089296414517e-05
1.80761523046092 9.20089296414517e-05
1.81563126252505 7.03322803019546e-05
1.82364729458918 7.03322803019546e-05
1.83166332665331 6.97998548275791e-05
1.83967935871743 6.97998548275791e-05
1.84769539078156 6.56545016681775e-05
1.85571142284569 6.56545016681775e-05
1.86372745490982 6.4630206907168e-05
1.87174348697395 6.4630206907168e-05
1.87975951903808 3.97003132093232e-05
1.8877755511022 3.97003132093232e-05
1.89579158316633 3.89744927815627e-05
1.90380761523046 3.89744927815627e-05
1.91182364729459 3.63082726835273e-05
1.91983967935872 3.63082726835273e-05
1.92785571142285 3.56442615156993e-05
1.93587174348697 3.56442615156993e-05
1.9438877755511 2.32752627198352e-05
1.95190380761523 2.32752627198352e-05
1.95991983967936 2.23944261961151e-05
1.96793587174349 2.23944261961151e-05
1.97595190380761 2.12110717257019e-05
1.98396793587174 2.12110717257019e-05
1.99198396793587 2.10220950975781e-05
};
\addlegendentry{Approximation}
\legend{}
\end{axis}

\end{tikzpicture}


==> true_banana.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {true_banana-000.png};
\end{axis}

\end{tikzpicture}


==> true_double_gauss.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {true_double_gauss-000.png};
\end{axis}

\end{tikzpicture}


==> true_mixture.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {true_mixture-000.png};
\end{axis}

\end{tikzpicture}


==> true_neals_funnel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {true_neals_funnel-000.png};
\end{axis}

\end{tikzpicture}


==> true_ring.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-4, xmax=3.90000000000001,
ymin=-4, ymax=3.90000000000001
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-4, xmax=3.90000000000001, ymin=-4, ymax=3.90000000000001] {true_ring-000.png};
\end{axis}

\end{tikzpicture}

